Studies of W boson plus jets production in p\bar{p} collisions at sqrt(s)=1.96 TeV

We present a comprehensive analysis of inclusive W(\to e\nu)+n-jet (n\geq 1,2,3,4) production in proton-antiproton collisions at a center-of-mass energy of 1.96 TeV at the Tevatron collider using a 3.7 fb^{-1} dataset collected by the D0 detector. Differential cross sections are presented as a function of the jet rapidities (y), lepton transverse momentum (p_T) and pseudorapidity (\eta), the scalar sum of the transverse energies of the W boson and all jets (H_T), leading dijet p_T and invariant mass, dijet rapidity separations for a variety of jet pairings for p_T-ordered and angular-ordered jets, dijet opening angle, dijet azimuthal angular separations for p_T-ordered and angular-ordered jets, and W boson transverse momentum. The mean number of jets in an event containing a W boson is measured as a function of H_T, and as a function of the rapidity separations between the two highest-p_T jets and between the most widely separated jets in rapidity. Finally, the probability for third-jet emission in events containing a W boson and at least two jets is studied by measuring the fraction of events in the inclusive W+2-jet sample that contain a third jet over a p_T threshold. The analysis employs a regularized singular value decomposition technique to accurately correct for detector effects and for the presence of backgrounds. The corrected data are compared to particle level next-to-leading order perturbative QCD predictions, predictions from all-order resummation approaches, and a variety of leading-order and matrix-element plus parton-shower event generators. Regions of the phase space where there is agreement or disagreement with the data are discussed for the different models tested.

==> (inline-0) <==
\begin{tabular}{rc r@{$\pm$\hspace{-9mm}}l@{${}$\hspace{-9mm}}l ll}
\multicolumn{7}{c}{$1/\sigma_W\cdot  d\sigma/dy^\mathrm{jet}~\textrm{[one-jet bin]}~(1/\Delta y)$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-10mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} \\[-0.5ex]
\multicolumn{1}{c}{$y$}  & $y$ & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-3})$} & & $(\times 10^{-3})$ \\[1ex]
\hline
$-3.2$~--~$-2.8$ & $ -3.0$ & $ 1.62$ & $0.03$ & ${}^{+0.54}_{-0.31}$ & $0.99\pm 0.02$ & $2.23{}^{+0.24}_{-0.24}$ \\
$-2.8$~--~$-2.4$ & $ -2.6$ & $ 4.3$ & $0.1$ & ${}^{+1.3}_{-0.8}$ & $1.01\pm 0.02$ & $4.9{}^{+0.3}_{-0.4}$ \\
$-2.4$~--~$-2.0$ & $ -2.2$ & $ 8.6$ & $0.1$ & ${}^{+2.1}_{-1.2}$ & $1.01\pm 0.01$ & $9.3{}^{+0.6}_{-0.7}$ \\
$-2.0$~--~$-1.6$ & $ -1.8$ & $ 13.8$ & $0.1$ & ${}^{+2.4}_{-1.5}$ & $1.01\pm 0.01$ & $15.0{}^{+0.8}_{-1.0}$ \\
$-1.6$~--~$-1.2$ & $ -1.4$ & $ 18.5$ & $0.1$ & ${}^{+2.1}_{-1.5}$ & $1.01\pm 0.01$ & $21.5{}^{+1.1}_{-1.3}$ \\
$-1.2$~--~$-0.8$ & $ -1.0$ & $ 24.3$ & $0.1$ & ${}^{+2.2}_{-1.6}$ & $1.01\pm 0.01$ & $28.3{}^{+1.4}_{-1.6}$ \\
$-0.8$~--~$-0.4$ & $ -0.6$ & $ 31.6$ & $0.1$ & ${}^{+2.1}_{-1.5}$ & $1.02\pm 0.02$ & $33.8{}^{+1.6}_{-1.9}$ \\
$-0.4$~--~$0.0$ & $ -0.2$ & $ 35.0$ & $0.1$ & ${}^{+2.0}_{-1.4}$ & $1.02\pm 0.02$ & $36.8{}^{+1.7}_{-2.1}$ \\
$0.0$~--~$0.4$ & $ 0.2$ & $ 34.9$ & $0.1$ & ${}^{+1.9}_{-1.4}$ & $1.02\pm 0.02$ & $36.8{}^{+1.7}_{-2.1}$ \\
$0.4$~--~$0.8$ & $ 0.6$ & $ 31.9$ & $0.1$ & ${}^{+2.1}_{-1.5}$ & $1.02\pm 0.02$ & $33.8{}^{+1.6}_{-1.9}$ \\
$0.8$~--~$1.2$ & $ 1.0$ & $ 25.3$ & $0.1$ & ${}^{+2.3}_{-1.7}$ & $1.01\pm 0.01$ & $28.3{}^{+1.4}_{-1.6}$ \\
$1.2$~--~$1.6$ & $ 1.4$ & $ 19.9$ & $0.1$ & ${}^{+2.3}_{-1.6}$ & $1.01\pm 0.01$ & $21.5{}^{+1.1}_{-1.3}$ \\
$1.6$~--~$2.0$ & $ 1.8$ & $ 14.8$ & $0.1$ & ${}^{+2.6}_{-1.6}$ & $1.01\pm 0.01$ & $15.0{}^{+0.8}_{-1.0}$ \\
$2.0$~--~$2.4$ & $ 2.2$ & $ 9.4$ & $0.1$ & ${}^{+2.2}_{-1.3}$ & $1.01\pm 0.01$ & $9.3{}^{+0.6}_{-0.7}$ \\
$2.4$~--~$2.8$ & $ 2.6$ & $ 4.8$ & $0.1$ & ${}^{+1.4}_{-0.8}$ & $1.01\pm 0.02$ & $4.9{}^{+0.3}_{-0.4}$ \\
$2.8$~--~$3.2$ & $ 3.0$ & $ 1.73$ & $0.03$ & ${}^{+0.55}_{-0.31}$ & $0.99\pm 0.02$ & $2.23{}^{+0.24}_{-0.24}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dy^\mathrm{jet}~\textrm{[two-jet bin]}~(1/\Delta y)$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$y$}  & $y$ & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-3})$} & & $(\times 10^{-3})$ & $(\times 10^{-3})$  \\[1ex]
\hline
$-3.2$~--~$-2.8$ & $ -3.0$ & $ 0.34$ & $0.02$ & ${}^{+0.11}_{-0.07}$ & $1.10\pm 0.04$ & $0.59{}^{+0.08}_{-0.09}$ & $0.44{}^{+0.22}_{-0.13}$ \\
$-2.8$~--~$-2.4$ & $ -2.6$ & $ 0.81$ & $0.02$ & ${}^{+0.25}_{-0.15}$ & $1.09\pm 0.03$ & $1.16{}^{+0.12}_{-0.16}$ & $0.94{}^{+0.45}_{-0.27}$ \\
$-2.4$~--~$-2.0$ & $ -2.2$ & $ 1.48$ & $0.03$ & ${}^{+0.42}_{-0.25}$ & $1.08\pm 0.03$ & $1.89{}^{+0.18}_{-0.25}$ & $1.69{}^{+0.78}_{-0.48}$ \\
$-2.0$~--~$-1.6$ & $ -1.8$ & $ 2.21$ & $0.04$ & ${}^{+0.53}_{-0.33}$ & $1.05\pm 0.02$ & $2.60{}^{+0.17}_{-0.30}$ & $2.51{}^{+1.13}_{-0.70}$ \\
$-1.6$~--~$-1.2$ & $ -1.4$ & $ 2.94$ & $0.05$ & ${}^{+0.57}_{-0.38}$ & $1.05\pm 0.02$ & $3.56{}^{+0.27}_{-0.41}$ & $3.35{}^{+1.47}_{-0.93}$ \\
$-1.2$~--~$-0.8$ & $ -1.0$ & $ 3.70$ & $0.05$ & ${}^{+0.58}_{-0.40}$ & $1.05\pm 0.02$ & $4.36{}^{+0.34}_{-0.50}$ & $4.39{}^{+1.89}_{-1.20}$ \\
$-0.8$~--~$-0.4$ & $ -0.6$ & $ 4.56$ & $0.06$ & ${}^{+0.60}_{-0.41}$ & $1.05\pm 0.03$ & $4.94{}^{+0.32}_{-0.53}$ & $5.04{}^{+2.14}_{-1.37}$ \\
$-0.4$~--~$0.0$ & $ -0.3$ & $ 5.06$ & $0.06$ & ${}^{+0.58}_{-0.41}$ & $1.06\pm 0.03$ & $5.35{}^{+0.36}_{-0.58}$ & $5.47{}^{+2.33}_{-1.48}$ \\
$0.0$~--~$0.4$ & $ 0.3$ & $ 5.04$ & $0.06$ & ${}^{+0.57}_{-0.40}$ & $1.06\pm 0.03$ & $5.35{}^{+0.36}_{-0.58}$ & $5.47{}^{+2.32}_{-1.48}$ \\
$0.4$~--~$0.8$ & $ 0.6$ & $ 4.61$ & $0.06$ & ${}^{+0.58}_{-0.41}$ & $1.05\pm 0.03$ & $4.94{}^{+0.32}_{-0.53}$ & $4.94{}^{+2.11}_{-1.34}$ \\
$0.8$~--~$1.2$ & $ 1.0$ & $ 3.85$ & $0.06$ & ${}^{+0.59}_{-0.42}$ & $1.05\pm 0.02$ & $4.36{}^{+0.34}_{-0.50}$ & $4.28{}^{+1.84}_{-1.17}$ \\
$1.2$~--~$1.6$ & $ 1.4$ & $ 3.08$ & $0.04$ & ${}^{+0.59}_{-0.39}$ & $1.05\pm 0.02$ & $3.56{}^{+0.27}_{-0.41}$ & $3.45{}^{+1.51}_{-0.95}$ \\
$1.6$~--~$2.0$ & $ 1.8$ & $ 2.31$ & $0.04$ & ${}^{+0.55}_{-0.34}$ & $1.05\pm 0.02$ & $2.60{}^{+0.17}_{-0.30}$ & $2.48{}^{+1.11}_{-0.69}$ \\
$2.0$~--~$2.4$ & $ 2.2$ & $ 1.55$ & $0.03$ & ${}^{+0.43}_{-0.25}$ & $1.08\pm 0.03$ & $1.89{}^{+0.18}_{-0.25}$ & $1.65{}^{+0.78}_{-0.47}$ \\
$2.4$~--~$2.8$ & $ 2.6$ & $ 0.83$ & $0.03$ & ${}^{+0.25}_{-0.14}$ & $1.09\pm 0.03$ & $1.16{}^{+0.12}_{-0.16}$ & $0.91{}^{+0.43}_{-0.26}$ \\
$2.8$~--~$3.2$ & $ 3.0$ & $ 0.34$ & $0.01$ & ${}^{+0.11}_{-0.06}$ & $1.10\pm 0.04$ & $0.59{}^{+0.08}_{-0.09}$ & $0.43{}^{+0.21}_{-0.13}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dy^\mathrm{jet}~\textrm{[three-jet bin]}~(1/\Delta y)$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$y$}  & $y$ & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-3})$} & & $(\times 10^{-3})$ & $(\times 10^{-3})$  \\[1ex]
\hline
$-3.2$~--~$-2.4$ & $ -2.8$ & $ 0.073$ & $0.005$ & ${}^{+0.028}_{-0.015}$ & $1.07\pm 0.05$ & $0.130{}^{+0.020}_{-0.026}$ & $0.126{}^{+0.101}_{-0.050}$ \\
$-2.4$~--~$-1.6$ & $ -2.0$ & $ 0.25$ & $0.01$ & ${}^{+0.08}_{-0.05}$ & $1.09\pm 0.04$ & $0.32{}^{+0.04}_{-0.06}$ & $0.34{}^{+0.24}_{-0.13}$ \\
$-1.6$~--~$-0.8$ & $ -1.2$ & $ 0.48$ & $0.02$ & ${}^{+0.11}_{-0.07}$ & $1.10\pm 0.04$ & $0.54{}^{+0.07}_{-0.10}$ & $0.53{}^{+0.36}_{-0.20}$ \\
$-0.8$~--~$0.0$ & $ -0.4$ & $ 0.75$ & $0.02$ & ${}^{+0.12}_{-0.09}$ & $1.09\pm 0.05$ & $0.67{}^{+0.08}_{-0.11}$ & $0.67{}^{+0.44}_{-0.24}$ \\
$0.0$~--~$0.8$ & $ 0.4$ & $ 0.75$ & $0.02$ & ${}^{+0.13}_{-0.09}$ & $1.09\pm 0.05$ & $0.67{}^{+0.08}_{-0.11}$ & $0.67{}^{+0.44}_{-0.24}$ \\
$0.8$~--~$1.6$ & $ 1.2$ & $ 0.50$ & $0.02$ & ${}^{+0.12}_{-0.08}$ & $1.10\pm 0.04$ & $0.54{}^{+0.07}_{-0.10}$ & $0.52{}^{+0.35}_{-0.19}$ \\
$1.6$~--~$2.4$ & $ 2.0$ & $ 0.26$ & $0.01$ & ${}^{+0.08}_{-0.05}$ & $1.09\pm 0.04$ & $0.32{}^{+0.04}_{-0.06}$ & $0.33{}^{+0.23}_{-0.12}$ \\
$2.4$~--~$3.2$ & $ 2.8$ & $ 0.079$ & $0.005$ & ${}^{+0.026}_{-0.015}$ & $1.07\pm 0.05$ & $0.130{}^{+0.020}_{-0.026}$ & $0.124{}^{+0.094}_{-0.048}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dy^\mathrm{jet}~\textrm{[four-jet bin]}~(1/\Delta y)$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$y$}  & $y$ & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-3})$} & & $(\times 10^{-3})$ & $(\times 10^{-3})$  \\[1ex]
\hline
$-3.2$~--~$-2.4$ & $ -2.8$ & $ 0.009$ & $0.003$ & ${}^{+0.005}_{-0.003}$ & $1.23\pm 0.15$ & $0.015{}^{+0.003}_{-0.004}$ & $0.014{}^{+0.014}_{-0.006}$ \\
$-2.4$~--~$-1.6$ & $ -2.0$ & $ 0.033$ & $0.006$ & ${}^{+0.013}_{-0.009}$ & $1.22\pm 0.09$ & $0.039{}^{+0.010}_{-0.011}$ & $0.034{}^{+0.032}_{-0.015}$ \\
$-1.6$~--~$-0.8$ & $ -1.2$ & $ 0.074$ & $0.007$ & ${}^{+0.024}_{-0.016}$ & $1.13\pm 0.07$ & $0.062{}^{+0.017}_{-0.017}$ & $0.053{}^{+0.048}_{-0.023}$ \\
$-0.8$~--~$0.0$ & $ -0.5$ & $ 0.107$ & $0.009$ & ${}^{+0.028}_{-0.021}$ & $1.23\pm 0.13$ & $0.084{}^{+0.021}_{-0.022}$ & $0.072{}^{+0.064}_{-0.031}$ \\
$0.0$~--~$0.8$ & $ 0.5$ & $ 0.102$ & $0.007$ & ${}^{+0.027}_{-0.019}$ & $1.23\pm 0.13$ & $0.084{}^{+0.021}_{-0.022}$ & $0.064{}^{+0.058}_{-0.028}$ \\
$0.8$~--~$1.6$ & $ 1.2$ & $ 0.062$ & $0.007$ & ${}^{+0.019}_{-0.013}$ & $1.13\pm 0.07$ & $0.062{}^{+0.017}_{-0.017}$ & $0.055{}^{+0.050}_{-0.024}$ \\
$1.6$~--~$2.4$ & $ 2.0$ & $ 0.028$ & $0.004$ & ${}^{+0.011}_{-0.007}$ & $1.22\pm 0.09$ & $0.039{}^{+0.010}_{-0.011}$ & $0.032{}^{+0.030}_{-0.014}$ \\
$2.4$~--~$3.2$ & $ 2.8$ & $ 0.007$ & $0.002$ & ${}^{+0.003}_{-0.002}$ & $1.23\pm 0.15$ & $0.015{}^{+0.003}_{-0.004}$ & $0.014{}^{+0.014}_{-0.006}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-9mm}}l@{${}$\hspace{-9mm}}l ll}
\multicolumn{7}{c}{$1/\sigma_W\cdot  d\sigma/dp_{T}^\mathrm{electron}~\textrm{[one-jet bin]}$ (GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-10mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} \\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}              &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ \\[1ex]
\hline
$15.0-25.0$ & $ 20.0$ & $ 2209$ & $9$ & ${}^{+246}_{-200}$ & $1.04\pm 0.01$ & $2128{}^{+117}_{-136}$ \\
$25.0-35.0$ & $ 26.8$ & $ 3355$ & $9$ & ${}^{+415}_{-275}$ & $1.02\pm 0.02$ & $3529{}^{+179}_{-209}$ \\
$35.0-45.0$ & $ 40.1$ & $ 2602$ & $8$ & ${}^{+331}_{-215}$ & $1.05\pm 0.03$ & $2879{}^{+188}_{-196}$ \\
$45.0-55.0$ & $ 50.4$ & $ 1753$ & $6$ & ${}^{+128}_{-97}$ & $0.96\pm 0.01$ & $2092{}^{+48}_{-90}$ \\
$55.0-70.0$ & $ 61.6$ & $ 617$ & $3$ & ${}^{+17}_{-19}$ & $0.98\pm 0.00$ & $768{}^{+47}_{-53}$ \\
$70.0-90.0$ & $ 78.6$ & $ 119.7$ & $1.0$ & ${}^{+2.4}_{-4.6}$ & $0.99\pm 0.00$ & $143.6{}^{+9.7}_{-11.0}$ \\
$90.0-130.0$ & $ 106.5$ & $ 15.82$ & $0.29$ & ${}^{+0.40}_{-0.82}$ & $0.98\pm 0.00$ & $18.18{}^{+1.12}_{-1.36}$ \\
$130.0-200.0$ & $ 157.8$ & $ 1.50$ & $0.07$ & ${}^{+0.05}_{-0.09}$ & $0.96\pm 0.01$ & $1.69{}^{+0.12}_{-0.14}$ \\
$200.0-300.0$ & $ 228.7$ & $ 0.10$ & $0.02$ & ${}^{+0.00}_{-0.01}$ & $1.01\pm 0.03$ & $0.08{}^{+0.00}_{-0.01}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dp_{T}^\mathrm{electron}~\textrm{[two-jet bin]}$ (GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}               &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ & $(\times 10^{-6})$  \\[1ex]
\hline
$15.0-25.0$ & $ 19.7$ & $ 365$ & $4$ & ${}^{+63}_{-45}$ & $1.07\pm 0.03$ & $350{}^{+26}_{-40}$ & $329{}^{+146}_{-91}$ \\
$25.0-35.0$ & $ 27.9$ & $ 481$ & $4$ & ${}^{+93}_{-59}$ & $1.08\pm 0.03$ & $533{}^{+40}_{-62}$ & $495{}^{+214}_{-136}$ \\
$35.0-45.0$ & $ 40.3$ & $ 383$ & $4$ & ${}^{+75}_{-47}$ & $1.10\pm 0.03$ & $470{}^{+34}_{-54}$ & $443{}^{+190}_{-121}$ \\
$45.0-55.0$ & $ 49.7$ & $ 228$ & $3$ & ${}^{+38}_{-25}$ & $1.02\pm 0.02$ & $274{}^{+21}_{-32}$ & $277{}^{+120}_{-76}$ \\
$55.0-70.0$ & $ 62.1$ & $ 115$ & $1$ & ${}^{+14}_{-10}$ & $0.99\pm 0.02$ & $138{}^{+10}_{-16}$ & $148{}^{+65}_{-41}$ \\
$70.0-100.0$ & $ 82.5$ & $ 28.6$ & $0.5$ & ${}^{+2.3}_{-2.2}$ & $0.99\pm 0.02$ & $35.0{}^{+2.6}_{-4.0}$ & $36.6{}^{+16.5}_{-10.3}$ \\
$100.0-170.0$ & $ 127.6$ & $ 2.46$ & $0.08$ & ${}^{+0.15}_{-0.18}$ & $0.97\pm 0.02$ & $2.77{}^{+0.17}_{-0.30}$ & $3.06{}^{+1.44}_{-0.89}$ \\
$170.0-250.0$ & $ 197.9$ & $ 0.134$ & $0.019$ & ${}^{+0.007}_{-0.010}$ & $0.96\pm 0.02$ & $0.143{}^{+0.005}_{-0.013}$ & $0.144{}^{+0.074}_{-0.045}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dp_{T}^\mathrm{electron}~\textrm{[three-jet bin]}$ (GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}               &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ & $(\times 10^{-6})$  \\[1ex]
\hline
$15.0-25.0$ & $ 19.8$ & $ 57$ & $2$ & ${}^{+14}_{-9}$ & $1.12\pm 0.04$ & $49{}^{+6}_{-9}$ & $47{}^{+33}_{-18}$ \\
$25.0-35.0$ & $ 26.9$ & $ 68$ & $2$ & ${}^{+17}_{-11}$ & $1.13\pm 0.05$ & $69{}^{+10}_{-13}$ & $66{}^{+46}_{-24}$ \\
$35.0-50.0$ & $ 42.4$ & $ 48$ & $1$ & ${}^{+11}_{-7}$ & $1.11\pm 0.05$ & $52{}^{+6}_{-9}$ & $52{}^{+35}_{-19}$ \\
$50.0-70.0$ & $ 59.4$ & $ 21.2$ & $0.6$ & ${}^{+4.4}_{-3.0}$ & $1.03\pm 0.03$ & $23.5{}^{+3.4}_{-4.2}$ & $24.7{}^{+16.9}_{-9.2}$ \\
$70.0-110.0$ & $ 86.5$ & $ 4.44$ & $0.19$ & ${}^{+0.75}_{-0.57}$ & $1.01\pm 0.02$ & $5.03{}^{+0.74}_{-0.90}$ & $5.14{}^{+3.47}_{-1.89}$ \\
$110.0-150.0$ & $ 126.9$ & $ 0.589$ & $0.064$ & ${}^{+0.085}_{-0.072}$ & $0.97\pm 0.04$ & $0.589{}^{+0.078}_{-0.100}$ & $0.613{}^{+0.411}_{-0.226}$ \\
$150.0-250.0$ & $ 181.4$ & $ 0.063$ & $0.012$ & ${}^{+0.008}_{-0.007}$ & $0.98\pm 0.04$ & $0.063{}^{+0.008}_{-0.011}$ & $0.065{}^{+0.043}_{-0.024}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dp_{T}^\mathrm{electron}~\textrm{[four-jet bin]}$ (GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}               &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ & $(\times 10^{-6})$  \\[1ex]
\hline
$15.0-25.0$ & $ 19.5$ & $ 8.9$ & $0.8$ & ${}^{+2.7}_{-2.00}$ & $1.31\pm 0.08$ & $6.2{}^{+1.4}_{-1.6}$ & $5.0{}^{+4.7}_{-2.2}$ \\
$25.0-35.0$ & $ 26.0$ & $ 9.8$ & $0.7$ & ${}^{+3.0}_{-2.08}$ & $1.18\pm 0.12$ & $7.8{}^{+2.2}_{-2.2}$ & $6.7{}^{+6.1}_{-2.9}$ \\
$35.0-50.0$ & $ 42.2$ & $ 6.2$ & $0.4$ & ${}^{+2.0}_{-1.31}$ & $1.24\pm 0.17$ & $6.2{}^{+1.6}_{-1.7}$ & $5.1{}^{+4.7}_{-2.3}$ \\
$50.0-70.0$ & $ 59.5$ & $ 2.73$ & $0.25$ & ${}^{+0.90}_{-0.61}$ & $1.12\pm 0.04$ & $2.86{}^{+0.72}_{-0.77}$ & $2.46{}^{+2.27}_{-1.09}$ \\
$70.0-130.0$ & $ 93.3$ & $ 0.49$ & $0.07$ & ${}^{+0.15}_{-0.11}$ & $1.06\pm 0.03$ & $0.48{}^{+0.11}_{-0.13}$ & $0.42{}^{+0.38}_{-0.18}$ \\
$130.0-200.0$ & $ 154.2$ & $ 0.032$ & $0.013$ & ${}^{+0.009}_{-0.007}$ & $1.06\pm 0.07$ & $0.029{}^{+0.008}_{-0.008}$ & $0.020{}^{+0.018}_{-0.009}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-9mm}}l@{${}$\hspace{-9mm}}l ll}
\multicolumn{7}{c}{$1/\sigma_W\cdot  d\sigma/d\eta^\mathrm{electron}~\textrm{[one-jet bin]}~(1/\Delta y)$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-10mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} \\[-0.5ex]
\multicolumn{1}{c}{$\eta^\mathrm{e}$}  & $\eta^\mathrm{e}$  & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-3})$} & & $(\times 10^{-3})$ \\[1ex]
\hline
$-1.1$~--~$-0.8$ & $ -1.0$ & $ 47.8$ & $0.2$ & ${}^{+4.6}_{-3.2}$ & $1.02\pm 0.02$ & $50.3{}^{+2.8}_{-3.2}$ \\
$-0.8$~--~$-0.6$ & $ -0.7$ & $ 51.1$ & $0.2$ & ${}^{+4.9}_{-3.4}$ & $1.01\pm 0.02$ & $54.0{}^{+2.7}_{-3.2}$ \\
$-0.6$~--~$-0.4$ & $ -0.5$ & $ 51.5$ & $0.2$ & ${}^{+4.9}_{-3.4}$ & $1.01\pm 0.02$ & $57.2{}^{+3.0}_{-3.5}$ \\
$-0.4$~--~$-0.2$ & $ -0.3$ & $ 51.5$ & $0.2$ & ${}^{+4.9}_{-3.4}$ & $1.01\pm 0.02$ & $58.3{}^{+2.8}_{-3.5}$ \\
$-0.2$~--~$0.0$ & $ -0.1$ & $ 51.1$ & $0.2$ & ${}^{+4.8}_{-3.3}$ & $1.01\pm 0.02$ & $58.8{}^{+2.9}_{-3.4}$ \\
$0.0$~--~$0.2$ & $ 0.1$ & $ 51.4$ & $0.2$ & ${}^{+4.8}_{-3.5}$ & $1.01\pm 0.02$ & $58.8{}^{+2.9}_{-3.4}$ \\
$0.2$~--~$0.4$ & $ 0.3$ & $ 51.7$ & $0.2$ & ${}^{+4.9}_{-3.4}$ & $1.01\pm 0.02$ & $58.3{}^{+2.8}_{-3.5}$ \\
$0.4$~--~$0.6$ & $ 0.5$ & $ 51.7$ & $0.2$ & ${}^{+4.9}_{-3.4}$ & $1.01\pm 0.02$ & $57.2{}^{+3.0}_{-3.5}$ \\
$0.6$~--~$0.8$ & $ 0.7$ & $ 51.3$ & $0.2$ & ${}^{+4.9}_{-3.5}$ & $1.01\pm 0.02$ & $54.1{}^{+2.7}_{-3.2}$ \\
$0.8$~--~$1.1$ & $ 1.0$ & $ 48.3$ & $0.2$ & ${}^{+4.6}_{-3.3}$ & $1.02\pm 0.02$ & $50.3{}^{+2.8}_{-3.2}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/d\eta^\mathrm{electron}~\textrm{[two-jet bin]}~(1/\Delta y)$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
 \multicolumn{1}{c}{$\eta^\mathrm{e}$}  & $\eta^\mathrm{e}$  & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-3})$} & & $(\times 10^{-3})$ & $(\times 10^{-3})$  \\[1ex]
\hline
$-1.1$~--~$-0.8$ & $ -0.9$ & $ 7.4$ & $0.1$ & ${}^{+1.3}_{-0.8}$ & $1.06\pm 0.03$ & $8.1{}^{+0.7}_{-1.0}$ & $7.6{}^{+3.4}_{-2.1}$ \\
$-0.8$~--~$-0.6$ & $ -0.7$ & $ 7.9$ & $0.1$ & ${}^{+1.3}_{-0.9}$ & $1.06\pm 0.03$ & $8.7{}^{+0.6}_{-1.0}$ & $8.4{}^{+3.7}_{-2.3}$ \\
$-0.6$~--~$-0.4$ & $ -0.5$ & $ 7.9$ & $0.1$ & ${}^{+1.3}_{-0.9}$ & $1.06\pm 0.03$ & $9.2{}^{+0.7}_{-1.1}$ & $8.9{}^{+3.9}_{-2.5}$ \\
$-0.4$~--~$-0.2$ & $ -0.3$ & $ 7.9$ & $0.1$ & ${}^{+1.3}_{-0.9}$ & $1.05\pm 0.02$ & $9.3{}^{+0.6}_{-1.0}$ & $9.2{}^{+4.0}_{-2.5}$ \\
$-0.2$~--~$0.0$ & $ -0.1$ & $ 7.8$ & $0.1$ & ${}^{+1.3}_{-0.9}$ & $1.05\pm 0.03$ & $9.6{}^{+0.7}_{-1.1}$ & $9.3{}^{+4.0}_{-2.5}$ \\
$0.0$~--~$0.2$ & $ 0.1$ & $ 7.9$ & $0.1$ & ${}^{+1.3}_{-0.9}$ & $1.05\pm 0.03$ & $9.6{}^{+0.7}_{-1.1}$ & $9.2{}^{+4.0}_{-2.5}$ \\
$0.2$~--~$0.4$ & $ 0.3$ & $ 8.0$ & $0.1$ & ${}^{+1.3}_{-0.9}$ & $1.05\pm 0.02$ & $9.3{}^{+0.6}_{-1.0}$ & $9.3{}^{+4.0}_{-2.5}$ \\
$0.4$~--~$0.6$ & $ 0.5$ & $ 8.0$ & $0.1$ & ${}^{+1.3}_{-0.9}$ & $1.06\pm 0.03$ & $9.2{}^{+0.7}_{-1.1}$ & $9.0{}^{+3.9}_{-2.5}$ \\
$0.6$~--~$0.8$ & $ 0.7$ & $ 8.0$ & $0.1$ & ${}^{+1.3}_{-0.9}$ & $1.06\pm 0.03$ & $8.7{}^{+0.6}_{-1.0}$ & $8.6{}^{+3.8}_{-2.4}$ \\
$0.8$~--~$1.1$ & $ 0.9$ & $ 7.5$ & $0.1$ & ${}^{+1.2}_{-0.8}$ & $1.06\pm 0.03$ & $8.1{}^{+0.7}_{-1.0}$ & $7.7{}^{+3.4}_{-2.1}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/d\eta^\mathrm{electron}~\textrm{[three-jet bin]}~(1/\Delta y)$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
 \multicolumn{1}{c}{$\eta^\mathrm{e}$}  & $\eta^\mathrm{e}$  & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-3})$} & & $(\times 10^{-3})$ & $(\times 10^{-3})$  \\[1ex]
\hline
$-1.1$~--~$-0.8$ & $ -0.9$ & $ 1.06$ & $0.04$ & ${}^{+0.24}_{-0.16}$ & $1.09\pm 0.04$ & $1.08{}^{+0.12}_{-0.19}$ & $1.06{}^{+0.74}_{-0.40}$ \\
$-0.8$~--~$-0.6$ & $ -0.7$ & $ 1.16$ & $0.04$ & ${}^{+0.26}_{-0.17}$ & $1.12\pm 0.05$ & $1.21{}^{+0.15}_{-0.21}$ & $1.19{}^{+0.81}_{-0.44}$ \\
$-0.6$~--~$-0.4$ & $ -0.5$ & $ 1.18$ & $0.04$ & ${}^{+0.26}_{-0.18}$ & $1.07\pm 0.04$ & $1.23{}^{+0.17}_{-0.22}$ & $1.21{}^{+0.84}_{-0.45}$ \\
$-0.4$~--~$-0.2$ & $ -0.3$ & $ 1.19$ & $0.04$ & ${}^{+0.27}_{-0.18}$ & $1.10\pm 0.04$ & $1.29{}^{+0.17}_{-0.23}$ & $1.25{}^{+0.86}_{-0.46}$ \\
$-0.2$~--~$0.0$ & $ -0.1$ & $ 1.19$ & $0.04$ & ${}^{+0.27}_{-0.18}$ & $1.09\pm 0.05$ & $1.30{}^{+0.18}_{-0.23}$ & $1.28{}^{+0.88}_{-0.47}$ \\
$0.0$~--~$0.2$ & $ 0.1$ & $ 1.20$ & $0.04$ & ${}^{+0.27}_{-0.18}$ & $1.09\pm 0.05$ & $1.30{}^{+0.18}_{-0.23}$ & $1.27{}^{+0.87}_{-0.47}$ \\
$0.2$~--~$0.4$ & $ 0.3$ & $ 1.22$ & $0.04$ & ${}^{+0.28}_{-0.18}$ & $1.10\pm 0.04$ & $1.29{}^{+0.17}_{-0.23}$ & $1.27{}^{+0.85}_{-0.46}$ \\
$0.4$~--~$0.6$ & $ 0.5$ & $ 1.20$ & $0.04$ & ${}^{+0.27}_{-0.18}$ & $1.07\pm 0.04$ & $1.23{}^{+0.17}_{-0.22}$ & $1.24{}^{+0.85}_{-0.46}$ \\
$0.6$~--~$0.8$ & $ 0.7$ & $ 1.16$ & $0.04$ & ${}^{+0.26}_{-0.17}$ & $1.12\pm 0.05$ & $1.21{}^{+0.15}_{-0.21}$ & $1.23{}^{+0.84}_{-0.46}$ \\
$0.8$~--~$1.1$ & $ 0.9$ & $ 1.07$ & $0.04$ & ${}^{+0.23}_{-0.16}$ & $1.09\pm 0.04$ & $1.08{}^{+0.12}_{-0.19}$ & $1.08{}^{+0.76}_{-0.41}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/d\eta^\mathrm{electron}~\textrm{[four-jet bin]}~(1/\Delta y)$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
 \multicolumn{1}{c}{$\eta^\mathrm{e}$}  & $\eta^\mathrm{e}$  & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-3})$} & & $(\times 10^{-3})$ & $(\times 10^{-3})$  \\[1ex]
\hline
$-1.1$~--~$-0.6$ & $ -0.8$ & $ 0.15$ & $0.01$ & ${}^{+0.05}_{-0.03}$ & $1.21\pm 0.14$ & $0.14{}^{+0.04}_{-0.04}$ & $0.12{}^{+0.11}_{-0.05}$ \\
$-0.6$~--~$-0.2$ & $ -0.4$ & $ 0.17$ & $0.01$ & ${}^{+0.05}_{-0.04}$ & $1.19\pm 0.08$ & $0.15{}^{+0.04}_{-0.04}$ & $0.13{}^{+0.12}_{-0.06}$ \\
$-0.2$~--~$0.2$ & $ 0.0$ & $ 0.17$ & $0.01$ & ${}^{+0.05}_{-0.04}$ & $1.16\pm 0.05$ & $0.15{}^{+0.04}_{-0.04}$ & $0.13{}^{+0.12}_{-0.06}$ \\
$0.2$~--~$0.6$ & $ 0.4$ & $ 0.17$ & $0.01$ & ${}^{+0.05}_{-0.04}$ & $1.19\pm 0.08$ & $0.15{}^{+0.04}_{-0.04}$ & $0.13{}^{+0.12}_{-0.06}$ \\
$0.6$~--~$1.1$ & $ 0.8$ & $ 0.14$ & $0.01$ & ${}^{+0.05}_{-0.03}$ & $1.21\pm 0.14$ & $0.14{}^{+0.04}_{-0.04}$ & $0.11{}^{+0.11}_{-0.05}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/d\Delta y_\mathrm{12}~\textrm{[two-jet bin]}~(1/\Delta y)$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\Delta y$}  & $\Delta y$ & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-3})$} & & $(\times 10^{-3})$ & $(\times 10^{-3})$  \\[1ex]
\hline
$0.0-0.4$ & $ 0.2$ & $ 7.47$ & $0.08$ & ${}^{+0.96}_{-0.70}$ & $1.05\pm 0.04$ & $8.13{}^{+0.63}_{-0.91}$ & $9.14{}^{+3.95}_{-2.51}$ \\
$0.4-0.8$ & $ 0.6$ & $ 7.94$ & $0.08$ & ${}^{+1.06}_{-0.76}$ & $1.06\pm 0.03$ & $8.45{}^{+0.68}_{-0.97}$ & $8.71{}^{+3.71}_{-2.37}$ \\
$0.8-1.2$ & $ 1.0$ & $ 7.46$ & $0.07$ & ${}^{+1.07}_{-0.75}$ & $1.03\pm 0.03$ & $8.25{}^{+0.69}_{-0.97}$ & $8.26{}^{+3.51}_{-2.24}$ \\
$1.2-1.6$ & $ 1.4$ & $ 6.08$ & $0.06$ & ${}^{+0.99}_{-0.67}$ & $1.02\pm 0.03$ & $6.69{}^{+0.49}_{-0.75}$ & $6.58{}^{+2.82}_{-1.79}$ \\
$1.6-2.1$ & $ 1.9$ & $ 4.67$ & $0.05$ & ${}^{+0.90}_{-0.57}$ & $1.04\pm 0.03$ & $5.21{}^{+0.34}_{-0.59}$ & $4.80{}^{+2.09}_{-1.32}$ \\
$2.1-2.6$ & $ 2.3$ & $ 3.10$ & $0.04$ & ${}^{+0.70}_{-0.43}$ & $1.07\pm 0.03$ & $3.79{}^{+0.32}_{-0.47}$ & $3.17{}^{+1.41}_{-0.88}$ \\
$2.6-3.2$ & $ 2.9$ & $ 1.67$ & $0.03$ & ${}^{+0.43}_{-0.25}$ & $1.10\pm 0.04$ & $2.23{}^{+0.10}_{-0.25}$ & $1.82{}^{+0.84}_{-0.52}$ \\
$3.2-4.0$ & $ 3.6$ & $ 0.60$ & $0.01$ & ${}^{+0.17}_{-0.09}$ & $1.15\pm 0.04$ & $1.01{}^{+0.05}_{-0.12}$ & $0.77{}^{+0.38}_{-0.23}$ \\
$4.0-5.0$ & $ 4.4$ & $ 0.11$ & $0.00$ & ${}^{+0.03}_{-0.02}$ & $1.31\pm 0.07$ & $0.26{}^{+0.01}_{-0.03}$ & $0.19{}^{+0.11}_{-0.06}$ \\
$5.0-6.0$ & $ 5.4$ & $ 0.007$ & $0.001$ & ${}^{+0.002}_{-0.001}$ & $1.69\pm 0.06$ & $0.028{}^{+0.001}_{-0.003}$ & $0.019{}^{+0.012}_{-0.007}$ \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/d\Delta y_\mathrm{23}~\textrm{[three-jet bin]}~(1/\Delta y)$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\Delta y$}  & $\Delta y$ & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-3})$} & & $(\times 10^{-3})$ & $(\times 10^{-3})$  \\[1ex]
\hline
$0.0-0.4$ & $ 0.2$ & $ 1.08$ & $0.04$ & ${}^{+0.20}_{-0.15}$ & $1.08\pm 0.04$ & $0.94{}^{+0.12}_{-0.16}$ & $1.00{}^{+0.66}_{-0.36}$ \\
$0.4-0.8$ & $ 0.6$ & $ 1.13$ & $0.04$ & ${}^{+0.21}_{-0.15}$ & $1.10\pm 0.02$ & $1.12{}^{+0.19}_{-0.21}$ & $1.03{}^{+0.69}_{-0.38}$ \\
$0.8-1.2$ & $ 1.0$ & $ 1.09$ & $0.04$ & ${}^{+0.22}_{-0.15}$ & $1.08\pm 0.05$ & $1.12{}^{+0.15}_{-0.20}$ & $1.09{}^{+0.73}_{-0.40}$ \\
$1.2-1.6$ & $ 1.4$ & $ 0.88$ & $0.03$ & ${}^{+0.18}_{-0.13}$ & $1.05\pm 0.03$ & $0.90{}^{+0.12}_{-0.16}$ & $0.90{}^{+0.61}_{-0.33}$ \\
$1.6-2.1$ & $ 1.9$ & $ 0.66$ & $0.02$ & ${}^{+0.16}_{-0.10}$ & $1.10\pm 0.06$ & $0.74{}^{+0.10}_{-0.13}$ & $0.72{}^{+0.49}_{-0.27}$ \\
$2.1-2.6$ & $ 2.4$ & $ 0.47$ & $0.02$ & ${}^{+0.14}_{-0.09}$ & $1.11\pm 0.08$ & $0.55{}^{+0.08}_{-0.10}$ & $0.52{}^{+0.37}_{-0.20}$ \\
$2.6-3.2$ & $ 2.9$ & $ 0.31$ & $0.02$ & ${}^{+0.11}_{-0.06}$ & $1.09\pm 0.02$ & $0.33{}^{+0.04}_{-0.06}$ & $0.33{}^{+0.24}_{-0.13}$ \\
$3.2-4.0$ & $ 3.6$ & $ 0.14$ & $0.01$ & ${}^{+0.06}_{-0.03}$ & $1.15\pm 0.05$ & $0.15{}^{+0.00}_{-0.02}$ & $0.18{}^{+0.13}_{-0.07}$ \\
$4.0-5.0$ & $ 4.4$ & $ 0.028$ & $0.003$ & ${}^{+0.013}_{-0.007}$ & $1.22\pm 0.02$ & $0.057{}^{+0.004}_{-0.012}$ & $0.053{}^{+0.045}_{-0.022}$ \\
$5.0-6.0$ & $ 5.4$ & $ 0.002$ & $0.001$ & ${}^{+0.001}_{-0.001}$ & $1.46\pm 0.14$ & $0.009{}^{+0.001}_{-0.002}$ & $0.008{}^{+0.008}_{-0.004}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-9mm}}l@{${}$\hspace{-9mm}}l ll}
\multicolumn{7}{c}{$1/\sigma_W\cdot  d\sigma/dp_{T}^{W}~\textrm{[one-jet bin]}$~(GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-10mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} \\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}              &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ \\[1ex]
\hline
$0.0-10.0$ & $ 4.3$ & $ 625$ & $7$ & ${}^{+804}_{-236}$ & $2.21\pm 1.22$ & $450{}^{+167}_{-112}$ \\
$10.0-20.0$ & $ 15.6$ & $ 1823$ & $13$ & ${}^{+1331}_{-553}$ & $1.11\pm 0.13$ & $2256{}^{+803}_{-544}$ \\
$20.0-30.0$ & $ 22.3$ & $ 3798$ & $19$ & ${}^{+250}_{-266}$ & $0.93\pm 0.05$ & $3320{}^{+247}_{-565}$ \\
$30.0-40.0$ & $ 34.9$ & $ 2189$ & $16$ & ${}^{+156}_{-147}$ & $0.97\pm 0.03$ & $2787{}^{+175}_{-189}$ \\
$40.0-50.0$ & $ 44.7$ & $ 1164$ & $11$ & ${}^{+58}_{-48}$ & $0.99\pm 0.01$ & $1442{}^{+102}_{-109}$ \\
$50.0-65.0$ & $ 56.9$ & $ 584$ & $5$ & ${}^{+19}_{-20}$ & $1.00\pm 0.01$ & $679{}^{+51}_{-54}$ \\
$65.0-80.0$ & $ 71.9$ & $ 251.7$ & $2.8$ & ${}^{+5.7}_{-8.0}$ & $1.00\pm 0.01$ & $281.2{}^{+19.8}_{-21.9}$ \\
$80.0-100.0$ & $ 89.2$ & $ 106.2$ & $1.4$ & ${}^{+2.3}_{-3.7}$ & $1.00\pm 0.00$ & $119.7{}^{+9.3}_{-9.9}$ \\
$100.0-135.0$ & $ 115.4$ & $ 34.74$ & $0.47$ & ${}^{+0.73}_{-1.29}$ & $1.00\pm 0.01$ & $37.27{}^{+2.92}_{-3.07}$ \\
$135.0-200.0$ & $ 162.6$ & $ 6.43$ & $0.15$ & ${}^{+0.14}_{-0.26}$ & $1.01\pm 0.00$ & $6.75{}^{+0.54}_{-0.55}$ \\
$200.0-300.0$ & $ 239.0$ & $ 0.582$ & $0.032$ & ${}^{+0.019}_{-0.028}$ & $1.00\pm 0.01$ & $0.610{}^{+0.053}_{-0.060}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dp_{T}^{W}~\textrm{[two-jet bin]}$~(GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}               &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ & $(\times 10^{-6})$  \\[1ex]
\hline
$0.0-15.0$ & $ 6.8$ & $ 214$ & $4$ & ${}^{+47}_{-30}$ & $1.34\pm 0.36$ & $230{}^{+11}_{-24}$ & $175{}^{+73}_{-47}$ \\
$15.0-25.0$ & $ 19.1$ & $ 279$ & $5$ & ${}^{+71}_{-40}$ & $1.08\pm 0.10$ & $325{}^{+28}_{-39}$ & $294{}^{+126}_{-80}$ \\
$25.0-35.0$ & $ 30.6$ & $ 254$ & $5$ & ${}^{+63}_{-37}$ & $1.04\pm 0.06$ & $307{}^{+25}_{-37}$ & $297{}^{+130}_{-82}$ \\
$35.0-45.0$ & $ 39.9$ & $ 240$ & $5$ & ${}^{+46}_{-31}$ & $1.00\pm 0.03$ & $277{}^{+20}_{-32}$ & $288{}^{+126}_{-79}$ \\
$45.0-55.0$ & $ 50.1$ & $ 201$ & $4$ & ${}^{+26}_{-20}$ & $0.98\pm 0.00$ & $227{}^{+16}_{-26}$ & $248{}^{+108}_{-68}$ \\
$55.0-65.0$ & $ 59.8$ & $ 141$ & $3$ & ${}^{+13}_{-11}$ & $1.00\pm 0.01$ & $163{}^{+12}_{-19}$ & $171{}^{+75}_{-47}$ \\
$65.0-80.0$ & $ 72.1$ & $ 86.8$ & $2.1$ & ${}^{+6.9}_{-6.0}$ & $1.00\pm 0.01$ & $98.8{}^{+8.2}_{-11.7}$ & $101.2{}^{+45.3}_{-28.4}$ \\
$80.0-105.0$ & $ 91.4$ & $ 39.3$ & $0.9$ & ${}^{+2.8}_{-2.5}$ & $1.00\pm 0.00$ & $43.9{}^{+3.4}_{-5.0}$ & $44.8{}^{+20.5}_{-12.8}$ \\
$105.0-140.0$ & $ 120.6$ & $ 13.09$ & $0.38$ & ${}^{+0.75}_{-0.78}$ & $1.00\pm 0.00$ & $14.01{}^{+0.97}_{-1.52}$ & $14.50{}^{+6.76}_{-4.20}$ \\
$140.0-190.0$ & $ 161.5$ & $ 3.41$ & $0.14$ & ${}^{+0.18}_{-0.20}$ & $0.98\pm 0.01$ & $3.41{}^{+0.26}_{-0.38}$ & $3.68{}^{+1.75}_{-1.08}$ \\
$190.0-250.0$ & $ 215.9$ & $ 0.628$ & $0.049$ & ${}^{+0.035}_{-0.038}$ & $0.94\pm 0.04$ & $0.617{}^{+0.044}_{-0.070}$ & $0.640{}^{+0.317}_{-0.194}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dp_{T}^{W}~\textrm{[three-jet bin]}$~(GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}               &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ & $(\times 10^{-6})$  \\[1ex]
\hline
$0.0-15.0$ & $ 7.2$ & $ 17.8$ & $0.7$ & ${}^{+5.6}_{-3.4}$ & $1.41\pm 0.09$ & $21.5{}^{+3.2}_{-4.1}$ & $15.6{}^{+10.7}_{-5.8}$ \\
$15.0-30.0$ & $ 21.2$ & $ 39.3$ & $1.2$ & ${}^{+11.5}_{-7.0}$ & $1.13\pm 0.06$ & $38.3{}^{+3.3}_{-6.4}$ & $39.6{}^{+27.5}_{-14.8}$ \\
$30.0-45.0$ & $ 38.3$ & $ 36.8$ & $1.0$ & ${}^{+9.3}_{-6.1}$ & $1.06\pm 0.02$ & $37.9{}^{+4.7}_{-6.6}$ & $40.3{}^{+28.0}_{-15.0}$ \\
$45.0-60.0$ & $ 52.4$ & $ 27.0$ & $0.9$ & ${}^{+5.9}_{-4.1}$ & $1.06\pm 0.05$ & $29.6{}^{+4.3}_{-5.3}$ & $29.9{}^{+20.5}_{-11.1}$ \\
$60.0-75.0$ & $ 67.1$ & $ 18.7$ & $0.7$ & ${}^{+3.6}_{-2.5}$ & $1.04\pm 0.05$ & $19.5{}^{+2.9}_{-3.5}$ & $19.9{}^{+13.5}_{-7.3}$ \\
$75.0-90.0$ & $ 82.4$ & $ 12.2$ & $0.6$ & ${}^{+2.0}_{-1.5}$ & $1.01\pm 0.03$ & $12.2{}^{+1.8}_{-2.2}$ & $12.1{}^{+8.2}_{-4.5}$ \\
$90.0-115.0$ & $ 101.7$ & $ 6.38$ & $0.29$ & ${}^{+0.89}_{-0.70}$ & $1.02\pm 0.02$ & $6.35{}^{+0.96}_{-1.11}$ & $6.19{}^{+4.14}_{-2.27}$ \\
$115.0-150.0$ & $ 130.3$ & $ 2.55$ & $0.16$ & ${}^{+0.31}_{-0.27}$ & $0.99\pm 0.02$ & $2.28{}^{+0.30}_{-0.39}$ & $2.33{}^{+1.55}_{-0.85}$ \\
$150.0-250.0$ & $ 190.7$ & $ 0.446$ & $0.036$ & ${}^{+0.051}_{-0.048}$ & $1.00\pm 0.06$ & $0.408{}^{+0.059}_{-0.070}$ & $0.363{}^{+0.242}_{-0.134}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dp_{T}^{W}~\textrm{[four-jet bin]}$~(GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}               &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ & $(\times 10^{-6})$  \\[1ex]
\hline
$0.0-20.0$ & $ 9.5$ & $ 2.38$ & $0.30$ & ${}^{+0.97}_{-0.55}$ & $1.42\pm 0.20$ & $2.52{}^{+0.65}_{-0.68}$ & $1.81{}^{+1.70}_{-0.81}$ \\
$20.0-35.0$ & $ 25.9$ & $ 4.7$ & $0.5$ & ${}^{+1.8}_{-1.0}$ & $1.22\pm 0.14$ & $4.4{}^{+1.1}_{-1.2}$ & $4.0{}^{+3.6}_{-1.7}$ \\
$35.0-50.0$ & $ 43.8$ & $ 4.8$ & $0.4$ & ${}^{+1.6}_{-1.0}$ & $1.16\pm 0.10$ & $4.2{}^{+1.1}_{-1.1}$ & $3.5{}^{+3.3}_{-1.6}$ \\
$50.0-70.0$ & $ 59.9$ & $ 3.5$ & $0.3$ & ${}^{+1.1}_{-0.8}$ & $1.17\pm 0.04$ & $3.2{}^{+0.9}_{-0.9}$ & $2.6{}^{+2.4}_{-1.2}$ \\
$70.0-100.0$ & $ 84.4$ & $ 1.78$ & $0.16$ & ${}^{+0.49}_{-0.39}$ & $1.12\pm 0.05$ & $1.54{}^{+0.37}_{-0.41}$ & $1.42{}^{+1.31}_{-0.63}$ \\
$100.0-135.0$ & $ 116.8$ & $ 0.67$ & $0.10$ & ${}^{+0.17}_{-0.15}$ & $1.14\pm 0.18$ & $0.62{}^{+0.15}_{-0.16}$ & $0.48{}^{+0.43}_{-0.21}$ \\
$135.0-200.0$ & $ 162.2$ & $ 0.169$ & $0.039$ & ${}^{+0.043}_{-0.042}$ & $0.99\pm 0.03$ & $0.139{}^{+0.038}_{-0.038}$ & $0.117{}^{+0.103}_{-0.051}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dp_{T}^\mathrm{jj}~\textrm{[two-jet bin]}$~(GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}               &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ & $(\times 10^{-6})$  \\[1ex]
\hline
$0.0-10.0$ & $ 4.6$ & $ 169$ & $2$ & ${}^{+33}_{-20}$ & $1.40\pm 0.09$ & $200{}^{+17}_{-25}$ & $143{}^{+61}_{-39}$ \\
$10.0-20.0$ & $ 14.4$ & $ 265$ & $3$ & ${}^{+50}_{-31}$ & $1.13\pm 0.02$ & $311{}^{+22}_{-36}$ & $270{}^{+115}_{-73}$ \\
$20.0-30.0$ & $ 20.7$ & $ 272$ & $3$ & ${}^{+50}_{-32}$ & $1.04\pm 0.03$ & $310{}^{+23}_{-36}$ & $295{}^{+126}_{-80}$ \\
$30.0-40.0$ & $ 31.4$ & $ 251$ & $3$ & ${}^{+47}_{-29}$ & $1.02\pm 0.03$ & $280{}^{+17}_{-31}$ & $284{}^{+122}_{-77}$ \\
$40.0-50.0$ & $ 46.2$ & $ 244$ & $3$ & ${}^{+44}_{-28}$ & $1.03\pm 0.04$ & $283{}^{+27}_{-35}$ & $274{}^{+119}_{-75}$ \\
$50.0-65.0$ & $ 57.3$ & $ 161$ & $2$ & ${}^{+25}_{-17}$ & $1.01\pm 0.03$ & $181{}^{+13}_{-21}$ & $195{}^{+86}_{-54}$ \\
$65.0-80.0$ & $ 72.1$ & $ 85$ & $1$ & ${}^{+11}_{-8}$ & $0.99\pm 0.03$ & $94{}^{+7}_{-11}$ & $103{}^{+46}_{-29}$ \\
$80.0-100.0$ & $ 89.1$ & $ 40.7$ & $0.7$ & ${}^{+4.6}_{-3.9}$ & $0.98\pm 0.03$ & $45.5{}^{+3.0}_{-5.0}$ & $49.3{}^{+22.7}_{-14.1}$ \\
$100.0-120.0$ & $ 109.2$ & $ 18.1$ & $0.5$ & ${}^{+2.0}_{-1.8}$ & $0.95\pm 0.03$ & $19.5{}^{+1.0}_{-2.0}$ & $22.2{}^{+10.9}_{-6.4}$ \\
$120.0-145.0$ & $ 131.5$ & $ 7.77$ & $0.28$ & ${}^{+0.89}_{-0.83}$ & $0.96\pm 0.03$ & $8.92{}^{+0.54}_{-0.92}$ & $9.90{}^{+4.67}_{-2.89}$ \\
$145.0-175.0$ & $ 158.5$ & $ 3.01$ & $0.16$ & ${}^{+0.38}_{-0.35}$ & $0.95\pm 0.04$ & $3.38{}^{+0.15}_{-0.33}$ & $4.02{}^{+1.90}_{-1.18}$ \\
$175.0-210.0$ & $ 190.2$ & $ 1.09$ & $0.09$ & ${}^{+0.15}_{-0.14}$ & $0.92\pm 0.03$ & $1.21{}^{+0.05}_{-0.12}$ & $1.43{}^{+0.69}_{-0.43}$ \\
$210.0-260.0$ & $ 231.4$ & $ 0.305$ & $0.037$ & ${}^{+0.047}_{-0.043}$ & $0.88\pm 0.07$ & $0.338{}^{+0.021}_{-0.040}$ & $0.371{}^{+0.185}_{-0.113}$ \\
$260.0-350.0$ & $ 287.2$ & $ 0.057$ & $0.012$ & ${}^{+0.010}_{-0.009}$ & $0.93\pm 0.13$ & $0.057{}^{+0.005}_{-0.008}$ & $0.055{}^{+0.028}_{-0.017}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dp_{T}^\mathrm{jj}~\textrm{[three-jet bin]}$~(GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}               &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ & $(\times 10^{-6})$  \\[1ex]
\hline
$0.0-15.0$ & $ 6.8$ & $ 17.6$ & $0.6$ & ${}^{+4.3}_{-2.7}$ & $1.23\pm 0.06$ & $18.3{}^{+1.1}_{-2.9}$ & $19.6{}^{+14.2}_{-7.5}$ \\
$15.0-30.0$ & $ 21.1$ & $ 31.8$ & $0.8$ & ${}^{+7.6}_{-4.9}$ & $1.13\pm 0.06$ & $35.2{}^{+4.9}_{-6.4}$ & $33.3{}^{+23.0}_{-12.4}$ \\
$30.0-45.0$ & $ 30.4$ & $ 34.0$ & $0.9$ & ${}^{+7.8}_{-5.1}$ & $1.12\pm 0.07$ & $37.0{}^{+4.7}_{-6.6}$ & $36.0{}^{+24.4}_{-13.3}$ \\
$45.0-65.0$ & $ 55.8$ & $ 29.8$ & $0.7$ & ${}^{+6.6}_{-4.4}$ & $1.07\pm 0.06$ & $30.2{}^{+4.3}_{-5.5}$ & $30.1{}^{+20.7}_{-11.2}$ \\
$65.0-85.0$ & $ 74.5$ & $ 17.0$ & $0.5$ & ${}^{+3.6}_{-2.5}$ & $1.05\pm 0.06$ & $18.1{}^{+2.8}_{-3.3}$ & $17.7{}^{+12.0}_{-6.5}$ \\
$85.0-110.0$ & $ 96.6$ & $ 8.0$ & $0.3$ & ${}^{+1.6}_{-1.2}$ & $0.98\pm 0.06$ & $7.6{}^{+0.9}_{-1.2}$ & $8.0{}^{+5.4}_{-3.0}$ \\
$110.0-140.0$ & $ 123.5$ & $ 3.11$ & $0.17$ & ${}^{+0.61}_{-0.48}$ & $0.96\pm 0.03$ & $2.96{}^{+0.39}_{-0.50}$ & $3.09{}^{+2.07}_{-1.14}$ \\
$140.0-175.0$ & $ 155.2$ & $ 1.09$ & $0.09$ & ${}^{+0.21}_{-0.17}$ & $0.98\pm 0.09$ & $1.04{}^{+0.12}_{-0.17}$ & $1.00{}^{+0.67}_{-0.37}$ \\
$175.0-210.0$ & $ 191.4$ & $ 0.37$ & $0.05$ & ${}^{+0.07}_{-0.06}$ & $0.92\pm 0.09$ & $0.34{}^{+0.05}_{-0.06}$ & $0.33{}^{+0.22}_{-0.12}$ \\
$210.0-280.0$ & $ 238.8$ & $ 0.093$ & $0.019$ & ${}^{+0.019}_{-0.017}$ & $0.84\pm 0.11$ & $0.071{}^{+0.009}_{-0.013}$ & $0.072{}^{+0.048}_{-0.027}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dm_\mathrm{jj}~\textrm{[two-jet bin]}$~(GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}               &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ & $(\times 10^{-6})$  \\[1ex]
\hline
$20.0-30.0$ & $ 25.1$ & $ 39.9$ & $1.3$ & ${}^{+9.8}_{-6.0}$ & $0.96\pm 0.13$ & $52.6{}^{+5.6}_{-6.8}$ & $63.7{}^{+25.8}_{-16.7}$ \\

$30.0-40.0$ & $ 34.7$ & $ 98$ & $2$ & ${}^{+23}_{-14}$ & $1.04\pm 0.04$ & $110{}^{+10}_{-13}$ & $120{}^{+50}_{-32}$ \\
$40.0-50.0$ & $ 45.1$ & $ 144$ & $2$ & ${}^{+31}_{-19}$ & $1.05\pm 0.06$ & $171{}^{+13}_{-19}$ & $183{}^{+76}_{-49}$ \\
$50.0-60.0$ & $ 54.0$ & $ 195$ & $3$ & ${}^{+37}_{-23}$ & $1.08\pm 0.04$ & $226{}^{+19}_{-26}$ & $222{}^{+93}_{-60}$ \\
$60.0-80.0$ & $ 70.7$ & $ 186$ & $2$ & ${}^{+30}_{-20}$ & $1.06\pm 0.02$ & $204{}^{+15}_{-23}$ & $199{}^{+84}_{-54}$ \\
$80.0-100.0$ & $ 89.7$ & $ 133$ & $1$ & ${}^{+18}_{-13}$ & $1.06\pm 0.02$ & $152{}^{+13}_{-18}$ & $141{}^{+61}_{-39}$ \\
$100.0-120.0$ & $ 109.6$ & $ 90$ & $1$ & ${}^{+11}_{-8}$ & $1.04\pm 0.00$ & $102{}^{+8}_{-120}$ & $94{}^{+42}_{-26}$ \\
$120.0-145.0$ & $ 131.8$ & $ 58.2$ & $0.8$ & ${}^{+7.1}_{-5.2}$ & $1.06\pm 0.02$ & $65.7{}^{+4.1}_{-7.4}$ & $61.2{}^{+27.9}_{-17.3}$ \\
$145.0-175.0$ & $ 158.9$ & $ 34.5$ & $0.6$ & ${}^{+4.2}_{-3.1}$ & $1.06\pm 0.00$ & $40.5{}^{+2.8}_{-4.7}$ & $36.3{}^{+16.9}_{-10.4}$ \\
$175.0-210.0$ & $ 191.6$ & $ 19.7$ & $0.4$ & ${}^{+2.4}_{-1.9}$ & $1.08\pm 0.01$ & $23.5{}^{+1.5}_{-2.7}$ & $21.0{}^{+10.3}_{-6.2}$ \\
$210.0-250.0$ & $ 229.3$ & $ 10.6$ & $0.3$ & ${}^{+1.3}_{-1.1}$ & $1.08\pm 0.01$ & $12.4{}^{+0.4}_{-1.3}$ & $11.1{}^{+5.5}_{-3.3}$ \\
$250.0-300.0$ & $ 273.9$ & $ 5.16$ & $0.17$ & ${}^{+0.62}_{-0.52}$ & $1.06\pm 0.01$ & $6.38{}^{+0.24}_{-0.70}$ & $5.51{}^{+2.79}_{-1.67}$ \\
$300.0-375.0$ & $ 335.4$ & $ 2.14$ & $0.08$ & ${}^{+0.26}_{-0.22}$ & $1.09\pm 0.00$ & $2.57{}^{+0.05}_{-0.24}$ & $2.32{}^{+1.21}_{-0.72}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$1/\sigma_W\cdot  d\sigma/dm_\mathrm{jj}~\textrm{[three-jet bin]}$~(GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}               &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ & $(\times 10^{-6})$  \\[1ex]
\hline
$30.0-45.0$ & $ 36.8$ & $ 9.1$ & $0.5$ & ${}^{+3.2}_{-1.8}$ & $1.18\pm 0.11$ & $9.9{}^{+1.9}_{-2.0}$ & $9.9{}^{+6.8}_{-3.7}$ \\
$45.0-65.0$ & $ 54.6$ & $ 17.1$ & $0.6$ & ${}^{+5.1}_{-3.1}$ & $1.18\pm 0.04$ & $18.5{}^{+3.2}_{-3.5}$ & $17.9{}^{+12.4}_{-6.7}$ \\
$65.0-85.0$ & $ 68.3$ & $ 20.9$ & $0.6$ & ${}^{+5.3}_{-3.3}$ & $1.10\pm 0.06$ & $21.3{}^{+3.1}_{-3.9}$ & $21.8{}^{+14.9}_{-8.1}$ \\
$85.0-110.0$ & $ 98.5$ & $ 18.6$ & $0.5$ & ${}^{+3.9}_{-2.7}$ & $1.08\pm 0.04$ & $18.0{}^{+1.8}_{-3.0}$ & $19.1{}^{+13.1}_{-7.1}$ \\
$110.0-140.0$ & $ 124.3$ & $ 13.4$ & $0.4$ & ${}^{+2.4}_{-1.8}$ & $1.07\pm 0.05$ & $13.6{}^{+1.8}_{-2.4}$ & $13.6{}^{+9.3}_{-5.0}$ \\
$140.0-175.0$ & $ 156.0$ & $ 8.5$ & $0.3$ & ${}^{+1.4}_{-1.1}$ & $1.06\pm 0.04$ & $9.0{}^{+1.1}_{-1.6}$ & $8.5{}^{+5.8}_{-3.1}$ \\
$175.0-210.0$ & $ 191.0$ & $ 5.13$ & $0.23$ & ${}^{+0.79}_{-0.64}$ & $1.07\pm 0.03$ & $5.62{}^{+0.70}_{-0.96}$ & $5.38{}^{+3.67}_{-2.00}$ \\
$210.0-260.0$ & $ 234.4$ & $ 2.78$ & $0.14$ & ${}^{+0.42}_{-0.35}$ & $1.01\pm 0.00$ & $2.89{}^{+0.25}_{-0.46}$ & $2.80{}^{+1.97}_{-1.05}$ \\
$260.0-330.0$ & $ 291.6$ & $ 1.24$ & $0.08$ & ${}^{+0.18}_{-0.15}$ & $1.05\pm 0.02$ & $1.47{}^{+0.14}_{-0.25}$ & $1.26{}^{+0.90}_{-0.48}$ \\
\end{tabular}
\begin{tabular}{rc r@{$\pm$\hspace{-9mm}}l@{${}$\hspace{-9mm}}l ll}
\multicolumn{7}{c}{$1/\sigma_W\cdot  d\sigma/dH_{T}~\textrm{[one-jet bin]}$~(GeV${}^{-1}$)} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-10mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} \\[-0.5ex]
\multicolumn{1}{c}{$\textrm{(GeV)}$}              &$\textrm{(GeV)}$             & \multicolumn{3}{c}{\hspace{-6mm}$(\times 10^{-6})$} & & $(\times 10^{-6})$ \\[1ex]
\hline
$100.0-120.0$ & $ 109.8$ & $ 3294$ & $13$ & ${}^{+515}_{-322}$ & $1.04\pm 0.02$ & $3487{}^{+90}_{-152}$ \\
$120.0-140.0$ & $ 129.4$ & $ 1050$ & $9$ & ${}^{+31}_{-33}$ & $0.99\pm 0.01$ & $1284{}^{+47}_{-69}$ \\
$140.0-170.0$ & $ 153.3$ & $ 461$ & $3$ & ${}^{+26}_{-22}$ & $0.99\pm 0.01$ & $515{}^{+54}_{-50}$ \\
$170.0-200.0$ & $ 183.4$ & $ 184$ & $2$ & ${}^{+10}_{-9}$ & $0.98\pm 0.01$ & $192{}^{+29}_{-24}$ \\
$200.0-245.0$ & $ 219.9$ & $ 72.6$ & $0.8$ & ${}^{+3.6}_{-3.7}$ & $0.98\pm 0.01$ & $70.3{}^{+12.1}_{-9.4}$ \\
$245.0-300.0$ & $ 269.6$ & $ 24.6$ & $0.4$ & ${}^{+1.4}_{-1.4}$ & $0.98\pm 0.01$ & $22.7{}^{+4.5}_{-3.3}$ \\
$300.0-360.0$ & $ 327.0$ & $ 8.62$ & $0.18$ & ${}^{+0.59}_{-0.59}$ & $0.99\pm 0.00$ & $7.28{}^{+1.49}_{-1.07}$ \\
$360.0-470.0$ & $ 406.8$ & $ 2.35$ & $0.07$ & ${}^{+0.19}_{-0.19}$ & $0.98\pm 0.02$ & $1.89{}^{+0.42}_{-0.30}$ \\
\end{tabular}

==> (inline-2) <==
\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$\textrm{Gap fraction versus}~\Delta y_{12}$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\Delta y$}  & $\Delta y$ & \multicolumn{3}{c}{} & & & \\[1ex]
\hline
$0.0-0.4$ & $ 0.2$ & $ 0.993$ & $0.001$ & ${}^{+0.000}_{-0.001}$ & $0.99\pm 0.00$ & $0.995{}^{+0.000}_{-0.000}$ & $0.994{}^{+0.001}_{-0.001}$ \\
$0.4-0.8$ & $ 0.6$ & $ 0.979$ & $0.002$ & ${}^{+0.001}_{-0.001}$ & $1.08\pm 0.04$ & $0.984{}^{+0.001}_{-0.001}$ & $0.982{}^{+0.002}_{-0.003}$ \\
$0.8-1.2$ & $ 1.0$ & $ 0.959$ & $0.003$ & ${}^{+0.002}_{-0.002}$ & $1.09\pm 0.05$ & $0.967{}^{+0.001}_{-0.001}$ & $0.967{}^{+0.004}_{-0.005}$ \\
$1.2-1.6$ & $ 1.4$ & $ 0.933$ & $0.003$ & ${}^{+0.002}_{-0.002}$ & $1.03\pm 0.01$ & $0.953{}^{+0.002}_{-0.002}$ & $0.951{}^{+0.006}_{-0.008}$ \\
$1.6-2.1$ & $ 1.8$ & $ 0.914$ & $0.004$ & ${}^{+0.003}_{-0.002}$ & $1.03\pm 0.03$ & $0.942{}^{+0.003}_{-0.003}$ & $0.934{}^{+0.008}_{-0.011}$ \\
$2.1-2.6$ & $ 2.3$ & $ 0.904$ & $0.005$ & ${}^{+0.002}_{-0.002}$ & $1.00\pm 0.01$ & $0.932{}^{+0.010}_{-0.010}$ & $0.917{}^{+0.010}_{-0.014}$ \\
$2.6-3.2$ & $ 2.9$ & $ 0.892$ & $0.009$ & ${}^{+0.005}_{-0.004}$ & $1.02\pm 0.04$ & $0.906{}^{+0.007}_{-0.007}$ & $0.898{}^{+0.013}_{-0.017}$ \\
$3.2-4.0$ & $ 3.6$ & $ 0.874$ & $0.025$ & ${}^{+0.013}_{-0.011}$ & $1.00\pm 0.01$ & $0.917{}^{+0.017}_{-0.017}$ & $0.878{}^{+0.016}_{-0.021}$ \\
$4.0-5.0$ & $ 4.5$ & $ 0.889$ & $0.017$ & ${}^{+0.020}_{-0.019}$ & $0.95\pm 0.06$ & $0.869{}^{+0.029}_{-0.029}$ & $0.858{}^{+0.019}_{-0.024}$ \\
%\end{tabular}
%\end{ruledtabular}
%\end{table}
\hline\hline

%\begin{table}[htbp]
%\caption{\label{tab:results_gapfraction_dy_FB}.}
%\begin{ruledtabular}
%\begin{tabular}{rc r@{$\pm$\hspace{-3mm}}l@{${}$\hspace{-3mm}}l rll}
\multicolumn{8}{c}{$\textrm{Gap fraction versus}~\Delta y_{FB}$} \\
Bin interval  & Bin center  & \multicolumn{3}{c}{\hspace{-6mm}Measurement} & npQCD correction & NLO \textsc{blackhat+sherpa} & \textsc{hej}\\[-0.5ex]
\multicolumn{1}{c}{$\Delta y$}  & $\Delta y$ & \multicolumn{3}{c}{} & & & \\[1ex]
\hline
$0.0-0.4$ & $ 0.2$ & $ 0.980$ & $0.002$ & ${}^{+0.001}_{-0.001}$ & $1.00\pm 0.00$ & $0.985{}^{+0.000}_{-0.000}$ & $0.985{}^{+0.002}_{-0.002}$ \\
$0.4-0.8$ & $ 0.6$ & $ 0.946$ & $0.003$ & ${}^{+0.002}_{-0.002}$ & $1.03\pm 0.01$ & $0.946{}^{+0.001}_{-0.001}$ & $0.950{}^{+0.006}_{-0.008}$ \\
$0.8-1.2$ & $ 1.0$ & $ 0.900$ & $0.004$ & ${}^{+0.003}_{-0.003}$ & $1.07\pm 0.04$ & $0.905{}^{+0.002}_{-0.002}$ & $0.905{}^{+0.011}_{-0.015}$ \\
$1.2-1.6$ & $ 1.4$ & $ 0.841$ & $0.005$ & ${}^{+0.004}_{-0.004}$ & $1.02\pm 0.01$ & $0.863{}^{+0.002}_{-0.002}$ & $0.861{}^{+0.017}_{-0.021}$ \\
$1.6-2.1$ & $ 1.8$ & $ 0.795$ & $0.006$ & ${}^{+0.006}_{-0.005}$ & $1.03\pm 0.02$ & $0.825{}^{+0.003}_{-0.003}$ & $0.810{}^{+0.023}_{-0.029}$ \\
$2.1-2.6$ & $ 2.3$ & $ 0.753$ & $0.007$ & ${}^{+0.009}_{-0.009}$ & $1.00\pm 0.02$ & $0.785{}^{+0.006}_{-0.006}$ & $0.756{}^{+0.028}_{-0.036}$ \\
$2.6-3.2$ & $ 2.9$ & $ 0.693$ & $0.010$ & ${}^{+0.016}_{-0.019}$ & $1.01\pm 0.02$ & $0.715{}^{+0.007}_{-0.007}$ & $0.702{}^{+0.034}_{-0.042}$ \\
$3.2-4.0$ & $ 3.6$ & $ 0.613$ & $0.015$ & ${}^{+0.027}_{-0.041}$ & $0.99\pm 0.02$ & $0.685{}^{+0.025}_{-0.025}$ & $0.625{}^{+0.039}_{-0.047}$ \\
$4.0-5.0$ & $ 4.5$ & $ 0.540$ & $0.025$ & ${}^{+0.039}_{-0.065}$ & $0.94\pm 0.03$ & $0.591{}^{+0.038}_{-0.038}$ & $0.552{}^{+0.042}_{-0.047}$ \\
$5.0-6.0$ & $ 5.5$ & $ 0.515$ & $0.081$ & ${}^{+0.118}_{-0.122}$ & $0.97\pm 0.06$ & $0.313{}^{+0.182}_{-0.182}$ & $0.454{}^{+0.051}_{-0.060}$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$-3.2$~--~$-2.8$ & $ 0.98$ & $1.01$ & $0.99\pm 0.02$ \\
$-2.8$~--~$-2.4$ & $ 0.99$ & $1.02$ & $1.01\pm 0.02$ \\
$-2.4$~--~$-2.0$ & $ 1.00$ & $1.01$ & $1.01\pm 0.01$ \\
$-2.0$~--~$-1.6$ & $ 1.00$ & $1.01$ & $1.01\pm 0.01$ \\
$-1.6$~--~$-1.2$ & $ 1.01$ & $1.01$ & $1.01\pm 0.01$ \\
$-1.2$~--~$-0.8$ & $ 1.01$ & $1.01$ & $1.01\pm 0.01$ \\
$-0.8$~--~$-0.4$ & $ 1.01$ & $1.01$ & $1.02\pm 0.02$ \\
$-0.4$~--~$0.0$ & $ 1.01$ & $1.01$ & $1.02\pm 0.02$ \\
$0.0$~--~$0.4$ & $ 1.01$ & $1.01$ & $1.02\pm 0.02$ \\
$0.4$~--~$0.8$ & $ 1.01$ & $1.01$ & $1.02\pm 0.02$ \\
$0.8$~--~$1.2$ & $ 1.01$ & $1.01$ & $1.01\pm 0.01$ \\
$1.2$~--~$1.6$ & $ 1.01$ & $1.01$ & $1.01\pm 0.01$ \\
$1.6$~--~$2.0$ & $ 1.00$ & $1.01$ & $1.01\pm 0.01$ \\
$2.0$~--~$2.4$ & $ 1.00$ & $1.01$ & $1.01\pm 0.01$ \\
$2.4$~--~$2.8$ & $ 0.99$ & $1.02$ & $1.01\pm 0.02$ \\
$2.8$~--~$3.2$ & $ 0.98$ & $1.01$ & $0.99\pm 0.02$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$-3.2$~--~$-2.8$ & $ 1.01$ & $1.09$ & $1.10\pm 0.04$ \\
$-2.8$~--~$-2.4$ & $ 1.01$ & $1.07$ & $1.09\pm 0.03$ \\
$-2.4$~--~$-2.0$ & $ 1.01$ & $1.07$ & $1.08\pm 0.03$ \\
$-2.0$~--~$-1.6$ & $ 1.02$ & $1.04$ & $1.05\pm 0.02$ \\
$-1.6$~--~$-1.2$ & $ 1.01$ & $1.04$ & $1.05\pm 0.02$ \\
$-1.2$~--~$-0.8$ & $ 1.01$ & $1.03$ & $1.05\pm 0.02$ \\
$-0.8$~--~$-0.4$ & $ 1.01$ & $1.04$ & $1.05\pm 0.03$ \\
$-0.4$~--~$0.0$ & $ 1.01$ & $1.04$ & $1.06\pm 0.03$ \\
$0.0$~--~$0.4$ & $ 1.01$ & $1.04$ & $1.06\pm 0.03$ \\
$0.4$~--~$0.8$ & $ 1.01$ & $1.04$ & $1.05\pm 0.03$ \\
$0.8$~--~$1.2$ & $ 1.01$ & $1.03$ & $1.05\pm 0.02$ \\
$1.2$~--~$1.6$ & $ 1.01$ & $1.04$ & $1.05\pm 0.02$ \\
$1.6$~--~$2.0$ & $ 1.02$ & $1.04$ & $1.05\pm 0.02$ \\
$2.0$~--~$2.4$ & $ 1.01$ & $1.07$ & $1.08\pm 0.03$ \\
$2.4$~--~$2.8$ & $ 1.01$ & $1.07$ & $1.09\pm 0.03$ \\
$2.8$~--~$3.2$ & $ 1.01$ & $1.09$ & $1.10\pm 0.04$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$-3.2$~--~$-2.4$ & $ 0.98$ & $1.09$ & $1.07\pm 0.05$ \\
$-2.4$~--~$-1.6$ & $ 1.01$ & $1.08$ & $1.09\pm 0.04$ \\
$-1.6$~--~$-0.8$ & $ 1.01$ & $1.09$ & $1.10\pm 0.04$ \\
$-0.8$~--~$0.0$ & $ 1.00$ & $1.09$ & $1.09\pm 0.05$ \\
$0.0$~--~$0.8$ & $ 1.00$ & $1.09$ & $1.09\pm 0.05$ \\
$0.8$~--~$1.6$ & $ 1.01$ & $1.09$ & $1.10\pm 0.04$ \\
$1.6$~--~$2.4$ & $ 1.01$ & $1.08$ & $1.09\pm 0.04$ \\
$2.4$~--~$3.2$ & $ 0.98$ & $1.09$ & $1.07\pm 0.05$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$-3.2$~--~$-2.4$ & $ 1.01$ & $1.21$ & $1.23\pm 0.15$ \\
$-2.4$~--~$-1.6$ & $ 1.03$ & $1.18$ & $1.22\pm 0.09$ \\
$-1.6$~--~$-0.8$ & $ 1.00$ & $1.14$ & $1.13\pm 0.07$ \\
$-0.8$~--~$0.0$ & $ 1.00$ & $1.23$ & $1.23\pm 0.13$ \\
$0.0$~--~$0.8$ & $ 1.00$ & $1.23$ & $1.23\pm 0.13$ \\
$0.8$~--~$1.6$ & $ 1.00$ & $1.14$ & $1.13\pm 0.07$ \\
$1.6$~--~$2.4$ & $ 1.03$ & $1.18$ & $1.22\pm 0.09$ \\
$2.4$~--~$3.2$ & $ 1.01$ & $1.21$ & $1.23\pm 0.15$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$15.0$~--~$25.0$ & $ 1.01$ & $1.03$ & $1.04\pm 0.01$ \\
$25.0$~--~$35.0$ & $ 1.01$ & $1.01$ & $1.02\pm 0.02$ \\
$35.0$~--~$45.0$ & $ 1.00$ & $1.04$ & $1.05\pm 0.03$ \\
$45.0$~--~$55.0$ & $ 1.01$ & $0.95$ & $0.96\pm 0.01$ \\
$55.0$~--~$70.0$ & $ 1.00$ & $0.98$ & $0.98\pm 0.00$ \\
$70.0$~--~$90.0$ & $ 1.00$ & $0.99$ & $0.99\pm 0.00$ \\
$90.0$~--~$130.0$ & $ 1.00$ & $0.98$ & $0.98\pm 0.00$ \\
$130.0$~--~$200.0$ & $ 1.00$ & $0.96$ & $0.96\pm 0.01$ \\
$200.0$~--~$300.0$ & $ 1.01$ & $1.01$ & $1.01\pm 0.03$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$15.0$~--~$25.0$ & $ 1.01$ & $1.06$ & $1.07\pm 0.03$ \\
$25.0$~--~$35.0$ & $ 1.01$ & $1.07$ & $1.08\pm 0.03$ \\
$35.0$~--~$45.0$ & $ 1.02$ & $1.08$ & $1.10\pm 0.03$ \\
$45.0$~--~$55.0$ & $ 1.01$ & $1.01$ & $1.02\pm 0.02$ \\
$55.0$~--~$70.0$ & $ 1.01$ & $0.98$ & $0.99\pm 0.02$ \\
$70.0$~--~$100.0$ & $ 1.00$ & $0.99$ & $0.99\pm 0.02$ \\
$100.0$~--~$170.0$ & $ 0.99$ & $0.99$ & $0.97\pm 0.02$ \\
$170.0$~--~$250.0$ & $ 0.95$ & $1.01$ & $0.96\pm 0.02$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$15.0$~--~$25.0$ & $ 1.00$ & $1.11$ & $1.12\pm 0.04$ \\
$25.0$~--~$35.0$ & $ 1.01$ & $1.12$ & $1.13\pm 0.05$ \\
$35.0$~--~$50.0$ & $ 1.01$ & $1.10$ & $1.11\pm 0.05$ \\
$50.0$~--~$70.0$ & $ 1.01$ & $1.02$ & $1.03\pm 0.03$ \\
$70.0$~--~$110.0$ & $ 0.99$ & $1.03$ & $1.01\pm 0.02$ \\
$110.0$~--~$150.0$ & $ 0.95$ & $1.01$ & $0.97\pm 0.04$ \\
$150.0$~--~$250.0$ & $ 0.94$ & $1.04$ & $0.98\pm 0.04$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$15.0$~--~$25.0$ & $ 1.01$ & $1.30$ & $1.31\pm 0.08$ \\
$25.0$~--~$35.0$ & $ 1.03$ & $1.15$ & $1.18\pm 0.12$ \\
$35.0$~--~$50.0$ & $ 1.02$ & $1.22$ & $1.24\pm 0.17$ \\
$50.0$~--~$70.0$ & $ 0.97$ & $1.15$ & $1.12\pm 0.04$ \\
$70.0$~--~$130.0$ & $ 0.98$ & $1.09$ & $1.06\pm 0.03$ \\
$130.0$~--~$200.0$ & $ 0.90$ & $1.18$ & $1.06\pm 0.07$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$-1.1$~--~$-0.8$ & $ 1.01$ & $1.01$ & $1.02\pm 0.02$ \\
$-0.8$~--~$-0.6$ & $ 1.01$ & $1.01$ & $1.01\pm 0.02$ \\
$-0.6$~--~$-0.4$ & $ 1.01$ & $1.01$ & $1.01\pm 0.02$ \\
$-0.4$~--~$-0.2$ & $ 1.01$ & $1.01$ & $1.01\pm 0.02$ \\
$-0.2$~--~$0.0$ & $ 1.01$ & $1.01$ & $1.01\pm 0.02$ \\
$0.0$~--~$0.2$ & $ 1.01$ & $1.01$ & $1.01\pm 0.02$ \\
$0.2$~--~$0.4$ & $ 1.01$ & $1.01$ & $1.01\pm 0.02$ \\
$0.4$~--~$0.6$ & $ 1.01$ & $1.01$ & $1.01\pm 0.02$ \\
$0.6$~--~$0.8$ & $ 1.01$ & $1.01$ & $1.01\pm 0.02$ \\
$0.8$~--~$1.1$ & $ 1.01$ & $1.01$ & $1.02\pm 0.02$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$-1.1$~--~$-0.8$ & $ 1.01$ & $1.04$ & $1.06\pm 0.03$ \\
$-0.8$~--~$-0.6$ & $ 1.01$ & $1.05$ & $1.06\pm 0.03$ \\
$-0.6$~--~$-0.4$ & $ 1.01$ & $1.05$ & $1.06\pm 0.03$ \\
$-0.4$~--~$-0.2$ & $ 1.01$ & $1.04$ & $1.05\pm 0.02$ \\
$-0.2$~--~$0.0$ & $ 1.01$ & $1.04$ & $1.05\pm 0.03$ \\
$0.0$~--~$0.2$ & $ 1.01$ & $1.04$ & $1.05\pm 0.03$ \\
$0.2$~--~$0.4$ & $ 1.01$ & $1.04$ & $1.05\pm 0.02$ \\
$0.4$~--~$0.6$ & $ 1.01$ & $1.05$ & $1.06\pm 0.03$ \\
$0.6$~--~$0.8$ & $ 1.01$ & $1.05$ & $1.06\pm 0.03$ \\
$0.8$~--~$1.1$ & $ 1.01$ & $1.04$ & $1.06\pm 0.03$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$-1.1$~--~$-0.8$ & $ 1.01$ & $1.08$ & $1.09\pm 0.04$ \\
$-0.8$~--~$-0.6$ & $ 1.00$ & $1.11$ & $1.12\pm 0.05$ \\
$-0.6$~--~$-0.4$ & $ 1.00$ & $1.06$ & $1.07\pm 0.04$ \\
$-0.4$~--~$-0.2$ & $ 1.00$ & $1.10$ & $1.10\pm 0.04$ \\
$-0.2$~--~$0.0$ & $ 1.01$ & $1.08$ & $1.09\pm 0.05$ \\
$0.0$~--~$0.2$ & $ 1.01$ & $1.08$ & $1.09\pm 0.05$ \\
$0.2$~--~$0.4$ & $ 1.00$ & $1.10$ & $1.10\pm 0.04$ \\
$0.4$~--~$0.6$ & $ 1.00$ & $1.06$ & $1.07\pm 0.04$ \\
$0.6$~--~$0.8$ & $ 1.00$ & $1.11$ & $1.12\pm 0.05$ \\
$0.8$~--~$1.1$ & $ 1.01$ & $1.08$ & $1.09\pm 0.04$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$-1.1$~--~$-0.6$ & $ 1.01$ & $1.20$ & $1.21\pm 0.14$ \\
$-0.6$~--~$-0.2$ & $ 1.01$ & $1.17$ & $1.19\pm 0.08$ \\
$-0.2$~--~$0.2$ & $ 0.97$ & $1.20$ & $1.16\pm 0.05$ \\
$0.2$~--~$0.6$ & $ 1.01$ & $1.17$ & $1.19\pm 0.08$ \\
$0.6$~--~$1.1$ & $ 1.01$ & $1.20$ & $1.21\pm 0.14$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$0.4$ & $ 1.01$ & $1.04$ & $1.05\pm 0.04$ \\
$0.4$~--~$0.8$ & $ 1.00$ & $1.05$ & $1.06\pm 0.03$ \\
$0.8$~--~$1.2$ & $ 1.01$ & $1.02$ & $1.03\pm 0.03$ \\
$1.2$~--~$1.6$ & $ 1.02$ & $1.01$ & $1.02\pm 0.03$ \\
$1.6$~--~$2.1$ & $ 1.02$ & $1.02$ & $1.04\pm 0.03$ \\
$2.1$~--~$2.6$ & $ 1.02$ & $1.04$ & $1.07\pm 0.03$ \\
$2.6$~--~$3.2$ & $ 1.02$ & $1.08$ & $1.10\pm 0.04$ \\
$3.2$~--~$4.0$ & $ 1.01$ & $1.14$ & $1.15\pm 0.04$ \\
$4.0$~--~$5.0$ & $ 1.02$ & $1.29$ & $1.31\pm 0.07$ \\
$5.0$~--~$6.0$ & $ 1.03$ & $1.64$ & $1.69\pm 0.06$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$0.4$ & $ 1.01$ & $1.03$ & $1.04\pm 0.04$ \\
$0.4$~--~$0.8$ & $ 1.00$ & $1.05$ & $1.06\pm 0.03$ \\
$0.8$~--~$1.2$ & $ 1.01$ & $1.02$ & $1.03\pm 0.03$ \\
$1.2$~--~$1.6$ & $ 1.02$ & $1.01$ & $1.02\pm 0.02$ \\
$1.6$~--~$2.1$ & $ 1.02$ & $1.03$ & $1.05\pm 0.02$ \\
$2.1$~--~$2.6$ & $ 1.02$ & $1.05$ & $1.06\pm 0.02$ \\
$2.6$~--~$3.2$ & $ 1.02$ & $1.08$ & $1.10\pm 0.03$ \\
$3.2$~--~$4.0$ & $ 1.02$ & $1.12$ & $1.14\pm 0.03$ \\
$4.0$~--~$5.0$ & $ 1.01$ & $1.26$ & $1.28\pm 0.02$ \\
$5.0$~--~$6.0$ & $ 1.01$ & $1.67$ & $1.69\pm 0.11$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$0.4$ & $ 0.99$ & $1.10$ & $1.09\pm 0.05$ \\
$0.4$~--~$0.8$ & $ 1.00$ & $1.09$ & $1.09\pm 0.03$ \\
$0.8$~--~$1.2$ & $ 0.99$ & $1.10$ & $1.09\pm 0.05$ \\
$1.2$~--~$1.6$ & $ 1.00$ & $1.04$ & $1.04\pm 0.03$ \\
$1.6$~--~$2.1$ & $ 1.00$ & $1.07$ & $1.07\pm 0.06$ \\
$2.1$~--~$2.6$ & $ 1.04$ & $1.04$ & $1.08\pm 0.03$ \\
$2.6$~--~$3.2$ & $ 1.02$ & $1.13$ & $1.15\pm 0.07$ \\
$3.2$~--~$4.0$ & $ 1.00$ & $1.17$ & $1.17\pm 0.04$ \\
$4.0$~--~$5.0$ & $ 1.06$ & $1.23$ & $1.30\pm 0.02$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$0.4$ & $ 0.97$ & $1.07$ & $1.04\pm 0.03$ \\
$0.4$~--~$0.8$ & $ 0.98$ & $1.11$ & $1.09\pm 0.04$ \\
$0.8$~--~$1.2$ & $ 0.99$ & $1.11$ & $1.10\pm 0.07$ \\
$1.2$~--~$1.6$ & $ 0.98$ & $1.07$ & $1.05\pm 0.01$ \\
$1.6$~--~$2.1$ & $ 1.01$ & $1.06$ & $1.08\pm 0.05$ \\
$2.1$~--~$2.6$ & $ 1.01$ & $1.05$ & $1.07\pm 0.05$ \\
$2.6$~--~$3.2$ & $ 1.01$ & $1.10$ & $1.11\pm 0.05$ \\
$3.2$~--~$4.0$ & $ 1.02$ & $1.09$ & $1.12\pm 0.05$ \\
$4.0$~--~$5.0$ & $ 1.02$ & $1.18$ & $1.20\pm 0.04$ \\
$5.0$~--~$6.0$ & $ 1.04$ & $1.57$ & $1.64\pm 0.39$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$0.3$ & $ 0.98$ & $1.09$ & $1.08\pm 0.03$ \\
$0.3$~--~$0.6$ & $ 0.98$ & $1.10$ & $1.08\pm 0.03$ \\
$0.6$~--~$0.9$ & $ 0.99$ & $1.10$ & $1.09\pm 0.02$ \\
$0.9$~--~$1.1$ & $ 0.99$ & $1.02$ & $1.01\pm 0.03$ \\
$1.1$~--~$1.4$ & $ 1.01$ & $0.98$ & $0.99\pm 0.03$ \\
$1.4$~--~$1.6$ & $ 1.02$ & $0.97$ & $0.99\pm 0.03$ \\
$1.6$~--~$1.8$ & $ 1.03$ & $0.97$ & $0.99\pm 0.02$ \\
$1.8$~--~$2.0$ & $ 1.03$ & $0.98$ & $1.00\pm 0.03$ \\
$2.0$~--~$2.2$ & $ 1.02$ & $1.00$ & $1.02\pm 0.04$ \\
$2.2$~--~$2.4$ & $ 1.01$ & $1.00$ & $1.02\pm 0.01$ \\
$2.4$~--~$2.6$ & $ 1.02$ & $1.02$ & $1.04\pm 0.02$ \\
$2.6$~--~$2.8$ & $ 1.02$ & $1.05$ & $1.07\pm 0.02$ \\
$2.8$~--~$3.0$ & $ 1.02$ & $1.09$ & $1.11\pm 0.02$ \\
$3.0$~--~$3.2$ & $ 1.02$ & $1.16$ & $1.19\pm 0.05$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$0.3$ & $ 0.98$ & $1.09$ & $1.07\pm 0.03$ \\
$0.3$~--~$0.6$ & $ 0.98$ & $1.09$ & $1.07\pm 0.03$ \\
$0.6$~--~$0.9$ & $ 0.99$ & $1.09$ & $1.08\pm 0.03$ \\
$0.9$~--~$1.1$ & $ 0.99$ & $1.01$ & $1.00\pm 0.03$ \\
$1.1$~--~$1.4$ & $ 1.01$ & $0.98$ & $0.99\pm 0.03$ \\
$1.4$~--~$1.6$ & $ 1.02$ & $0.98$ & $1.00\pm 0.03$ \\
$1.6$~--~$1.8$ & $ 1.03$ & $0.97$ & $1.00\pm 0.02$ \\
$1.8$~--~$2.0$ & $ 1.02$ & $0.98$ & $1.00\pm 0.03$ \\
$2.0$~--~$2.2$ & $ 1.02$ & $1.00$ & $1.02\pm 0.04$ \\
$2.2$~--~$2.4$ & $ 1.02$ & $1.00$ & $1.01\pm 0.01$ \\
$2.4$~--~$2.6$ & $ 1.02$ & $1.02$ & $1.04\pm 0.02$ \\
$2.6$~--~$2.8$ & $ 1.02$ & $1.05$ & $1.07\pm 0.02$ \\
$2.8$~--~$3.0$ & $ 1.02$ & $1.09$ & $1.12\pm 0.02$ \\
$3.0$~--~$3.2$ & $ 1.02$ & $1.17$ & $1.20\pm 0.05$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.6$~--~$1.0$ & $ 0.98$ & $1.30$ & $1.27\pm 0.04$ \\
$1.0$~--~$1.4$ & $ 0.96$ & $1.01$ & $0.98\pm 0.03$ \\
$1.4$~--~$1.8$ & $ 1.02$ & $0.96$ & $0.98\pm 0.03$ \\
$1.8$~--~$2.2$ & $ 1.02$ & $0.97$ & $1.00\pm 0.02$ \\
$2.2$~--~$2.5$ & $ 1.02$ & $0.99$ & $1.01\pm 0.03$ \\
$2.5$~--~$2.8$ & $ 1.02$ & $0.99$ & $1.01\pm 0.01$ \\
$2.8$~--~$3.0$ & $ 1.02$ & $1.02$ & $1.04\pm 0.03$ \\
$3.0$~--~$3.2$ & $ 1.02$ & $1.05$ & $1.07\pm 0.04$ \\
$3.2$~--~$3.5$ & $ 1.02$ & $1.06$ & $1.08\pm 0.02$ \\
$3.5$~--~$3.9$ & $ 1.02$ & $1.08$ & $1.10\pm 0.02$ \\
$3.9$~--~$4.5$ & $ 1.02$ & $1.18$ & $1.21\pm 0.03$ \\
$4.5$~--~$6.0$ & $ 1.01$ & $1.32$ & $1.33\pm 0.00$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$0.4$ & $ 1.00$ & $1.08$ & $1.08\pm 0.06$ \\
$0.4$~--~$0.8$ & $ 0.99$ & $1.12$ & $1.10\pm 0.06$ \\
$0.8$~--~$1.2$ & $ 1.01$ & $1.07$ & $1.08\pm 0.04$ \\
$1.2$~--~$1.6$ & $ 1.01$ & $1.07$ & $1.09\pm 0.04$ \\
$1.6$~--~$2.1$ & $ 1.01$ & $1.06$ & $1.07\pm 0.04$ \\
$2.1$~--~$2.6$ & $ 0.99$ & $1.09$ & $1.08\pm 0.01$ \\
$2.6$~--~$3.2$ & $ 1.02$ & $1.12$ & $1.14\pm 0.06$ \\
$3.2$~--~$4.0$ & $ 1.04$ & $1.09$ & $1.14\pm 0.06$ \\
$4.0$~--~$5.0$ & $ 0.98$ & $1.20$ & $1.17\pm 0.09$ \\
$5.0$~--~$6.0$ & $ 0.92$ & $1.30$ & $1.20\pm 0.10$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$0.4$ & $ 1.00$ & $1.08$ & $1.08\pm 0.04$ \\
$0.4$~--~$0.8$ & $ 0.99$ & $1.11$ & $1.10\pm 0.02$ \\
$0.8$~--~$1.2$ & $ 0.99$ & $1.09$ & $1.08\pm 0.05$ \\
$1.2$~--~$1.6$ & $ 1.01$ & $1.04$ & $1.05\pm 0.03$ \\
$1.6$~--~$2.1$ & $ 1.03$ & $1.07$ & $1.10\pm 0.06$ \\
$2.1$~--~$2.6$ & $ 1.01$ & $1.10$ & $1.11\pm 0.08$ \\
$2.6$~--~$3.2$ & $ 1.01$ & $1.07$ & $1.09\pm 0.02$ \\
$3.2$~--~$4.0$ & $ 1.03$ & $1.11$ & $1.15\pm 0.05$ \\
$4.0$~--~$5.0$ & $ 1.00$ & $1.21$ & $1.22\pm 0.02$ \\
$5.0$~--~$6.0$ & $ 1.00$ & $1.46$ & $1.46\pm 0.14$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$10.0$ & $ 0.96$ & $2.30$ & $2.21\pm 1.22$ \\
$10.0$~--~$20.0$ & $ 1.01$ & $1.10$ & $1.11\pm 0.13$ \\
$20.0$~--~$30.0$ & $ 1.02$ & $0.91$ & $0.93\pm 0.05$ \\
$30.0$~--~$40.0$ & $ 1.01$ & $0.96$ & $0.97\pm 0.03$ \\
$40.0$~--~$50.0$ & $ 1.00$ & $0.99$ & $0.99\pm 0.01$ \\
$50.0$~--~$65.0$ & $ 1.00$ & $1.00$ & $1.00\pm 0.01$ \\
$65.0$~--~$80.0$ & $ 1.00$ & $1.00$ & $1.00\pm 0.01$ \\
$80.0$~--~$100.0$ & $ 1.00$ & $1.00$ & $1.00\pm 0.00$ \\
$100.0$~--~$135.0$ & $ 1.00$ & $1.00$ & $1.00\pm 0.01$ \\
$135.0$~--~$200.0$ & $ 1.00$ & $1.01$ & $1.01\pm 0.00$ \\
$200.0$~--~$300.0$ & $ 1.00$ & $1.00$ & $1.00\pm 0.01$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$15.0$ & $ 1.03$ & $1.30$ & $1.34\pm 0.36$ \\
$15.0$~--~$25.0$ & $ 1.02$ & $1.06$ & $1.08\pm 0.10$ \\
$25.0$~--~$35.0$ & $ 1.01$ & $1.03$ & $1.04\pm 0.06$ \\
$35.0$~--~$45.0$ & $ 1.01$ & $1.00$ & $1.00\pm 0.03$ \\
$45.0$~--~$55.0$ & $ 1.01$ & $0.98$ & $0.98\pm 0.00$ \\
$55.0$~--~$65.0$ & $ 1.01$ & $0.98$ & $1.00\pm 0.01$ \\
$65.0$~--~$80.0$ & $ 1.01$ & $1.00$ & $1.00\pm 0.01$ \\
$80.0$~--~$105.0$ & $ 1.00$ & $1.00$ & $1.00\pm 0.00$ \\
$105.0$~--~$140.0$ & $ 0.99$ & $1.01$ & $1.00\pm 0.00$ \\
$140.0$~--~$190.0$ & $ 0.97$ & $1.01$ & $0.98\pm 0.01$ \\
$190.0$~--~$250.0$ & $ 0.96$ & $0.98$ & $0.94\pm 0.04$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$15.0$ & $ 1.03$ & $1.37$ & $1.41\pm 0.09$ \\
$15.0$~--~$30.0$ & $ 1.01$ & $1.12$ & $1.13\pm 0.06$ \\
$30.0$~--~$45.0$ & $ 1.00$ & $1.06$ & $1.06\pm 0.02$ \\
$45.0$~--~$60.0$ & $ 1.01$ & $1.04$ & $1.06\pm 0.05$ \\
$60.0$~--~$75.0$ & $ 1.00$ & $1.04$ & $1.04\pm 0.05$ \\
$75.0$~--~$90.0$ & $ 1.00$ & $1.02$ & $1.01\pm 0.03$ \\
$90.0$~--~$115.0$ & $ 0.99$ & $1.03$ & $1.02\pm 0.02$ \\
$115.0$~--~$150.0$ & $ 0.97$ & $1.03$ & $0.99\pm 0.02$ \\
$150.0$~--~$250.0$ & $ 0.96$ & $1.04$ & $1.00\pm 0.06$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$20.0$ & $ 1.02$ & $1.38$ & $1.42\pm 0.20$ \\
$20.0$~--~$35.0$ & $ 1.05$ & $1.16$ & $1.22\pm 0.14$ \\
$35.0$~--~$50.0$ & $ 0.98$ & $1.18$ & $1.16\pm 0.10$ \\
$50.0$~--~$70.0$ & $ 0.99$ & $1.17$ & $1.17\pm 0.04$ \\
$70.0$~--~$100.0$ & $ 1.00$ & $1.12$ & $1.12\pm 0.05$ \\
$100.0$~--~$135.0$ & $ 0.98$ & $1.15$ & $1.14\pm 0.18$ \\
$135.0$~--~$200.0$ & $ 0.95$ & $1.04$ & $0.99\pm 0.03$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$10.0$ & $ 1.03$ & $1.36$ & $1.40\pm 0.09$ \\
$10.0$~--~$20.0$ & $ 1.02$ & $1.11$ & $1.13\pm 0.02$ \\
$20.0$~--~$30.0$ & $ 1.02$ & $1.02$ & $1.04\pm 0.03$ \\
$30.0$~--~$40.0$ & $ 1.01$ & $1.01$ & $1.02\pm 0.03$ \\
$40.0$~--~$50.0$ & $ 1.00$ & $1.03$ & $1.03\pm 0.04$ \\
$50.0$~--~$65.0$ & $ 1.01$ & $1.00$ & $1.01\pm 0.03$ \\
$65.0$~--~$80.0$ & $ 1.01$ & $0.97$ & $0.99\pm 0.03$ \\
$80.0$~--~$100.0$ & $ 1.01$ & $0.97$ & $0.98\pm 0.03$ \\
$100.0$~--~$120.0$ & $ 1.00$ & $0.96$ & $0.95\pm 0.03$ \\
$120.0$~--~$145.0$ & $ 0.99$ & $0.97$ & $0.96\pm 0.03$ \\
$145.0$~--~$175.0$ & $ 0.97$ & $0.98$ & $0.95\pm 0.04$ \\
$175.0$~--~$210.0$ & $ 0.98$ & $0.94$ & $0.92\pm 0.03$ \\
$210.0$~--~$260.0$ & $ 0.97$ & $0.91$ & $0.88\pm 0.07$ \\
$260.0$~--~$350.0$ & $ 0.90$ & $1.04$ & $0.93\pm 0.13$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$0.0$~--~$15.0$ & $ 1.00$ & $1.24$ & $1.23\pm 0.06$ \\
$15.0$~--~$30.0$ & $ 1.01$ & $1.12$ & $1.13\pm 0.06$ \\
$30.0$~--~$45.0$ & $ 1.01$ & $1.11$ & $1.12\pm 0.07$ \\
$45.0$~--~$65.0$ & $ 1.00$ & $1.07$ & $1.07\pm 0.06$ \\
$65.0$~--~$85.0$ & $ 1.01$ & $1.04$ & $1.05\pm 0.06$ \\
$85.0$~--~$110.0$ & $ 1.00$ & $0.99$ & $0.98\pm 0.06$ \\
$110.0$~--~$140.0$ & $ 0.99$ & $0.98$ & $0.96\pm 0.03$ \\
$140.0$~--~$175.0$ & $ 0.98$ & $1.00$ & $0.98\pm 0.09$ \\
$175.0$~--~$210.0$ & $ 0.98$ & $0.94$ & $0.92\pm 0.09$ \\
$210.0$~--~$280.0$ & $ 0.91$ & $0.92$ & $0.84\pm 0.11$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$20.0$~--~$30.0$ & $ 1.05$ & $0.91$ & $0.96\pm 0.13$ \\
$30.0$~--~$40.0$ & $ 1.01$ & $1.03$ & $1.04\pm 0.04$ \\
$40.0$~--~$50.0$ & $ 1.01$ & $1.04$ & $1.05\pm 0.06$ \\
$50.0$~--~$60.0$ & $ 1.01$ & $1.07$ & $1.08\pm 0.04$ \\
$60.0$~--~$80.0$ & $ 1.01$ & $1.05$ & $1.06\pm 0.02$ \\
$80.0$~--~$100.0$ & $ 1.01$ & $1.05$ & $1.06\pm 0.02$ \\
$100.0$~--~$120.0$ & $ 1.01$ & $1.03$ & $1.04\pm 0.00$ \\
$120.0$~--~$145.0$ & $ 1.02$ & $1.04$ & $1.06\pm 0.02$ \\
$145.0$~--~$175.0$ & $ 1.01$ & $1.04$ & $1.06\pm 0.00$ \\
$175.0$~--~$210.0$ & $ 1.01$ & $1.07$ & $1.08\pm 0.01$ \\
$210.0$~--~$250.0$ & $ 1.01$ & $1.07$ & $1.08\pm 0.01$ \\
$250.0$~--~$300.0$ & $ 0.99$ & $1.07$ & $1.06\pm 0.01$ \\
$300.0$~--~$375.0$ & $ 1.02$ & $1.07$ & $1.09\pm 0.00$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$30.0$~--~$45.0$ & $ 0.99$ & $1.20$ & $1.18\pm 0.11$ \\
$45.0$~--~$65.0$ & $ 1.01$ & $1.17$ & $1.18\pm 0.04$ \\
$65.0$~--~$85.0$ & $ 1.01$ & $1.10$ & $1.10\pm 0.06$ \\
$85.0$~--~$110.0$ & $ 1.00$ & $1.08$ & $1.08\pm 0.04$ \\
$110.0$~--~$140.0$ & $ 1.01$ & $1.05$ & $1.07\pm 0.05$ \\
$140.0$~--~$175.0$ & $ 1.01$ & $1.05$ & $1.06\pm 0.04$ \\
$175.0$~--~$210.0$ & $ 1.01$ & $1.06$ & $1.07\pm 0.03$ \\
$210.0$~--~$260.0$ & $ 0.99$ & $1.02$ & $1.01\pm 0.00$ \\
$260.0$~--~$330.0$ & $ 1.02$ & $1.02$ & $1.05\pm 0.02$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$100.0$~--~$120.0$ & $ 1.00$ & $1.03$ & $1.04\pm 0.02$ \\
$120.0$~--~$140.0$ & $ 1.01$ & $0.99$ & $0.99\pm 0.01$ \\
$140.0$~--~$170.0$ & $ 1.01$ & $0.98$ & $0.99\pm 0.01$ \\
$170.0$~--~$200.0$ & $ 1.01$ & $0.97$ & $0.98\pm 0.01$ \\
$200.0$~--~$245.0$ & $ 1.01$ & $0.97$ & $0.98\pm 0.01$ \\
$245.0$~--~$300.0$ & $ 1.01$ & $0.97$ & $0.98\pm 0.01$ \\
$300.0$~--~$360.0$ & $ 1.00$ & $0.98$ & $0.99\pm 0.00$ \\
$360.0$~--~$470.0$ & $ 1.00$ & $0.98$ & $0.98\pm 0.02$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$120.0$~--~$135.0$ & $ 1.01$ & $1.34$ & $1.35\pm 0.06$ \\
$135.0$~--~$155.0$ & $ 1.01$ & $1.05$ & $1.06\pm 0.03$ \\
$155.0$~--~$185.0$ & $ 1.02$ & $1.00$ & $1.02\pm 0.02$ \\
$185.0$~--~$230.0$ & $ 1.01$ & $0.98$ & $0.99\pm 0.02$ \\
$230.0$~--~$280.0$ & $ 1.01$ & $0.97$ & $0.98\pm 0.02$ \\
$280.0$~--~$340.0$ & $ 1.00$ & $0.98$ & $0.99\pm 0.02$ \\
$340.0$~--~$390.0$ & $ 0.99$ & $0.97$ & $0.97\pm 0.02$ \\
$390.0$~--~$460.0$ & $ 1.00$ & $0.98$ & $0.97\pm 0.01$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$140.0$~--~$165.0$ & $ 1.00$ & $1.53$ & $1.53\pm 0.04$ \\
$165.0$~--~$200.0$ & $ 1.02$ & $1.12$ & $1.13\pm 0.07$ \\
$200.0$~--~$240.0$ & $ 1.00$ & $1.04$ & $1.04\pm 0.03$ \\
$240.0$~--~$290.0$ & $ 1.01$ & $1.00$ & $1.01\pm 0.03$ \\
$290.0$~--~$340.0$ & $ 0.99$ & $1.03$ & $1.01\pm 0.04$ \\
$340.0$~--~$390.0$ & $ 0.99$ & $0.98$ & $0.97\pm 0.02$ \\
$390.0$~--~$450.0$ & $ 0.99$ & $0.98$ & $0.97\pm 0.00$ \\
\end{tabular}
\begin{tabular}{rccc} 
Bin interval  & $\sigma^\mathrm{midpoint}_\mathrm{particle} / \sigma^\textsc{siscone}_\mathrm{particle}$  &  $\sigma^\textsc{siscone}_\mathrm{particle}/\sigma^\textsc{siscone}_\mathrm{parton}$ & Total correction  \\[1ex]
\hline
$160.0$~--~$200.0$ & $ 1.04$ & $1.71$ & $1.78\pm 0.26$ \\
$200.0$~--~$250.0$ & $ 1.01$ & $1.26$ & $1.27\pm 0.16$ \\
$250.0$~--~$310.0$ & $ 1.01$ & $1.11$ & $1.13\pm 0.07$ \\
$310.0$~--~$370.0$ & $ 0.99$ & $1.07$ & $1.06\pm 0.04$ \\
$370.0$~--~$450.0$ & $ 0.98$ & $0.99$ & $0.96\pm 0.03$ \\
\end{tabular}

==> (inline-3) <==
\begin{tabular}{ c|*{16}{c} }
Analysis bin  & $-3.2:-2.8$ & $-2.8:-2.4$ & $-2.4:-2.0$ & $-2.0:-1.6$ & $-1.6:-1.2$ & $-1.2:-0.8$ & $-0.8:-0.4$ & $-0.4:0.0$ & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.0$ & $2.0:2.4$ & $2.4:2.8$ & $2.8:3.2$\\
\hline
$2.8:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.10}$ & $\mathbf{-0.03}$ & $\mathbf{+0.45}$ & $\mathbf{+0.87}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$2.4:2.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.11}$ & $\mathbf{+0.02}$ & $\mathbf{+0.54}$ & $\mathbf{+0.93}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$2.0:2.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.09}$ & $\mathbf{+0.18}$ & $\mathbf{+0.77}$ & $\mathbf{+1.00}$ & $\mathbf{+0.93}$ & $\mathbf{+0.87}$ \\
$1.6:2.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.08}$ & $\mathbf{+0.03}$ & $\mathbf{+0.60}$ & $\mathbf{+1.00}$ & $\mathbf{+0.77}$ & $\mathbf{+0.54}$ & $\mathbf{+0.45}$ \\
$1.2:1.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.06}$ & ${+0.00}$ & $\mathbf{+0.47}$ & $\mathbf{+1.00}$ & $\mathbf{+0.60}$ & $\mathbf{+0.18}$ & $\mathbf{+0.02}$ & $\mathbf{-0.03}$ \\
$0.8:1.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.05}$ & ${+0.00}$ & $\mathbf{+0.42}$ & $\mathbf{+1.00}$ & $\mathbf{+0.47}$ & $\mathbf{+0.03}$ & $\mathbf{-0.09}$ & $\mathbf{-0.11}$ & $\mathbf{-0.10}$ \\
$0.4:0.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.05}$ & ${+0.00}$ & $\mathbf{+0.41}$ & $\mathbf{+1.00}$ & $\mathbf{+0.42}$ & ${+0.00}$ & $\mathbf{-0.08}$ & $\mathbf{-0.06}$ & $\mathbf{-0.03}$ & $\mathbf{-0.03}$ \\
$0.0:0.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.05}$ & ${+0.00}$ & $\mathbf{+0.39}$ & $\mathbf{+1.00}$ & $\mathbf{+0.41}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.4:0.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.06}$ & ${+0.00}$ & $\mathbf{+0.41}$ & $\mathbf{+1.00}$ & $\mathbf{+0.39}$ & ${+0.00}$ & $\mathbf{-0.05}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.8:-0.4$ & $\mathbf{-0.02}$ & $\mathbf{-0.03}$ & $\mathbf{-0.05}$ & $\mathbf{-0.08}$ & $\mathbf{-0.01}$ & $\mathbf{+0.41}$ & $\mathbf{+1.00}$ & $\mathbf{+0.41}$ & ${+0.00}$ & $\mathbf{-0.05}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.2:-0.8$ & $\mathbf{-0.09}$ & $\mathbf{-0.10}$ & $\mathbf{-0.09}$ & $\mathbf{+0.02}$ & $\mathbf{+0.44}$ & $\mathbf{+1.00}$ & $\mathbf{+0.41}$ & ${+0.00}$ & $\mathbf{-0.05}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.6:-1.2$ & $\mathbf{-0.05}$ & ${+0.00}$ & $\mathbf{+0.16}$ & $\mathbf{+0.58}$ & $\mathbf{+1.00}$ & $\mathbf{+0.44}$ & $\mathbf{-0.01}$ & $\mathbf{-0.06}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.0:-1.6$ & $\mathbf{+0.39}$ & $\mathbf{+0.49}$ & $\mathbf{+0.75}$ & $\mathbf{+1.00}$ & $\mathbf{+0.58}$ & $\mathbf{+0.02}$ & $\mathbf{-0.08}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.4:-2.0$ & $\mathbf{+0.85}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.75}$ & $\mathbf{+0.16}$ & $\mathbf{-0.09}$ & $\mathbf{-0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.8:-2.4$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.49}$ & ${+0.00}$ & $\mathbf{-0.10}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-3.2:-2.8$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.85}$ & $\mathbf{+0.39}$ & $\mathbf{-0.05}$ & $\mathbf{-0.09}$ & $\mathbf{-0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{16}{c} }
Analysis bin  & $-3.2:-2.8$ & $-2.8:-2.4$ & $-2.4:-2.0$ & $-2.0:-1.6$ & $-1.6:-1.2$ & $-1.2:-0.8$ & $-0.8:-0.4$ & $-0.4:0.0$ & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.0$ & $2.0:2.4$ & $2.4:2.8$ & $2.8:3.2$\\
\hline
$2.8:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.13}$ & $\mathbf{-0.15}$ & $\mathbf{+0.05}$ & $\mathbf{+0.50}$ & $\mathbf{+0.85}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.4:2.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.06}$ & $\mathbf{-0.14}$ & $\mathbf{-0.14}$ & $\mathbf{+0.08}$ & $\mathbf{+0.54}$ & $\mathbf{+0.88}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.0:2.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.07}$ & $\mathbf{-0.14}$ & $\mathbf{-0.10}$ & $\mathbf{+0.18}$ & $\mathbf{+0.66}$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ \\
$1.6:2.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.09}$ & $\mathbf{-0.11}$ & $\mathbf{+0.01}$ & $\mathbf{+0.39}$ & $\mathbf{+0.85}$ & $\mathbf{+1.00}$ & $\mathbf{+0.94}$ & $\mathbf{+0.88}$ & $\mathbf{+0.85}$ \\
$1.2:1.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.07}$ & $\mathbf{-0.08}$ & ${+0.00}$ & $\mathbf{+0.31}$ & $\mathbf{+0.76}$ & $\mathbf{+1.00}$ & $\mathbf{+0.85}$ & $\mathbf{+0.66}$ & $\mathbf{+0.54}$ & $\mathbf{+0.50}$ \\
$0.8:1.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.06}$ & $\mathbf{-0.07}$ & $\mathbf{+0.03}$ & $\mathbf{+0.33}$ & $\mathbf{+0.76}$ & $\mathbf{+1.00}$ & $\mathbf{+0.76}$ & $\mathbf{+0.39}$ & $\mathbf{+0.18}$ & $\mathbf{+0.08}$ & $\mathbf{+0.05}$ \\
$0.4:0.8$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.03}$ & $\mathbf{-0.06}$ & $\mathbf{-0.07}$ & $\mathbf{+0.04}$ & $\mathbf{+0.33}$ & $\mathbf{+0.76}$ & $\mathbf{+1.00}$ & $\mathbf{+0.76}$ & $\mathbf{+0.31}$ & $\mathbf{+0.01}$ & $\mathbf{-0.10}$ & $\mathbf{-0.14}$ & $\mathbf{-0.15}$ \\
$0.0:0.4$ & $\mathbf{-0.05}$ & $\mathbf{-0.05}$ & $\mathbf{-0.07}$ & $\mathbf{-0.09}$ & $\mathbf{-0.08}$ & $\mathbf{+0.04}$ & $\mathbf{+0.34}$ & $\mathbf{+0.76}$ & $\mathbf{+1.00}$ & $\mathbf{+0.76}$ & $\mathbf{+0.33}$ & ${+0.00}$ & $\mathbf{-0.11}$ & $\mathbf{-0.14}$ & $\mathbf{-0.14}$ & $\mathbf{-0.13}$ \\
$-0.4:0.0$ & $\mathbf{-0.12}$ & $\mathbf{-0.13}$ & $\mathbf{-0.13}$ & $\mathbf{-0.12}$ & ${+0.00}$ & $\mathbf{+0.33}$ & $\mathbf{+0.76}$ & $\mathbf{+1.00}$ & $\mathbf{+0.76}$ & $\mathbf{+0.33}$ & $\mathbf{+0.03}$ & $\mathbf{-0.08}$ & $\mathbf{-0.09}$ & $\mathbf{-0.07}$ & $\mathbf{-0.06}$ & $\mathbf{-0.06}$ \\
$-0.8:-0.4$ & $\mathbf{-0.16}$ & $\mathbf{-0.15}$ & $\mathbf{-0.12}$ & ${+0.00}$ & $\mathbf{+0.30}$ & $\mathbf{+0.75}$ & $\mathbf{+1.00}$ & $\mathbf{+0.76}$ & $\mathbf{+0.34}$ & $\mathbf{+0.04}$ & $\mathbf{-0.07}$ & $\mathbf{-0.07}$ & $\mathbf{-0.04}$ & $\mathbf{-0.02}$ & $\mathbf{-0.01}$ & ${+0.00}$ \\
$-1.2:-0.8$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+0.14}$ & $\mathbf{+0.36}$ & $\mathbf{+0.75}$ & $\mathbf{+1.00}$ & $\mathbf{+0.75}$ & $\mathbf{+0.33}$ & $\mathbf{+0.04}$ & $\mathbf{-0.07}$ & $\mathbf{-0.06}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.6:-1.2$ & $\mathbf{+0.44}$ & $\mathbf{+0.49}$ & $\mathbf{+0.62}$ & $\mathbf{+0.84}$ & $\mathbf{+1.00}$ & $\mathbf{+0.75}$ & $\mathbf{+0.30}$ & ${+0.00}$ & $\mathbf{-0.08}$ & $\mathbf{-0.06}$ & $\mathbf{-0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.0:-1.6$ & $\mathbf{+0.82}$ & $\mathbf{+0.86}$ & $\mathbf{+0.93}$ & $\mathbf{+1.00}$ & $\mathbf{+0.84}$ & $\mathbf{+0.36}$ & ${+0.00}$ & $\mathbf{-0.12}$ & $\mathbf{-0.09}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.4:-2.0$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.93}$ & $\mathbf{+0.62}$ & $\mathbf{+0.14}$ & $\mathbf{-0.12}$ & $\mathbf{-0.13}$ & $\mathbf{-0.07}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.8:-2.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.86}$ & $\mathbf{+0.49}$ & $\mathbf{+0.04}$ & $\mathbf{-0.15}$ & $\mathbf{-0.13}$ & $\mathbf{-0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-3.2:-2.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.82}$ & $\mathbf{+0.44}$ & ${+0.00}$ & $\mathbf{-0.16}$ & $\mathbf{-0.12}$ & $\mathbf{-0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $-3.2:-2.4$ & $-2.4:-1.6$ & $-1.6:-0.8$ & $-0.8:0.0$ & $0.0:0.8$ & $0.8:1.6$ & $1.6:2.4$ & $2.4:3.2$\\
\hline
$2.4:3.2$ & $\mathbf{-0.11}$ & $\mathbf{-0.13}$ & $\mathbf{-0.18}$ & $\mathbf{-0.12}$ & $\mathbf{+0.30}$ & $\mathbf{+0.84}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$1.6:2.4$ & $\mathbf{-0.13}$ & $\mathbf{-0.15}$ & $\mathbf{-0.17}$ & $\mathbf{-0.06}$ & $\mathbf{+0.40}$ & $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$0.8:1.6$ & $\mathbf{-0.17}$ & $\mathbf{-0.17}$ & $\mathbf{-0.11}$ & $\mathbf{+0.17}$ & $\mathbf{+0.69}$ & $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.84}$ \\
$0.0:0.8$ & $\mathbf{-0.14}$ & $\mathbf{-0.08}$ & $\mathbf{+0.16}$ & $\mathbf{+0.68}$ & $\mathbf{+1.00}$ & $\mathbf{+0.69}$ & $\mathbf{+0.40}$ & $\mathbf{+0.30}$ \\
$-0.8:0.0$ & $\mathbf{+0.24}$ & $\mathbf{+0.36}$ & $\mathbf{+0.68}$ & $\mathbf{+1.00}$ & $\mathbf{+0.68}$ & $\mathbf{+0.17}$ & $\mathbf{-0.06}$ & $\mathbf{-0.12}$ \\
$-1.6:-0.8$ & $\mathbf{+0.80}$ & $\mathbf{+0.89}$ & $\mathbf{+1.00}$ & $\mathbf{+0.68}$ & $\mathbf{+0.16}$ & $\mathbf{-0.11}$ & $\mathbf{-0.17}$ & $\mathbf{-0.18}$ \\
$-2.4:-1.6$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.89}$ & $\mathbf{+0.36}$ & $\mathbf{-0.08}$ & $\mathbf{-0.17}$ & $\mathbf{-0.15}$ & $\mathbf{-0.13}$ \\
$-3.2:-2.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.80}$ & $\mathbf{+0.24}$ & $\mathbf{-0.14}$ & $\mathbf{-0.17}$ & $\mathbf{-0.13}$ & $\mathbf{-0.11}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $-3.2:-2.4$ & $-2.4:-1.6$ & $-1.6:-0.8$ & $-0.8:0.0$ & $0.0:0.8$ & $0.8:1.6$ & $1.6:2.4$ & $2.4:3.2$\\
\hline
$2.4:3.2$ & $\mathbf{-0.04}$ & $\mathbf{+0.02}$ & $\mathbf{+0.19}$ & $\mathbf{+0.48}$ & $\mathbf{+0.81}$ & $\mathbf{+0.96}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.6:2.4$ & $\mathbf{+0.03}$ & $\mathbf{+0.10}$ & $\mathbf{+0.26}$ & $\mathbf{+0.55}$ & $\mathbf{+0.85}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.8:1.6$ & $\mathbf{+0.21}$ & $\mathbf{+0.27}$ & $\mathbf{+0.43}$ & $\mathbf{+0.69}$ & $\mathbf{+0.93}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ \\
$0.0:0.8$ & $\mathbf{+0.52}$ & $\mathbf{+0.58}$ & $\mathbf{+0.71}$ & $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.93}$ & $\mathbf{+0.85}$ & $\mathbf{+0.81}$ \\
$-0.8:0.0$ & $\mathbf{+0.83}$ & $\mathbf{+0.87}$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.69}$ & $\mathbf{+0.55}$ & $\mathbf{+0.48}$ \\
$-1.6:-0.8$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.94}$ & $\mathbf{+0.71}$ & $\mathbf{+0.43}$ & $\mathbf{+0.26}$ & $\mathbf{+0.19}$ \\
$-2.4:-1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.87}$ & $\mathbf{+0.58}$ & $\mathbf{+0.27}$ & $\mathbf{+0.10}$ & $\mathbf{+0.02}$ \\
$-3.2:-2.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.83}$ & $\mathbf{+0.52}$ & $\mathbf{+0.21}$ & $\mathbf{+0.03}$ & $\mathbf{-0.04}$ \\
\end{tabular}
\begin{tabular}{ c|*{12}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:45.0$ & $45.0:55.0$ & $55.0:70.0$ & $70.0:90.0$ & $90.0:130.0$ & $130.0:200.0$ & $200.0:300.0$\\
\hline
$200.0:300.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.03}$ & $\mathbf{-0.02}$ & $\mathbf{-0.14}$ & $\mathbf{-0.13}$ & $\mathbf{+0.30}$ & $\mathbf{+0.80}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$130.0:200.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.03}$ & $\mathbf{-0.03}$ & $\mathbf{-0.14}$ & $\mathbf{-0.11}$ & $\mathbf{+0.34}$ & $\mathbf{+0.83}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$90.0:130.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.02}$ & $\mathbf{-0.04}$ & $\mathbf{-0.15}$ & $\mathbf{-0.05}$ & $\mathbf{+0.46}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$70.0:90.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ & ${+0.00}$ & $\mathbf{-0.08}$ & $\mathbf{-0.13}$ & $\mathbf{+0.13}$ & $\mathbf{+0.74}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.83}$ & $\mathbf{+0.80}$ \\
$55.0:70.0$ & $\mathbf{-0.02}$ & $\mathbf{-0.03}$ & $\mathbf{-0.03}$ & $\mathbf{-0.06}$ & $\mathbf{-0.11}$ & $\mathbf{+0.06}$ & $\mathbf{+0.60}$ & $\mathbf{+1.00}$ & $\mathbf{+0.74}$ & $\mathbf{+0.46}$ & $\mathbf{+0.34}$ & $\mathbf{+0.30}$ \\
$45.0:55.0$ & $\mathbf{-0.20}$ & $\mathbf{-0.20}$ & $\mathbf{-0.19}$ & $\mathbf{-0.17}$ & $\mathbf{+0.02}$ & $\mathbf{+0.58}$ & $\mathbf{+1.00}$ & $\mathbf{+0.60}$ & $\mathbf{+0.13}$ & $\mathbf{-0.05}$ & $\mathbf{-0.11}$ & $\mathbf{-0.13}$ \\
$35.0:45.0$ & $\mathbf{-0.31}$ & $\mathbf{-0.30}$ & $\mathbf{-0.25}$ & $\mathbf{-0.11}$ & $\mathbf{+0.48}$ & $\mathbf{+1.00}$ & $\mathbf{+0.58}$ & $\mathbf{+0.06}$ & $\mathbf{-0.13}$ & $\mathbf{-0.15}$ & $\mathbf{-0.14}$ & $\mathbf{-0.14}$ \\
$25.0:35.0$ & $\mathbf{+0.22}$ & $\mathbf{+0.24}$ & $\mathbf{+0.32}$ & $\mathbf{+0.54}$ & $\mathbf{+1.00}$ & $\mathbf{+0.48}$ & $\mathbf{+0.02}$ & $\mathbf{-0.11}$ & $\mathbf{-0.08}$ & $\mathbf{-0.04}$ & $\mathbf{-0.03}$ & $\mathbf{-0.02}$ \\
$15.0:25.0$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+0.54}$ & $\mathbf{-0.11}$ & $\mathbf{-0.17}$ & $\mathbf{-0.06}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ \\
$10.0:15.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.32}$ & $\mathbf{-0.25}$ & $\mathbf{-0.19}$ & $\mathbf{-0.03}$ & $\mathbf{+0.03}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ \\
$5.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.95}$ & $\mathbf{+0.24}$ & $\mathbf{-0.30}$ & $\mathbf{-0.20}$ & $\mathbf{-0.03}$ & $\mathbf{+0.03}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.94}$ & $\mathbf{+0.22}$ & $\mathbf{-0.31}$ & $\mathbf{-0.20}$ & $\mathbf{-0.02}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ \\
\end{tabular}
\begin{tabular}{ c|*{11}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:45.0$ & $45.0:55.0$ & $55.0:70.0$ & $70.0:100.0$ & $100.0:170.0$ & $170.0:250.0$\\
\hline
$170.0:250.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ & $\mathbf{-0.02}$ & $\mathbf{-0.13}$ & $\mathbf{-0.16}$ & $\mathbf{+0.20}$ & $\mathbf{+0.80}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$100.0:170.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.03}$ & $\mathbf{+0.02}$ & $\mathbf{-0.03}$ & $\mathbf{-0.13}$ & $\mathbf{-0.11}$ & $\mathbf{+0.30}$ & $\mathbf{+0.87}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$70.0:100.0$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ & $\mathbf{+0.02}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.11}$ & $\mathbf{+0.09}$ & $\mathbf{+0.63}$ & $\mathbf{+1.00}$ & $\mathbf{+0.87}$ & $\mathbf{+0.80}$ \\
$55.0:70.0$ & $\mathbf{-0.05}$ & $\mathbf{-0.05}$ & $\mathbf{-0.06}$ & $\mathbf{-0.07}$ & $\mathbf{-0.10}$ & $\mathbf{+0.11}$ & $\mathbf{+0.63}$ & $\mathbf{+1.00}$ & $\mathbf{+0.63}$ & $\mathbf{+0.30}$ & $\mathbf{+0.20}$ \\
$45.0:55.0$ & $\mathbf{-0.22}$ & $\mathbf{-0.21}$ & $\mathbf{-0.21}$ & $\mathbf{-0.17}$ & $\mathbf{+0.04}$ & $\mathbf{+0.61}$ & $\mathbf{+1.00}$ & $\mathbf{+0.63}$ & $\mathbf{+0.09}$ & $\mathbf{-0.11}$ & $\mathbf{-0.16}$ \\
$35.0:45.0$ & $\mathbf{-0.30}$ & $\mathbf{-0.28}$ & $\mathbf{-0.23}$ & $\mathbf{-0.08}$ & $\mathbf{+0.50}$ & $\mathbf{+1.00}$ & $\mathbf{+0.61}$ & $\mathbf{+0.11}$ & $\mathbf{-0.11}$ & $\mathbf{-0.13}$ & $\mathbf{-0.13}$ \\
$25.0:35.0$ & $\mathbf{+0.26}$ & $\mathbf{+0.29}$ & $\mathbf{+0.37}$ & $\mathbf{+0.58}$ & $\mathbf{+1.00}$ & $\mathbf{+0.50}$ & $\mathbf{+0.04}$ & $\mathbf{-0.10}$ & $\mathbf{-0.06}$ & $\mathbf{-0.03}$ & $\mathbf{-0.02}$ \\
$15.0:25.0$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+0.58}$ & $\mathbf{-0.08}$ & $\mathbf{-0.17}$ & $\mathbf{-0.07}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.03}$ \\
$10.0:15.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.37}$ & $\mathbf{-0.23}$ & $\mathbf{-0.21}$ & $\mathbf{-0.06}$ & $\mathbf{+0.02}$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ \\
$5.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.95}$ & $\mathbf{+0.29}$ & $\mathbf{-0.28}$ & $\mathbf{-0.21}$ & $\mathbf{-0.05}$ & $\mathbf{+0.03}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.94}$ & $\mathbf{+0.26}$ & $\mathbf{-0.30}$ & $\mathbf{-0.22}$ & $\mathbf{-0.05}$ & $\mathbf{+0.03}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:50.0$ & $50.0:70.0$ & $70.0:110.0$ & $110.0:150.0$ & $150.0:250.0$\\
\hline
$150.0:250.0$ & $\mathbf{-0.12}$ & $\mathbf{-0.12}$ & $\mathbf{-0.14}$ & $\mathbf{-0.17}$ & $\mathbf{-0.21}$ & $\mathbf{-0.06}$ & $\mathbf{+0.47}$ & $\mathbf{+0.89}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$110.0:150.0$ & $\mathbf{-0.14}$ & $\mathbf{-0.15}$ & $\mathbf{-0.16}$ & $\mathbf{-0.18}$ & $\mathbf{-0.21}$ & ${+0.00}$ & $\mathbf{+0.56}$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$70.0:110.0$ & $\mathbf{-0.21}$ & $\mathbf{-0.21}$ & $\mathbf{-0.21}$ & $\mathbf{-0.21}$ & $\mathbf{-0.15}$ & $\mathbf{+0.20}$ & $\mathbf{+0.77}$ & $\mathbf{+1.00}$ & $\mathbf{+0.94}$ & $\mathbf{+0.89}$ \\
$50.0:70.0$ & $\mathbf{-0.28}$ & $\mathbf{-0.27}$ & $\mathbf{-0.24}$ & $\mathbf{-0.15}$ & $\mathbf{+0.12}$ & $\mathbf{+0.67}$ & $\mathbf{+1.00}$ & $\mathbf{+0.77}$ & $\mathbf{+0.56}$ & $\mathbf{+0.47}$ \\
$35.0:50.0$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.08}$ & $\mathbf{+0.25}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ & $\mathbf{+0.67}$ & $\mathbf{+0.20}$ & ${+0.00}$ & $\mathbf{-0.06}$ \\
$25.0:35.0$ & $\mathbf{+0.65}$ & $\mathbf{+0.67}$ & $\mathbf{+0.72}$ & $\mathbf{+0.84}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ & $\mathbf{+0.12}$ & $\mathbf{-0.15}$ & $\mathbf{-0.21}$ & $\mathbf{-0.21}$ \\
$15.0:25.0$ & $\mathbf{+0.96}$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.84}$ & $\mathbf{+0.25}$ & $\mathbf{-0.15}$ & $\mathbf{-0.21}$ & $\mathbf{-0.18}$ & $\mathbf{-0.17}$ \\
$10.0:15.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.72}$ & $\mathbf{+0.08}$ & $\mathbf{-0.24}$ & $\mathbf{-0.21}$ & $\mathbf{-0.16}$ & $\mathbf{-0.14}$ \\
$5.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.67}$ & $\mathbf{+0.02}$ & $\mathbf{-0.27}$ & $\mathbf{-0.21}$ & $\mathbf{-0.15}$ & $\mathbf{-0.12}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.65}$ & ${+0.00}$ & $\mathbf{-0.28}$ & $\mathbf{-0.21}$ & $\mathbf{-0.14}$ & $\mathbf{-0.12}$ \\
\end{tabular}
\begin{tabular}{ c|*{9}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:50.0$ & $50.0:70.0$ & $70.0:130.0$ & $130.0:200.0$\\
\hline
$130.0:200.0$ & $\mathbf{-0.13}$ & $\mathbf{-0.14}$ & $\mathbf{-0.15}$ & $\mathbf{-0.17}$ & $\mathbf{-0.20}$ & ${+0.00}$ & $\mathbf{+0.55}$ & $\mathbf{+0.96}$ & $\mathbf{+1.00}$ \\
$70.0:130.0$ & $\mathbf{-0.18}$ & $\mathbf{-0.18}$ & $\mathbf{-0.19}$ & $\mathbf{-0.19}$ & $\mathbf{-0.15}$ & $\mathbf{+0.15}$ & $\mathbf{+0.74}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ \\
$50.0:70.0$ & $\mathbf{-0.25}$ & $\mathbf{-0.24}$ & $\mathbf{-0.20}$ & $\mathbf{-0.13}$ & $\mathbf{+0.13}$ & $\mathbf{+0.65}$ & $\mathbf{+1.00}$ & $\mathbf{+0.74}$ & $\mathbf{+0.55}$ \\
$35.0:50.0$ & $\mathbf{+0.03}$ & $\mathbf{+0.06}$ & $\mathbf{+0.12}$ & $\mathbf{+0.29}$ & $\mathbf{+0.69}$ & $\mathbf{+1.00}$ & $\mathbf{+0.65}$ & $\mathbf{+0.15}$ & ${+0.00}$ \\
$25.0:35.0$ & $\mathbf{+0.66}$ & $\mathbf{+0.68}$ & $\mathbf{+0.73}$ & $\mathbf{+0.85}$ & $\mathbf{+1.00}$ & $\mathbf{+0.69}$ & $\mathbf{+0.13}$ & $\mathbf{-0.15}$ & $\mathbf{-0.20}$ \\
$15.0:25.0$ & $\mathbf{+0.96}$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.85}$ & $\mathbf{+0.29}$ & $\mathbf{-0.13}$ & $\mathbf{-0.19}$ & $\mathbf{-0.17}$ \\
$10.0:15.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.73}$ & $\mathbf{+0.12}$ & $\mathbf{-0.20}$ & $\mathbf{-0.19}$ & $\mathbf{-0.15}$ \\
$5.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.68}$ & $\mathbf{+0.06}$ & $\mathbf{-0.24}$ & $\mathbf{-0.18}$ & $\mathbf{-0.14}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.66}$ & $\mathbf{+0.03}$ & $\mathbf{-0.25}$ & $\mathbf{-0.18}$ & $\mathbf{-0.13}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $-1.1:-0.8$ & $-0.8:-0.6$ & $-0.6:-0.4$ & $-0.4:-0.2$ & $-0.2:0.0$ & $0.0:0.2$ & $0.2:0.4$ & $0.4:0.6$ & $0.6:0.8$ & $0.8:1.1$\\
\hline
$0.8:1.1$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.04}$ & $\mathbf{-0.07}$ & $\mathbf{-0.08}$ & ${+0.00}$ & $\mathbf{+0.21}$ & $\mathbf{+0.59}$ & $\mathbf{+0.93}$ & $\mathbf{+1.00}$ \\
$0.6:0.8$ & $\mathbf{-0.01}$ & $\mathbf{-0.03}$ & $\mathbf{-0.06}$ & $\mathbf{-0.06}$ & $\mathbf{-0.01}$ & $\mathbf{+0.15}$ & $\mathbf{+0.45}$ & $\mathbf{+0.83}$ & $\mathbf{+1.00}$ & $\mathbf{+0.93}$ \\
$0.4:0.6$ & $\mathbf{-0.04}$ & $\mathbf{-0.06}$ & $\mathbf{-0.05}$ & $\mathbf{+0.02}$ & $\mathbf{+0.20}$ & $\mathbf{+0.50}$ & $\mathbf{+0.83}$ & $\mathbf{+1.00}$ & $\mathbf{+0.83}$ & $\mathbf{+0.59}$ \\
$0.2:0.4$ & $\mathbf{-0.07}$ & $\mathbf{-0.06}$ & $\mathbf{+0.02}$ & $\mathbf{+0.22}$ & $\mathbf{+0.53}$ & $\mathbf{+0.85}$ & $\mathbf{+1.00}$ & $\mathbf{+0.83}$ & $\mathbf{+0.45}$ & $\mathbf{+0.21}$ \\
$0.0:0.2$ & $\mathbf{-0.08}$ & $\mathbf{-0.01}$ & $\mathbf{+0.20}$ & $\mathbf{+0.53}$ & $\mathbf{+0.85}$ & $\mathbf{+1.00}$ & $\mathbf{+0.85}$ & $\mathbf{+0.50}$ & $\mathbf{+0.15}$ & ${+0.00}$ \\
$-0.2:0.0$ & $\mathbf{-0.01}$ & $\mathbf{+0.15}$ & $\mathbf{+0.50}$ & $\mathbf{+0.85}$ & $\mathbf{+1.00}$ & $\mathbf{+0.85}$ & $\mathbf{+0.53}$ & $\mathbf{+0.20}$ & $\mathbf{-0.01}$ & $\mathbf{-0.08}$ \\
$-0.4:-0.2$ & $\mathbf{+0.20}$ & $\mathbf{+0.45}$ & $\mathbf{+0.83}$ & $\mathbf{+1.00}$ & $\mathbf{+0.85}$ & $\mathbf{+0.53}$ & $\mathbf{+0.22}$ & $\mathbf{+0.02}$ & $\mathbf{-0.06}$ & $\mathbf{-0.07}$ \\
$-0.6:-0.4$ & $\mathbf{+0.58}$ & $\mathbf{+0.82}$ & $\mathbf{+1.00}$ & $\mathbf{+0.83}$ & $\mathbf{+0.50}$ & $\mathbf{+0.20}$ & $\mathbf{+0.02}$ & $\mathbf{-0.05}$ & $\mathbf{-0.06}$ & $\mathbf{-0.04}$ \\
$-0.8:-0.6$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.82}$ & $\mathbf{+0.45}$ & $\mathbf{+0.15}$ & $\mathbf{-0.01}$ & $\mathbf{-0.06}$ & $\mathbf{-0.06}$ & $\mathbf{-0.03}$ & $\mathbf{-0.01}$ \\
$-1.1:-0.8$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.58}$ & $\mathbf{+0.20}$ & $\mathbf{-0.01}$ & $\mathbf{-0.08}$ & $\mathbf{-0.07}$ & $\mathbf{-0.04}$ & $\mathbf{-0.01}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $-1.1:-0.8$ & $-0.8:-0.6$ & $-0.6:-0.4$ & $-0.4:-0.2$ & $-0.2:0.0$ & $0.0:0.2$ & $0.2:0.4$ & $0.4:0.6$ & $0.6:0.8$ & $0.8:1.1$\\
\hline
$0.8:1.1$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.05}$ & $\mathbf{-0.08}$ & ${+0.00}$ & $\mathbf{+0.29}$ & $\mathbf{+0.80}$ & $\mathbf{+1.00}$ \\
$0.6:0.8$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.04}$ & $\mathbf{-0.06}$ & ${+0.00}$ & $\mathbf{+0.25}$ & $\mathbf{+0.69}$ & $\mathbf{+1.00}$ & $\mathbf{+0.80}$ \\
$0.4:0.6$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.04}$ & $\mathbf{-0.06}$ & $\mathbf{+0.02}$ & $\mathbf{+0.29}$ & $\mathbf{+0.72}$ & $\mathbf{+1.00}$ & $\mathbf{+0.69}$ & $\mathbf{+0.29}$ \\
$0.2:0.4$ & $\mathbf{-0.02}$ & $\mathbf{-0.04}$ & $\mathbf{-0.06}$ & $\mathbf{+0.02}$ & $\mathbf{+0.29}$ & $\mathbf{+0.73}$ & $\mathbf{+1.00}$ & $\mathbf{+0.72}$ & $\mathbf{+0.25}$ & ${+0.00}$ \\
$0.0:0.2$ & $\mathbf{-0.05}$ & $\mathbf{-0.06}$ & $\mathbf{+0.02}$ & $\mathbf{+0.29}$ & $\mathbf{+0.72}$ & $\mathbf{+1.00}$ & $\mathbf{+0.73}$ & $\mathbf{+0.29}$ & ${+0.00}$ & $\mathbf{-0.08}$ \\
$-0.2:0.0$ & $\mathbf{-0.08}$ & ${+0.00}$ & $\mathbf{+0.29}$ & $\mathbf{+0.72}$ & $\mathbf{+1.00}$ & $\mathbf{+0.72}$ & $\mathbf{+0.29}$ & $\mathbf{+0.02}$ & $\mathbf{-0.06}$ & $\mathbf{-0.05}$ \\
$-0.4:-0.2$ & $\mathbf{-0.01}$ & $\mathbf{+0.25}$ & $\mathbf{+0.72}$ & $\mathbf{+1.00}$ & $\mathbf{+0.72}$ & $\mathbf{+0.29}$ & $\mathbf{+0.02}$ & $\mathbf{-0.06}$ & $\mathbf{-0.04}$ & $\mathbf{-0.02}$ \\
$-0.6:-0.4$ & $\mathbf{+0.29}$ & $\mathbf{+0.69}$ & $\mathbf{+1.00}$ & $\mathbf{+0.72}$ & $\mathbf{+0.29}$ & $\mathbf{+0.02}$ & $\mathbf{-0.06}$ & $\mathbf{-0.04}$ & $\mathbf{-0.01}$ & ${+0.00}$ \\
$-0.8:-0.6$ & $\mathbf{+0.80}$ & $\mathbf{+1.00}$ & $\mathbf{+0.69}$ & $\mathbf{+0.25}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.04}$ & $\mathbf{-0.02}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.1:-0.8$ & $\mathbf{+1.00}$ & $\mathbf{+0.80}$ & $\mathbf{+0.29}$ & $\mathbf{-0.01}$ & $\mathbf{-0.08}$ & $\mathbf{-0.05}$ & $\mathbf{-0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $-1.1:-0.8$ & $-0.8:-0.6$ & $-0.6:-0.4$ & $-0.4:-0.2$ & $-0.2:0.0$ & $0.0:0.2$ & $0.2:0.4$ & $0.4:0.6$ & $0.6:0.8$ & $0.8:1.1$\\
\hline
$0.8:1.1$ & $\mathbf{-0.10}$ & $\mathbf{-0.11}$ & $\mathbf{-0.09}$ & $\mathbf{-0.02}$ & $\mathbf{+0.13}$ & $\mathbf{+0.36}$ & $\mathbf{+0.65}$ & $\mathbf{+0.88}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ \\
$0.6:0.8$ & $\mathbf{-0.11}$ & $\mathbf{-0.10}$ & $\mathbf{-0.06}$ & $\mathbf{+0.04}$ & $\mathbf{+0.23}$ & $\mathbf{+0.48}$ & $\mathbf{+0.76}$ & $\mathbf{+0.95}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ \\
$0.4:0.6$ & $\mathbf{-0.10}$ & $\mathbf{-0.07}$ & $\mathbf{+0.02}$ & $\mathbf{+0.20}$ & $\mathbf{+0.43}$ & $\mathbf{+0.70}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.95}$ & $\mathbf{+0.88}$ \\
$0.2:0.4$ & $\mathbf{-0.03}$ & $\mathbf{+0.03}$ & $\mathbf{+0.19}$ & $\mathbf{+0.44}$ & $\mathbf{+0.70}$ & $\mathbf{+0.91}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.76}$ & $\mathbf{+0.65}$ \\
$0.0:0.2$ & $\mathbf{+0.12}$ & $\mathbf{+0.21}$ & $\mathbf{+0.43}$ & $\mathbf{+0.70}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.91}$ & $\mathbf{+0.70}$ & $\mathbf{+0.48}$ & $\mathbf{+0.36}$ \\
$-0.2:0.0$ & $\mathbf{+0.35}$ & $\mathbf{+0.47}$ & $\mathbf{+0.69}$ & $\mathbf{+0.91}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.70}$ & $\mathbf{+0.43}$ & $\mathbf{+0.23}$ & $\mathbf{+0.13}$ \\
$-0.4:-0.2$ & $\mathbf{+0.64}$ & $\mathbf{+0.75}$ & $\mathbf{+0.91}$ & $\mathbf{+1.00}$ & $\mathbf{+0.91}$ & $\mathbf{+0.70}$ & $\mathbf{+0.44}$ & $\mathbf{+0.20}$ & $\mathbf{+0.04}$ & $\mathbf{-0.02}$ \\
$-0.6:-0.4$ & $\mathbf{+0.88}$ & $\mathbf{+0.95}$ & $\mathbf{+1.00}$ & $\mathbf{+0.91}$ & $\mathbf{+0.69}$ & $\mathbf{+0.43}$ & $\mathbf{+0.19}$ & $\mathbf{+0.02}$ & $\mathbf{-0.06}$ & $\mathbf{-0.09}$ \\
$-0.8:-0.6$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.95}$ & $\mathbf{+0.75}$ & $\mathbf{+0.47}$ & $\mathbf{+0.21}$ & $\mathbf{+0.03}$ & $\mathbf{-0.07}$ & $\mathbf{-0.10}$ & $\mathbf{-0.11}$ \\
$-1.1:-0.8$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.88}$ & $\mathbf{+0.64}$ & $\mathbf{+0.35}$ & $\mathbf{+0.12}$ & $\mathbf{-0.03}$ & $\mathbf{-0.10}$ & $\mathbf{-0.11}$ & $\mathbf{-0.10}$ \\
\end{tabular}
\begin{tabular}{ c|*{5}{c} }
Analysis bin  & $-1.1:-0.6$ & $-0.6:-0.2$ & $-0.2:0.2$ & $0.2:0.6$ & $0.6:1.1$\\
\hline
$0.6:1.1$ & $\mathbf{+0.38}$ & $\mathbf{+0.54}$ & $\mathbf{+0.81}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ \\
$0.2:0.6$ & $\mathbf{+0.55}$ & $\mathbf{+0.71}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ \\
$-0.2:0.2$ & $\mathbf{+0.82}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.81}$ \\
$-0.6:-0.2$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.71}$ & $\mathbf{+0.54}$ \\
$-1.1:-0.6$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.82}$ & $\mathbf{+0.55}$ & $\mathbf{+0.38}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & $\mathbf{-0.12}$ & $\mathbf{-0.16}$ & $\mathbf{-0.08}$ & $\mathbf{+0.20}$ & $\mathbf{+0.59}$ & $\mathbf{+0.86}$ & $\mathbf{+0.97}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & $\mathbf{-0.12}$ & $\mathbf{-0.15}$ & $\mathbf{-0.07}$ & $\mathbf{+0.22}$ & $\mathbf{+0.61}$ & $\mathbf{+0.87}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:4.0$ & $\mathbf{-0.12}$ & $\mathbf{-0.15}$ & $\mathbf{-0.04}$ & $\mathbf{+0.28}$ & $\mathbf{+0.66}$ & $\mathbf{+0.91}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$2.6:3.2$ & $\mathbf{-0.13}$ & $\mathbf{-0.13}$ & $\mathbf{+0.04}$ & $\mathbf{+0.38}$ & $\mathbf{+0.76}$ & $\mathbf{+0.96}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ \\
$2.1:2.6$ & $\mathbf{-0.14}$ & $\mathbf{-0.07}$ & $\mathbf{+0.19}$ & $\mathbf{+0.58}$ & $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.91}$ & $\mathbf{+0.87}$ & $\mathbf{+0.86}$ \\
$1.6:2.1$ & $\mathbf{-0.10}$ & $\mathbf{+0.08}$ & $\mathbf{+0.48}$ & $\mathbf{+0.85}$ & $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.76}$ & $\mathbf{+0.66}$ & $\mathbf{+0.61}$ & $\mathbf{+0.59}$ \\
$1.2:1.6$ & $\mathbf{+0.06}$ & $\mathbf{+0.37}$ & $\mathbf{+0.82}$ & $\mathbf{+1.00}$ & $\mathbf{+0.85}$ & $\mathbf{+0.58}$ & $\mathbf{+0.38}$ & $\mathbf{+0.28}$ & $\mathbf{+0.22}$ & $\mathbf{+0.20}$ \\
$0.8:1.2$ & $\mathbf{+0.43}$ & $\mathbf{+0.77}$ & $\mathbf{+1.00}$ & $\mathbf{+0.82}$ & $\mathbf{+0.48}$ & $\mathbf{+0.19}$ & $\mathbf{+0.04}$ & $\mathbf{-0.04}$ & $\mathbf{-0.07}$ & $\mathbf{-0.08}$ \\
$0.4:0.8$ & $\mathbf{+0.87}$ & $\mathbf{+1.00}$ & $\mathbf{+0.77}$ & $\mathbf{+0.37}$ & $\mathbf{+0.08}$ & $\mathbf{-0.07}$ & $\mathbf{-0.13}$ & $\mathbf{-0.15}$ & $\mathbf{-0.15}$ & $\mathbf{-0.16}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.87}$ & $\mathbf{+0.43}$ & $\mathbf{+0.06}$ & $\mathbf{-0.10}$ & $\mathbf{-0.14}$ & $\mathbf{-0.13}$ & $\mathbf{-0.12}$ & $\mathbf{-0.12}$ & $\mathbf{-0.12}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{-0.01}$ & $\mathbf{-0.11}$ & $\mathbf{-0.14}$ & $\mathbf{+0.24}$ & $\mathbf{+0.79}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{-0.02}$ & $\mathbf{-0.11}$ & $\mathbf{-0.13}$ & $\mathbf{+0.28}$ & $\mathbf{+0.82}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:4.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.12}$ & $\mathbf{-0.07}$ & $\mathbf{+0.40}$ & $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$2.6:3.2$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.05}$ & $\mathbf{-0.10}$ & $\mathbf{+0.11}$ & $\mathbf{+0.69}$ & $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.82}$ & $\mathbf{+0.79}$ \\
$2.1:2.6$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.08}$ & $\mathbf{+0.06}$ & $\mathbf{+0.58}$ & $\mathbf{+1.00}$ & $\mathbf{+0.69}$ & $\mathbf{+0.40}$ & $\mathbf{+0.28}$ & $\mathbf{+0.24}$ \\
$1.6:2.1$ & $\mathbf{-0.01}$ & $\mathbf{-0.07}$ & $\mathbf{+0.02}$ & $\mathbf{+0.52}$ & $\mathbf{+1.00}$ & $\mathbf{+0.58}$ & $\mathbf{+0.11}$ & $\mathbf{-0.07}$ & $\mathbf{-0.13}$ & $\mathbf{-0.14}$ \\
$1.2:1.6$ & $\mathbf{-0.07}$ & $\mathbf{-0.02}$ & $\mathbf{+0.46}$ & $\mathbf{+1.00}$ & $\mathbf{+0.52}$ & $\mathbf{+0.06}$ & $\mathbf{-0.10}$ & $\mathbf{-0.12}$ & $\mathbf{-0.11}$ & $\mathbf{-0.11}$ \\
$0.8:1.2$ & $\mathbf{-0.08}$ & $\mathbf{+0.39}$ & $\mathbf{+1.00}$ & $\mathbf{+0.46}$ & $\mathbf{+0.02}$ & $\mathbf{-0.08}$ & $\mathbf{-0.05}$ & $\mathbf{-0.02}$ & $\mathbf{-0.02}$ & $\mathbf{-0.01}$ \\
$0.4:0.8$ & $\mathbf{+0.31}$ & $\mathbf{+1.00}$ & $\mathbf{+0.39}$ & $\mathbf{-0.02}$ & $\mathbf{-0.07}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.31}$ & $\mathbf{-0.08}$ & $\mathbf{-0.07}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.04}$ & $\mathbf{-0.02}$ & $\mathbf{+0.12}$ & $\mathbf{+0.35}$ & $\mathbf{+0.68}$ & $\mathbf{+0.95}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.06}$ & $\mathbf{+0.05}$ & $\mathbf{+0.33}$ & $\mathbf{+0.61}$ & $\mathbf{+0.88}$ & $\mathbf{+1.00}$ & $\mathbf{+0.95}$ \\
$3.2:4.0$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.07}$ & $\mathbf{-0.06}$ & $\mathbf{+0.20}$ & $\mathbf{+0.62}$ & $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.88}$ & $\mathbf{+0.68}$ \\
$2.6:3.2$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.08}$ & $\mathbf{+0.02}$ & $\mathbf{+0.41}$ & $\mathbf{+0.85}$ & $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.61}$ & $\mathbf{+0.35}$ \\
$2.1:2.6$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.05}$ & $\mathbf{+0.23}$ & $\mathbf{+0.73}$ & $\mathbf{+1.00}$ & $\mathbf{+0.85}$ & $\mathbf{+0.62}$ & $\mathbf{+0.33}$ & $\mathbf{+0.12}$ \\
$1.6:2.1$ & $\mathbf{-0.05}$ & $\mathbf{-0.07}$ & $\mathbf{+0.14}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ & $\mathbf{+0.73}$ & $\mathbf{+0.41}$ & $\mathbf{+0.20}$ & $\mathbf{+0.05}$ & $\mathbf{-0.02}$ \\
$1.2:1.6$ & $\mathbf{-0.09}$ & $\mathbf{+0.05}$ & $\mathbf{+0.58}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ & $\mathbf{+0.23}$ & $\mathbf{+0.02}$ & $\mathbf{-0.06}$ & $\mathbf{-0.06}$ & $\mathbf{-0.04}$ \\
$0.8:1.2$ & $\mathbf{-0.03}$ & $\mathbf{+0.48}$ & $\mathbf{+1.00}$ & $\mathbf{+0.58}$ & $\mathbf{+0.14}$ & $\mathbf{-0.05}$ & $\mathbf{-0.08}$ & $\mathbf{-0.07}$ & $\mathbf{-0.04}$ & $\mathbf{-0.02}$ \\
$0.4:0.8$ & $\mathbf{+0.45}$ & $\mathbf{+1.00}$ & $\mathbf{+0.48}$ & $\mathbf{+0.05}$ & $\mathbf{-0.07}$ & $\mathbf{-0.06}$ & $\mathbf{-0.03}$ & $\mathbf{-0.02}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.45}$ & $\mathbf{-0.03}$ & $\mathbf{-0.09}$ & $\mathbf{-0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.15}$ & $\mathbf{-0.05}$ & $\mathbf{+0.57}$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.15}$ & $\mathbf{-0.02}$ & $\mathbf{+0.63}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:4.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.13}$ & $\mathbf{+0.11}$ & $\mathbf{+0.78}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.94}$ \\
$2.6:3.2$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.08}$ & ${+0.00}$ & $\mathbf{+0.52}$ & $\mathbf{+1.00}$ & $\mathbf{+0.78}$ & $\mathbf{+0.63}$ & $\mathbf{+0.57}$ \\
$2.1:2.6$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.07}$ & $\mathbf{-0.01}$ & $\mathbf{+0.46}$ & $\mathbf{+1.00}$ & $\mathbf{+0.52}$ & $\mathbf{+0.11}$ & $\mathbf{-0.02}$ & $\mathbf{-0.05}$ \\
$1.6:2.1$ & $\mathbf{-0.03}$ & $\mathbf{-0.07}$ & $\mathbf{-0.02}$ & $\mathbf{+0.42}$ & $\mathbf{+1.00}$ & $\mathbf{+0.46}$ & ${+0.00}$ & $\mathbf{-0.13}$ & $\mathbf{-0.15}$ & $\mathbf{-0.15}$ \\
$1.2:1.6$ & $\mathbf{-0.13}$ & $\mathbf{-0.08}$ & $\mathbf{+0.40}$ & $\mathbf{+1.00}$ & $\mathbf{+0.42}$ & $\mathbf{-0.01}$ & $\mathbf{-0.08}$ & $\mathbf{-0.06}$ & $\mathbf{-0.04}$ & $\mathbf{-0.03}$ \\
$0.8:1.2$ & $\mathbf{-0.03}$ & $\mathbf{+0.32}$ & $\mathbf{+1.00}$ & $\mathbf{+0.40}$ & $\mathbf{-0.02}$ & $\mathbf{-0.07}$ & $\mathbf{-0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.4:0.8$ & $\mathbf{+0.72}$ & $\mathbf{+1.00}$ & $\mathbf{+0.32}$ & $\mathbf{-0.08}$ & $\mathbf{-0.07}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.72}$ & $\mathbf{-0.03}$ & $\mathbf{-0.13}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{14}{c} }
Analysis bin  & $0.0:0.3$ & $0.3:0.6$ & $0.6:0.9$ & $0.9:1.1$ & $1.1:1.4$ & $1.4:1.6$ & $1.6:1.8$ & $1.8:2.0$ & $2.0:2.2$ & $2.2:2.4$ & $2.4:2.6$ & $2.6:2.8$ & $2.8:3.0$ & $3.0:3.2$\\
\hline
$3.0:3.2$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.06}$ & $\mathbf{-0.09}$ & $\mathbf{-0.11}$ & $\mathbf{-0.10}$ & $\mathbf{-0.03}$ & $\mathbf{+0.13}$ & $\mathbf{+0.42}$ & $\mathbf{+0.77}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ \\
$2.8:3.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.04}$ & $\mathbf{-0.07}$ & $\mathbf{-0.08}$ & $\mathbf{-0.08}$ & $\mathbf{-0.03}$ & $\mathbf{+0.09}$ & $\mathbf{+0.29}$ & $\mathbf{+0.60}$ & $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ \\
$2.6:2.8$ & $\mathbf{-0.01}$ & $\mathbf{-0.02}$ & $\mathbf{-0.04}$ & $\mathbf{-0.06}$ & $\mathbf{-0.06}$ & $\mathbf{-0.03}$ & $\mathbf{+0.04}$ & $\mathbf{+0.17}$ & $\mathbf{+0.36}$ & $\mathbf{+0.61}$ & $\mathbf{+0.87}$ & $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.77}$ \\
$2.4:2.6$ & $\mathbf{-0.04}$ & $\mathbf{-0.05}$ & $\mathbf{-0.06}$ & $\mathbf{-0.05}$ & ${+0.00}$ & $\mathbf{+0.10}$ & $\mathbf{+0.26}$ & $\mathbf{+0.46}$ & $\mathbf{+0.70}$ & $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.87}$ & $\mathbf{+0.60}$ & $\mathbf{+0.42}$ \\
$2.2:2.4$ & $\mathbf{-0.08}$ & $\mathbf{-0.08}$ & $\mathbf{-0.07}$ & ${+0.00}$ & $\mathbf{+0.11}$ & $\mathbf{+0.29}$ & $\mathbf{+0.51}$ & $\mathbf{+0.74}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.61}$ & $\mathbf{+0.29}$ & $\mathbf{+0.13}$ \\
$2.0:2.2$ & $\mathbf{-0.10}$ & $\mathbf{-0.09}$ & $\mathbf{-0.04}$ & $\mathbf{+0.09}$ & $\mathbf{+0.29}$ & $\mathbf{+0.52}$ & $\mathbf{+0.75}$ & $\mathbf{+0.93}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.70}$ & $\mathbf{+0.36}$ & $\mathbf{+0.09}$ & $\mathbf{-0.03}$ \\
$1.8:2.0$ & $\mathbf{-0.11}$ & $\mathbf{-0.07}$ & $\mathbf{+0.03}$ & $\mathbf{+0.24}$ & $\mathbf{+0.51}$ & $\mathbf{+0.75}$ & $\mathbf{+0.93}$ & $\mathbf{+1.00}$ & $\mathbf{+0.93}$ & $\mathbf{+0.74}$ & $\mathbf{+0.46}$ & $\mathbf{+0.17}$ & $\mathbf{-0.03}$ & $\mathbf{-0.10}$ \\
$1.6:1.8$ & $\mathbf{-0.07}$ & ${+0.00}$ & $\mathbf{+0.17}$ & $\mathbf{+0.45}$ & $\mathbf{+0.73}$ & $\mathbf{+0.93}$ & $\mathbf{+1.00}$ & $\mathbf{+0.93}$ & $\mathbf{+0.75}$ & $\mathbf{+0.51}$ & $\mathbf{+0.26}$ & $\mathbf{+0.04}$ & $\mathbf{-0.08}$ & $\mathbf{-0.11}$ \\
$1.4:1.6$ & $\mathbf{+0.05}$ & $\mathbf{+0.15}$ & $\mathbf{+0.38}$ & $\mathbf{+0.68}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.93}$ & $\mathbf{+0.75}$ & $\mathbf{+0.52}$ & $\mathbf{+0.29}$ & $\mathbf{+0.10}$ & $\mathbf{-0.03}$ & $\mathbf{-0.08}$ & $\mathbf{-0.09}$ \\
$1.1:1.4$ & $\mathbf{+0.27}$ & $\mathbf{+0.40}$ & $\mathbf{+0.64}$ & $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.73}$ & $\mathbf{+0.51}$ & $\mathbf{+0.29}$ & $\mathbf{+0.11}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.07}$ & $\mathbf{-0.06}$ \\
$0.9:1.1$ & $\mathbf{+0.59}$ & $\mathbf{+0.71}$ & $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.68}$ & $\mathbf{+0.45}$ & $\mathbf{+0.24}$ & $\mathbf{+0.09}$ & ${+0.00}$ & $\mathbf{-0.05}$ & $\mathbf{-0.06}$ & $\mathbf{-0.04}$ & $\mathbf{-0.03}$ \\
$0.6:0.9$ & $\mathbf{+0.87}$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.64}$ & $\mathbf{+0.38}$ & $\mathbf{+0.17}$ & $\mathbf{+0.03}$ & $\mathbf{-0.04}$ & $\mathbf{-0.07}$ & $\mathbf{-0.06}$ & $\mathbf{-0.04}$ & $\mathbf{-0.01}$ & ${+0.00}$ \\
$0.3:0.6$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.94}$ & $\mathbf{+0.71}$ & $\mathbf{+0.40}$ & $\mathbf{+0.15}$ & ${+0.00}$ & $\mathbf{-0.07}$ & $\mathbf{-0.09}$ & $\mathbf{-0.08}$ & $\mathbf{-0.05}$ & $\mathbf{-0.02}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.3$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.87}$ & $\mathbf{+0.59}$ & $\mathbf{+0.27}$ & $\mathbf{+0.05}$ & $\mathbf{-0.07}$ & $\mathbf{-0.11}$ & $\mathbf{-0.10}$ & $\mathbf{-0.08}$ & $\mathbf{-0.04}$ & $\mathbf{-0.01}$ & ${+0.00}$ & $\mathbf{+0.01}$ \\
\end{tabular}
\begin{tabular}{ c|*{14}{c} }
Analysis bin  & $0.0:0.3$ & $0.3:0.6$ & $0.6:0.9$ & $0.9:1.1$ & $1.1:1.4$ & $1.4:1.6$ & $1.6:1.8$ & $1.8:2.0$ & $2.0:2.2$ & $2.2:2.4$ & $2.4:2.6$ & $2.6:2.8$ & $2.8:3.0$ & $3.0:3.2$\\
\hline
$3.0:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.08}$ & $\mathbf{-0.14}$ & ${+0.00}$ & $\mathbf{+0.60}$ & $\mathbf{+1.00}$ \\
$2.8:3.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.08}$ & $\mathbf{-0.09}$ & $\mathbf{+0.08}$ & $\mathbf{+0.55}$ & $\mathbf{+1.00}$ & $\mathbf{+0.60}$ \\
$2.6:2.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.08}$ & $\mathbf{-0.08}$ & $\mathbf{+0.14}$ & $\mathbf{+0.63}$ & $\mathbf{+1.00}$ & $\mathbf{+0.55}$ & ${+0.00}$ \\
$2.4:2.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.09}$ & $\mathbf{-0.07}$ & $\mathbf{+0.16}$ & $\mathbf{+0.65}$ & $\mathbf{+1.00}$ & $\mathbf{+0.63}$ & $\mathbf{+0.08}$ & $\mathbf{-0.14}$ \\
$2.2:2.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.09}$ & $\mathbf{-0.06}$ & $\mathbf{+0.18}$ & $\mathbf{+0.67}$ & $\mathbf{+1.00}$ & $\mathbf{+0.65}$ & $\mathbf{+0.14}$ & $\mathbf{-0.09}$ & $\mathbf{-0.08}$ \\
$2.0:2.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.08}$ & $\mathbf{-0.04}$ & $\mathbf{+0.22}$ & $\mathbf{+0.69}$ & $\mathbf{+1.00}$ & $\mathbf{+0.67}$ & $\mathbf{+0.16}$ & $\mathbf{-0.08}$ & $\mathbf{-0.08}$ & $\mathbf{-0.02}$ \\
$1.8:2.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.08}$ & $\mathbf{-0.05}$ & $\mathbf{+0.23}$ & $\mathbf{+0.71}$ & $\mathbf{+1.00}$ & $\mathbf{+0.69}$ & $\mathbf{+0.18}$ & $\mathbf{-0.07}$ & $\mathbf{-0.08}$ & $\mathbf{-0.02}$ & ${+0.00}$ \\
$1.6:1.8$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.09}$ & $\mathbf{-0.06}$ & $\mathbf{+0.21}$ & $\mathbf{+0.70}$ & $\mathbf{+1.00}$ & $\mathbf{+0.71}$ & $\mathbf{+0.22}$ & $\mathbf{-0.06}$ & $\mathbf{-0.09}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ \\
$1.4:1.6$ & $\mathbf{-0.03}$ & $\mathbf{-0.08}$ & $\mathbf{-0.07}$ & $\mathbf{+0.18}$ & $\mathbf{+0.67}$ & $\mathbf{+1.00}$ & $\mathbf{+0.70}$ & $\mathbf{+0.23}$ & $\mathbf{-0.04}$ & $\mathbf{-0.09}$ & $\mathbf{-0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.1:1.4$ & $\mathbf{-0.10}$ & $\mathbf{-0.08}$ & $\mathbf{+0.17}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ & $\mathbf{+0.67}$ & $\mathbf{+0.21}$ & $\mathbf{-0.05}$ & $\mathbf{-0.08}$ & $\mathbf{-0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.9:1.1$ & $\mathbf{-0.10}$ & $\mathbf{+0.13}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ & $\mathbf{+0.18}$ & $\mathbf{-0.06}$ & $\mathbf{-0.08}$ & $\mathbf{-0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.6:0.9$ & $\mathbf{+0.17}$ & $\mathbf{+0.62}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ & $\mathbf{+0.17}$ & $\mathbf{-0.07}$ & $\mathbf{-0.09}$ & $\mathbf{-0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.3:0.6$ & $\mathbf{+0.76}$ & $\mathbf{+1.00}$ & $\mathbf{+0.62}$ & $\mathbf{+0.13}$ & $\mathbf{-0.08}$ & $\mathbf{-0.08}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.3$ & $\mathbf{+1.00}$ & $\mathbf{+0.76}$ & $\mathbf{+0.17}$ & $\mathbf{-0.10}$ & $\mathbf{-0.10}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{12}{c} }
Analysis bin  & $0.6:1.0$ & $1.0:1.4$ & $1.4:1.8$ & $1.8:2.2$ & $2.2:2.5$ & $2.5:2.8$ & $2.8:3.0$ & $3.0:3.2$ & $3.2:3.5$ & $3.5:3.9$ & $3.9:4.5$ & $4.5:6.0$\\
\hline
$4.5:6.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.12}$ & $\mathbf{-0.11}$ & $\mathbf{+0.28}$ & $\mathbf{+0.81}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$3.9:4.5$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.12}$ & $\mathbf{-0.06}$ & $\mathbf{+0.38}$ & $\mathbf{+0.89}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$3.5:3.9$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{-0.07}$ & $\mathbf{-0.10}$ & $\mathbf{+0.13}$ & $\mathbf{+0.69}$ & $\mathbf{+1.00}$ & $\mathbf{+0.89}$ & $\mathbf{+0.81}$ \\
$3.2:3.5$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.10}$ & $\mathbf{+0.08}$ & $\mathbf{+0.61}$ & $\mathbf{+1.00}$ & $\mathbf{+0.69}$ & $\mathbf{+0.38}$ & $\mathbf{+0.28}$ \\
$3.0:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.05}$ & $\mathbf{-0.09}$ & $\mathbf{+0.05}$ & $\mathbf{+0.57}$ & $\mathbf{+1.00}$ & $\mathbf{+0.61}$ & $\mathbf{+0.13}$ & $\mathbf{-0.06}$ & $\mathbf{-0.11}$ \\
$2.8:3.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.05}$ & $\mathbf{-0.07}$ & $\mathbf{+0.07}$ & $\mathbf{+0.55}$ & $\mathbf{+1.00}$ & $\mathbf{+0.57}$ & $\mathbf{+0.08}$ & $\mathbf{-0.10}$ & $\mathbf{-0.12}$ & $\mathbf{-0.12}$ \\
$2.5:2.8$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.06}$ & $\mathbf{+0.10}$ & $\mathbf{+0.57}$ & $\mathbf{+1.00}$ & $\mathbf{+0.55}$ & $\mathbf{+0.05}$ & $\mathbf{-0.10}$ & $\mathbf{-0.07}$ & $\mathbf{-0.04}$ & $\mathbf{-0.03}$ \\
$2.2:2.5$ & $\mathbf{-0.05}$ & $\mathbf{-0.06}$ & $\mathbf{+0.12}$ & $\mathbf{+0.60}$ & $\mathbf{+1.00}$ & $\mathbf{+0.57}$ & $\mathbf{+0.07}$ & $\mathbf{-0.09}$ & $\mathbf{-0.06}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ \\
$1.8:2.2$ & $\mathbf{-0.10}$ & $\mathbf{+0.09}$ & $\mathbf{+0.60}$ & $\mathbf{+1.00}$ & $\mathbf{+0.60}$ & $\mathbf{+0.10}$ & $\mathbf{-0.07}$ & $\mathbf{-0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.4:1.8$ & $\mathbf{+0.02}$ & $\mathbf{+0.55}$ & $\mathbf{+1.00}$ & $\mathbf{+0.60}$ & $\mathbf{+0.12}$ & $\mathbf{-0.06}$ & $\mathbf{-0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.0:1.4$ & $\mathbf{+0.58}$ & $\mathbf{+1.00}$ & $\mathbf{+0.55}$ & $\mathbf{+0.09}$ & $\mathbf{-0.06}$ & $\mathbf{-0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.6:1.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.58}$ & $\mathbf{+0.02}$ & $\mathbf{-0.10}$ & $\mathbf{-0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.12}$ & $\mathbf{-0.08}$ & $\mathbf{+0.39}$ & $\mathbf{+0.83}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.12}$ & $\mathbf{-0.06}$ & $\mathbf{+0.43}$ & $\mathbf{+0.86}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:4.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.13}$ & ${+0.00}$ & $\mathbf{+0.54}$ & $\mathbf{+0.93}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$2.6:3.2$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.07}$ & $\mathbf{-0.11}$ & $\mathbf{+0.17}$ & $\mathbf{+0.78}$ & $\mathbf{+1.00}$ & $\mathbf{+0.93}$ & $\mathbf{+0.86}$ & $\mathbf{+0.83}$ \\
$2.1:2.6$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.09}$ & $\mathbf{+0.03}$ & $\mathbf{+0.59}$ & $\mathbf{+1.00}$ & $\mathbf{+0.78}$ & $\mathbf{+0.54}$ & $\mathbf{+0.43}$ & $\mathbf{+0.39}$ \\
$1.6:2.1$ & $\mathbf{-0.01}$ & $\mathbf{-0.07}$ & ${+0.00}$ & $\mathbf{+0.49}$ & $\mathbf{+1.00}$ & $\mathbf{+0.59}$ & $\mathbf{+0.17}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.08}$ \\
$1.2:1.6$ & $\mathbf{-0.07}$ & $\mathbf{-0.02}$ & $\mathbf{+0.46}$ & $\mathbf{+1.00}$ & $\mathbf{+0.49}$ & $\mathbf{+0.03}$ & $\mathbf{-0.11}$ & $\mathbf{-0.13}$ & $\mathbf{-0.12}$ & $\mathbf{-0.12}$ \\
$0.8:1.2$ & $\mathbf{-0.10}$ & $\mathbf{+0.38}$ & $\mathbf{+1.00}$ & $\mathbf{+0.46}$ & ${+0.00}$ & $\mathbf{-0.09}$ & $\mathbf{-0.07}$ & $\mathbf{-0.04}$ & $\mathbf{-0.03}$ & $\mathbf{-0.03}$ \\
$0.4:0.8$ & $\mathbf{+0.27}$ & $\mathbf{+1.00}$ & $\mathbf{+0.38}$ & $\mathbf{-0.02}$ & $\mathbf{-0.07}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.27}$ & $\mathbf{-0.10}$ & $\mathbf{-0.07}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{-0.02}$ & $\mathbf{-0.13}$ & $\mathbf{-0.12}$ & $\mathbf{+0.32}$ & $\mathbf{+0.82}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{-0.02}$ & $\mathbf{-0.13}$ & $\mathbf{-0.10}$ & $\mathbf{+0.36}$ & $\mathbf{+0.85}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:4.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.13}$ & $\mathbf{-0.05}$ & $\mathbf{+0.47}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
$2.6:3.2$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.10}$ & $\mathbf{+0.13}$ & $\mathbf{+0.73}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.85}$ & $\mathbf{+0.82}$ \\
$2.1:2.6$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.08}$ & $\mathbf{+0.06}$ & $\mathbf{+0.59}$ & $\mathbf{+1.00}$ & $\mathbf{+0.73}$ & $\mathbf{+0.47}$ & $\mathbf{+0.36}$ & $\mathbf{+0.32}$ \\
$1.6:2.1$ & $\mathbf{-0.01}$ & $\mathbf{-0.07}$ & $\mathbf{+0.03}$ & $\mathbf{+0.53}$ & $\mathbf{+1.00}$ & $\mathbf{+0.59}$ & $\mathbf{+0.13}$ & $\mathbf{-0.05}$ & $\mathbf{-0.10}$ & $\mathbf{-0.12}$ \\
$1.2:1.6$ & $\mathbf{-0.07}$ & $\mathbf{-0.03}$ & $\mathbf{+0.46}$ & $\mathbf{+1.00}$ & $\mathbf{+0.53}$ & $\mathbf{+0.06}$ & $\mathbf{-0.10}$ & $\mathbf{-0.13}$ & $\mathbf{-0.13}$ & $\mathbf{-0.13}$ \\
$0.8:1.2$ & $\mathbf{-0.10}$ & $\mathbf{+0.35}$ & $\mathbf{+1.00}$ & $\mathbf{+0.46}$ & $\mathbf{+0.03}$ & $\mathbf{-0.08}$ & $\mathbf{-0.06}$ & $\mathbf{-0.03}$ & $\mathbf{-0.02}$ & $\mathbf{-0.02}$ \\
$0.4:0.8$ & $\mathbf{+0.29}$ & $\mathbf{+1.00}$ & $\mathbf{+0.35}$ & $\mathbf{-0.03}$ & $\mathbf{-0.07}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.29}$ & $\mathbf{-0.10}$ & $\mathbf{-0.07}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{11}{c} }
Analysis bin  & $0.0:10.0$ & $10.0:20.0$ & $20.0:30.0$ & $30.0:40.0$ & $40.0:50.0$ & $50.0:65.0$ & $65.0:80.0$ & $80.0:100.0$ & $100.0:135.0$ & $135.0:200.0$ & $200.0:300.0$\\
\hline
$200.0:300.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{+0.05}$ & $\mathbf{-0.01}$ & $\mathbf{-0.22}$ & $\mathbf{+0.13}$ & $\mathbf{+0.88}$ & $\mathbf{+1.00}$ \\
$135.0:200.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{-0.09}$ & $\mathbf{-0.19}$ & $\mathbf{+0.42}$ & $\mathbf{+1.00}$ & $\mathbf{+0.88}$ \\
$100.0:135.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{+0.08}$ & $\mathbf{-0.03}$ & $\mathbf{-0.26}$ & $\mathbf{+0.33}$ & $\mathbf{+1.00}$ & $\mathbf{+0.42}$ & $\mathbf{+0.13}$ \\
$80.0:100.0$ & $\mathbf{+0.02}$ & ${+0.00}$ & $\mathbf{-0.05}$ & $\mathbf{+0.09}$ & $\mathbf{+0.04}$ & $\mathbf{-0.34}$ & $\mathbf{+0.30}$ & $\mathbf{+1.00}$ & $\mathbf{+0.33}$ & $\mathbf{-0.19}$ & $\mathbf{-0.22}$ \\
$65.0:80.0$ & ${+0.00}$ & $\mathbf{-0.05}$ & $\mathbf{+0.03}$ & $\mathbf{+0.13}$ & $\mathbf{-0.39}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ & $\mathbf{+0.30}$ & $\mathbf{-0.26}$ & $\mathbf{-0.09}$ & $\mathbf{-0.01}$ \\
$50.0:65.0$ & $\mathbf{-0.08}$ & $\mathbf{+0.02}$ & $\mathbf{+0.21}$ & $\mathbf{-0.41}$ & $\mathbf{-0.03}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ & $\mathbf{-0.34}$ & $\mathbf{-0.03}$ & $\mathbf{+0.06}$ & $\mathbf{+0.05}$ \\
$40.0:50.0$ & $\mathbf{+0.13}$ & $\mathbf{+0.20}$ & $\mathbf{-0.35}$ & $\mathbf{-0.07}$ & $\mathbf{+1.00}$ & $\mathbf{-0.03}$ & $\mathbf{-0.39}$ & $\mathbf{+0.04}$ & $\mathbf{+0.08}$ & ${+0.00}$ & $\mathbf{-0.02}$ \\
$30.0:40.0$ & $\mathbf{+0.14}$ & $\mathbf{-0.27}$ & $\mathbf{-0.33}$ & $\mathbf{+1.00}$ & $\mathbf{-0.07}$ & $\mathbf{-0.41}$ & $\mathbf{+0.13}$ & $\mathbf{+0.09}$ & $\mathbf{-0.02}$ & $\mathbf{-0.02}$ & ${+0.00}$ \\
$20.0:30.0$ & $\mathbf{-0.57}$ & $\mathbf{-0.22}$ & $\mathbf{+1.00}$ & $\mathbf{-0.33}$ & $\mathbf{-0.35}$ & $\mathbf{+0.21}$ & $\mathbf{+0.03}$ & $\mathbf{-0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$10.0:20.0$ & $\mathbf{+0.61}$ & $\mathbf{+1.00}$ & $\mathbf{-0.22}$ & $\mathbf{-0.27}$ & $\mathbf{+0.20}$ & $\mathbf{+0.02}$ & $\mathbf{-0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.61}$ & $\mathbf{-0.57}$ & $\mathbf{+0.14}$ & $\mathbf{+0.13}$ & $\mathbf{-0.08}$ & ${+0.00}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{11}{c} }
Analysis bin  & $0.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:45.0$ & $45.0:55.0$ & $55.0:65.0$ & $65.0:80.0$ & $80.0:105.0$ & $105.0:140.0$ & $140.0:190.0$ & $190.0:250.0$\\
\hline
$190.0:250.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{+0.03}$ & $\mathbf{+0.04}$ & $\mathbf{-0.14}$ & $\mathbf{-0.02}$ & $\mathbf{+0.79}$ & $\mathbf{+1.00}$ \\
$140.0:190.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{-0.03}$ & $\mathbf{-0.18}$ & $\mathbf{+0.34}$ & $\mathbf{+1.00}$ & $\mathbf{+0.79}$ \\
$105.0:140.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ & ${+0.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ & $\mathbf{-0.27}$ & $\mathbf{+0.17}$ & $\mathbf{+1.00}$ & $\mathbf{+0.34}$ & $\mathbf{-0.02}$ \\
$80.0:105.0$ & $\mathbf{+0.01}$ & $\mathbf{-0.04}$ & $\mathbf{-0.01}$ & $\mathbf{+0.15}$ & $\mathbf{-0.04}$ & $\mathbf{-0.40}$ & $\mathbf{+0.11}$ & $\mathbf{+1.00}$ & $\mathbf{+0.17}$ & $\mathbf{-0.18}$ & $\mathbf{-0.14}$ \\
$65.0:80.0$ & $\mathbf{-0.05}$ & $\mathbf{+0.02}$ & $\mathbf{+0.19}$ & $\mathbf{-0.13}$ & $\mathbf{-0.47}$ & $\mathbf{+0.29}$ & $\mathbf{+1.00}$ & $\mathbf{+0.11}$ & $\mathbf{-0.27}$ & $\mathbf{-0.03}$ & $\mathbf{+0.04}$ \\
$55.0:65.0$ & $\mathbf{-0.03}$ & $\mathbf{+0.20}$ & $\mathbf{-0.09}$ & $\mathbf{-0.49}$ & $\mathbf{+0.29}$ & $\mathbf{+1.00}$ & $\mathbf{+0.29}$ & $\mathbf{-0.40}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{+0.03}$ \\
$45.0:55.0$ & $\mathbf{+0.16}$ & $\mathbf{-0.07}$ & $\mathbf{-0.49}$ & $\mathbf{+0.20}$ & $\mathbf{+1.00}$ & $\mathbf{+0.29}$ & $\mathbf{-0.47}$ & $\mathbf{-0.04}$ & $\mathbf{+0.09}$ & ${+0.00}$ & $\mathbf{-0.01}$ \\
$35.0:45.0$ & $\mathbf{+0.08}$ & $\mathbf{-0.50}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.20}$ & $\mathbf{-0.49}$ & $\mathbf{-0.13}$ & $\mathbf{+0.15}$ & ${+0.00}$ & $\mathbf{-0.02}$ & ${+0.00}$ \\
$25.0:35.0$ & $\mathbf{-0.49}$ & $\mathbf{+0.24}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & $\mathbf{-0.49}$ & $\mathbf{-0.09}$ & $\mathbf{+0.19}$ & $\mathbf{-0.01}$ & $\mathbf{-0.03}$ & ${+0.00}$ & ${+0.00}$ \\
$15.0:25.0$ & $\mathbf{-0.11}$ & $\mathbf{+1.00}$ & $\mathbf{+0.24}$ & $\mathbf{-0.50}$ & $\mathbf{-0.07}$ & $\mathbf{+0.20}$ & $\mathbf{+0.02}$ & $\mathbf{-0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{-0.11}$ & $\mathbf{-0.49}$ & $\mathbf{+0.08}$ & $\mathbf{+0.16}$ & $\mathbf{-0.03}$ & $\mathbf{-0.05}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{9}{c} }
Analysis bin  & $0.0:15.0$ & $15.0:30.0$ & $30.0:45.0$ & $45.0:60.0$ & $60.0:75.0$ & $75.0:90.0$ & $90.0:115.0$ & $115.0:150.0$ & $150.0:250.0$\\
\hline
$150.0:250.0$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ & ${+0.00}$ & $\mathbf{-0.12}$ & $\mathbf{-0.18}$ & $\mathbf{-0.02}$ & $\mathbf{+0.47}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ \\
$115.0:150.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.03}$ & $\mathbf{-0.06}$ & $\mathbf{-0.15}$ & $\mathbf{-0.10}$ & $\mathbf{+0.22}$ & $\mathbf{+0.74}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ \\
$90.0:115.0$ & $\mathbf{+0.03}$ & $\mathbf{-0.03}$ & $\mathbf{-0.15}$ & $\mathbf{-0.08}$ & $\mathbf{+0.27}$ & $\mathbf{+0.74}$ & $\mathbf{+1.00}$ & $\mathbf{+0.74}$ & $\mathbf{+0.47}$ \\
$75.0:90.0$ & $\mathbf{-0.08}$ & $\mathbf{-0.15}$ & $\mathbf{-0.13}$ & $\mathbf{+0.26}$ & $\mathbf{+0.77}$ & $\mathbf{+1.00}$ & $\mathbf{+0.74}$ & $\mathbf{+0.22}$ & $\mathbf{-0.02}$ \\
$60.0:75.0$ & $\mathbf{-0.25}$ & $\mathbf{-0.23}$ & $\mathbf{+0.16}$ & $\mathbf{+0.74}$ & $\mathbf{+1.00}$ & $\mathbf{+0.77}$ & $\mathbf{+0.27}$ & $\mathbf{-0.10}$ & $\mathbf{-0.18}$ \\
$45.0:60.0$ & $\mathbf{-0.30}$ & $\mathbf{-0.08}$ & $\mathbf{+0.67}$ & $\mathbf{+1.00}$ & $\mathbf{+0.74}$ & $\mathbf{+0.26}$ & $\mathbf{-0.08}$ & $\mathbf{-0.15}$ & $\mathbf{-0.12}$ \\
$30.0:45.0$ & $\mathbf{+0.15}$ & $\mathbf{+0.52}$ & $\mathbf{+1.00}$ & $\mathbf{+0.67}$ & $\mathbf{+0.16}$ & $\mathbf{-0.13}$ & $\mathbf{-0.15}$ & $\mathbf{-0.06}$ & ${+0.00}$ \\
$15.0:30.0$ & $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.52}$ & $\mathbf{-0.08}$ & $\mathbf{-0.23}$ & $\mathbf{-0.15}$ & $\mathbf{-0.03}$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ \\
$0.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.15}$ & $\mathbf{-0.30}$ & $\mathbf{-0.25}$ & $\mathbf{-0.08}$ & $\mathbf{+0.03}$ & $\mathbf{+0.04}$ & $\mathbf{+0.03}$ \\
\end{tabular}
\begin{tabular}{ c|*{7}{c} }
Analysis bin  & $0.0:20.0$ & $20.0:35.0$ & $35.0:50.0$ & $50.0:70.0$ & $70.0:100.0$ & $100.0:135.0$ & $135.0:200.0$\\
\hline
$135.0:200.0$ & $\mathbf{-0.11}$ & $\mathbf{-0.15}$ & $\mathbf{-0.13}$ & $\mathbf{+0.12}$ & $\mathbf{+0.58}$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ \\
$100.0:135.0$ & $\mathbf{-0.16}$ & $\mathbf{-0.16}$ & $\mathbf{-0.01}$ & $\mathbf{+0.35}$ & $\mathbf{+0.80}$ & $\mathbf{+1.00}$ & $\mathbf{+0.94}$ \\
$70.0:100.0$ & $\mathbf{-0.20}$ & $\mathbf{-0.08}$ & $\mathbf{+0.33}$ & $\mathbf{+0.79}$ & $\mathbf{+1.00}$ & $\mathbf{+0.80}$ & $\mathbf{+0.58}$ \\
$50.0:70.0$ & ${+0.00}$ & $\mathbf{+0.25}$ & $\mathbf{+0.77}$ & $\mathbf{+1.00}$ & $\mathbf{+0.79}$ & $\mathbf{+0.35}$ & $\mathbf{+0.12}$ \\
$35.0:50.0$ & $\mathbf{+0.52}$ & $\mathbf{+0.76}$ & $\mathbf{+1.00}$ & $\mathbf{+0.77}$ & $\mathbf{+0.33}$ & $\mathbf{-0.01}$ & $\mathbf{-0.13}$ \\
$20.0:35.0$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ & $\mathbf{+0.76}$ & $\mathbf{+0.25}$ & $\mathbf{-0.08}$ & $\mathbf{-0.16}$ & $\mathbf{-0.15}$ \\
$0.0:20.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.94}$ & $\mathbf{+0.52}$ & ${+0.00}$ & $\mathbf{-0.20}$ & $\mathbf{-0.16}$ & $\mathbf{-0.11}$ \\
\end{tabular}
\begin{tabular}{ c|*{14}{c} }
Analysis bin  & $0.0:10.0$ & $10.0:20.0$ & $20.0:30.0$ & $30.0:40.0$ & $40.0:50.0$ & $50.0:65.0$ & $65.0:80.0$ & $80.0:100.0$ & $100.0:120.0$ & $120.0:145.0$ & $145.0:175.0$ & $175.0:210.0$ & $210.0:260.0$ & $260.0:350.0$\\
\hline
$260.0:350.0$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & $\mathbf{+0.01}$ & $\mathbf{-0.03}$ & $\mathbf{-0.11}$ & $\mathbf{-0.15}$ & $\mathbf{-0.08}$ & $\mathbf{+0.18}$ & $\mathbf{+0.52}$ & $\mathbf{+0.79}$ & $\mathbf{+0.93}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$210.0:260.0$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & ${+0.00}$ & $\mathbf{-0.04}$ & $\mathbf{-0.11}$ & $\mathbf{-0.15}$ & $\mathbf{-0.06}$ & $\mathbf{+0.21}$ & $\mathbf{+0.56}$ & $\mathbf{+0.82}$ & $\mathbf{+0.95}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$175.0:210.0$ & $\mathbf{+0.03}$ & $\mathbf{+0.02}$ & ${+0.00}$ & $\mathbf{-0.06}$ & $\mathbf{-0.13}$ & $\mathbf{-0.15}$ & $\mathbf{-0.02}$ & $\mathbf{+0.29}$ & $\mathbf{+0.64}$ & $\mathbf{+0.88}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
$145.0:175.0$ & $\mathbf{+0.03}$ & $\mathbf{+0.02}$ & $\mathbf{-0.01}$ & $\mathbf{-0.08}$ & $\mathbf{-0.15}$ & $\mathbf{-0.13}$ & $\mathbf{+0.07}$ & $\mathbf{+0.42}$ & $\mathbf{+0.77}$ & $\mathbf{+0.95}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.93}$ \\
$120.0:145.0$ & $\mathbf{+0.03}$ & $\mathbf{+0.01}$ & $\mathbf{-0.04}$ & $\mathbf{-0.12}$ & $\mathbf{-0.16}$ & $\mathbf{-0.06}$ & $\mathbf{+0.24}$ & $\mathbf{+0.63}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.95}$ & $\mathbf{+0.88}$ & $\mathbf{+0.82}$ & $\mathbf{+0.79}$ \\
$100.0:120.0$ & $\mathbf{+0.01}$ & $\mathbf{-0.01}$ & $\mathbf{-0.09}$ & $\mathbf{-0.16}$ & $\mathbf{-0.12}$ & $\mathbf{+0.12}$ & $\mathbf{+0.53}$ & $\mathbf{+0.88}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.77}$ & $\mathbf{+0.64}$ & $\mathbf{+0.56}$ & $\mathbf{+0.52}$ \\
$80.0:100.0$ & $\mathbf{-0.03}$ & $\mathbf{-0.07}$ & $\mathbf{-0.14}$ & $\mathbf{-0.14}$ & $\mathbf{+0.04}$ & $\mathbf{+0.43}$ & $\mathbf{+0.84}$ & $\mathbf{+1.00}$ & $\mathbf{+0.88}$ & $\mathbf{+0.63}$ & $\mathbf{+0.42}$ & $\mathbf{+0.29}$ & $\mathbf{+0.21}$ & $\mathbf{+0.18}$ \\
$65.0:80.0$ & $\mathbf{-0.12}$ & $\mathbf{-0.15}$ & $\mathbf{-0.14}$ & $\mathbf{+0.04}$ & $\mathbf{+0.40}$ & $\mathbf{+0.81}$ & $\mathbf{+1.00}$ & $\mathbf{+0.84}$ & $\mathbf{+0.53}$ & $\mathbf{+0.24}$ & $\mathbf{+0.07}$ & $\mathbf{-0.02}$ & $\mathbf{-0.06}$ & $\mathbf{-0.08}$ \\
$50.0:65.0$ & $\mathbf{-0.20}$ & $\mathbf{-0.17}$ & $\mathbf{+0.02}$ & $\mathbf{+0.41}$ & $\mathbf{+0.82}$ & $\mathbf{+1.00}$ & $\mathbf{+0.81}$ & $\mathbf{+0.43}$ & $\mathbf{+0.12}$ & $\mathbf{-0.06}$ & $\mathbf{-0.13}$ & $\mathbf{-0.15}$ & $\mathbf{-0.15}$ & $\mathbf{-0.15}$ \\
$40.0:50.0$ & $\mathbf{-0.15}$ & $\mathbf{-0.02}$ & $\mathbf{+0.37}$ & $\mathbf{+0.82}$ & $\mathbf{+1.00}$ & $\mathbf{+0.82}$ & $\mathbf{+0.40}$ & $\mathbf{+0.04}$ & $\mathbf{-0.12}$ & $\mathbf{-0.16}$ & $\mathbf{-0.15}$ & $\mathbf{-0.13}$ & $\mathbf{-0.11}$ & $\mathbf{-0.11}$ \\
$30.0:40.0$ & $\mathbf{+0.16}$ & $\mathbf{+0.36}$ & $\mathbf{+0.78}$ & $\mathbf{+1.00}$ & $\mathbf{+0.82}$ & $\mathbf{+0.41}$ & $\mathbf{+0.04}$ & $\mathbf{-0.14}$ & $\mathbf{-0.16}$ & $\mathbf{-0.12}$ & $\mathbf{-0.08}$ & $\mathbf{-0.06}$ & $\mathbf{-0.04}$ & $\mathbf{-0.03}$ \\
$20.0:30.0$ & $\mathbf{+0.69}$ & $\mathbf{+0.84}$ & $\mathbf{+1.00}$ & $\mathbf{+0.78}$ & $\mathbf{+0.37}$ & $\mathbf{+0.02}$ & $\mathbf{-0.14}$ & $\mathbf{-0.14}$ & $\mathbf{-0.09}$ & $\mathbf{-0.04}$ & $\mathbf{-0.01}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ \\
$10.0:20.0$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+0.84}$ & $\mathbf{+0.36}$ & $\mathbf{-0.02}$ & $\mathbf{-0.17}$ & $\mathbf{-0.15}$ & $\mathbf{-0.07}$ & $\mathbf{-0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ \\
$0.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.69}$ & $\mathbf{+0.16}$ & $\mathbf{-0.15}$ & $\mathbf{-0.20}$ & $\mathbf{-0.12}$ & $\mathbf{-0.03}$ & $\mathbf{+0.01}$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:15.0$ & $15.0:30.0$ & $30.0:45.0$ & $45.0:65.0$ & $65.0:85.0$ & $85.0:110.0$ & $110.0:140.0$ & $140.0:175.0$ & $175.0:210.0$ & $210.0:280.0$\\
\hline
$210.0:280.0$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+0.24}$ & $\mathbf{+0.49}$ & $\mathbf{+0.74}$ & $\mathbf{+0.90}$ & $\mathbf{+0.97}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$175.0:210.0$ & $\mathbf{+0.03}$ & $\mathbf{+0.11}$ & $\mathbf{+0.27}$ & $\mathbf{+0.52}$ & $\mathbf{+0.76}$ & $\mathbf{+0.92}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$140.0:175.0$ & $\mathbf{+0.09}$ & $\mathbf{+0.17}$ & $\mathbf{+0.33}$ & $\mathbf{+0.58}$ & $\mathbf{+0.81}$ & $\mathbf{+0.94}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$110.0:140.0$ & $\mathbf{+0.21}$ & $\mathbf{+0.28}$ & $\mathbf{+0.44}$ & $\mathbf{+0.67}$ & $\mathbf{+0.88}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$85.0:110.0$ & $\mathbf{+0.39}$ & $\mathbf{+0.46}$ & $\mathbf{+0.61}$ & $\mathbf{+0.81}$ & $\mathbf{+0.96}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.94}$ & $\mathbf{+0.92}$ & $\mathbf{+0.90}$ \\
$65.0:85.0$ & $\mathbf{+0.63}$ & $\mathbf{+0.69}$ & $\mathbf{+0.81}$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.88}$ & $\mathbf{+0.81}$ & $\mathbf{+0.76}$ & $\mathbf{+0.74}$ \\
$45.0:65.0$ & $\mathbf{+0.85}$ & $\mathbf{+0.89}$ & $\mathbf{+0.96}$ & $\mathbf{+1.00}$ & $\mathbf{+0.94}$ & $\mathbf{+0.81}$ & $\mathbf{+0.67}$ & $\mathbf{+0.58}$ & $\mathbf{+0.52}$ & $\mathbf{+0.49}$ \\
$30.0:45.0$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.81}$ & $\mathbf{+0.61}$ & $\mathbf{+0.44}$ & $\mathbf{+0.33}$ & $\mathbf{+0.27}$ & $\mathbf{+0.24}$ \\
$15.0:30.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.89}$ & $\mathbf{+0.69}$ & $\mathbf{+0.46}$ & $\mathbf{+0.28}$ & $\mathbf{+0.17}$ & $\mathbf{+0.11}$ & $\mathbf{+0.08}$ \\
$0.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.85}$ & $\mathbf{+0.63}$ & $\mathbf{+0.39}$ & $\mathbf{+0.21}$ & $\mathbf{+0.09}$ & $\mathbf{+0.03}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{13}{c} }
Analysis bin  & $20.0:30.0$ & $30.0:40.0$ & $40.0:50.0$ & $50.0:60.0$ & $60.0:80.0$ & $80.0:100.0$ & $100.0:120.0$ & $120.0:145.0$ & $145.0:175.0$ & $175.0:210.0$ & $210.0:250.0$ & $250.0:300.0$ & $300.0:375.0$\\
\hline
$300.0:375.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & $\mathbf{-0.05}$ & $\mathbf{-0.15}$ & $\mathbf{-0.12}$ & $\mathbf{+0.13}$ & $\mathbf{+0.56}$ & $\mathbf{+0.88}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$250.0:300.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.03}$ & $\mathbf{+0.01}$ & $\mathbf{-0.07}$ & $\mathbf{-0.15}$ & $\mathbf{-0.08}$ & $\mathbf{+0.23}$ & $\mathbf{+0.67}$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$210.0:250.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.03}$ & $\mathbf{-0.01}$ & $\mathbf{-0.11}$ & $\mathbf{-0.13}$ & $\mathbf{+0.07}$ & $\mathbf{+0.47}$ & $\mathbf{+0.87}$ & $\mathbf{+1.00}$ & $\mathbf{+0.94}$ & $\mathbf{+0.88}$ \\
$175.0:210.0$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.02}$ & ${+0.00}$ & $\mathbf{-0.07}$ & $\mathbf{-0.14}$ & ${+0.00}$ & $\mathbf{+0.39}$ & $\mathbf{+0.82}$ & $\mathbf{+1.00}$ & $\mathbf{+0.87}$ & $\mathbf{+0.67}$ & $\mathbf{+0.56}$ \\
$145.0:175.0$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & $\mathbf{+0.01}$ & $\mathbf{-0.05}$ & $\mathbf{-0.14}$ & $\mathbf{-0.06}$ & $\mathbf{+0.34}$ & $\mathbf{+0.80}$ & $\mathbf{+1.00}$ & $\mathbf{+0.82}$ & $\mathbf{+0.47}$ & $\mathbf{+0.23}$ & $\mathbf{+0.13}$ \\
$120.0:145.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.02}$ & $\mathbf{-0.05}$ & $\mathbf{-0.15}$ & $\mathbf{-0.15}$ & $\mathbf{+0.24}$ & $\mathbf{+0.77}$ & $\mathbf{+1.00}$ & $\mathbf{+0.80}$ & $\mathbf{+0.39}$ & $\mathbf{+0.07}$ & $\mathbf{-0.08}$ & $\mathbf{-0.12}$ \\
$100.0:120.0$ & $\mathbf{+0.04}$ & $\mathbf{-0.02}$ & $\mathbf{-0.15}$ & $\mathbf{-0.21}$ & $\mathbf{+0.07}$ & $\mathbf{+0.72}$ & $\mathbf{+1.00}$ & $\mathbf{+0.77}$ & $\mathbf{+0.34}$ & ${+0.00}$ & $\mathbf{-0.13}$ & $\mathbf{-0.15}$ & $\mathbf{-0.15}$ \\
$80.0:100.0$ & $\mathbf{-0.04}$ & $\mathbf{-0.12}$ & $\mathbf{-0.18}$ & $\mathbf{+0.03}$ & $\mathbf{+0.59}$ & $\mathbf{+1.00}$ & $\mathbf{+0.72}$ & $\mathbf{+0.24}$ & $\mathbf{-0.06}$ & $\mathbf{-0.14}$ & $\mathbf{-0.11}$ & $\mathbf{-0.07}$ & $\mathbf{-0.05}$ \\
$60.0:80.0$ & $\mathbf{-0.22}$ & $\mathbf{-0.16}$ & $\mathbf{+0.16}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ & $\mathbf{+0.59}$ & $\mathbf{+0.07}$ & $\mathbf{-0.15}$ & $\mathbf{-0.14}$ & $\mathbf{-0.07}$ & $\mathbf{-0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.02}$ \\
$50.0:60.0$ & $\mathbf{-0.20}$ & $\mathbf{+0.11}$ & $\mathbf{+0.74}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ & $\mathbf{+0.03}$ & $\mathbf{-0.21}$ & $\mathbf{-0.15}$ & $\mathbf{-0.05}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ & $\mathbf{+0.02}$ \\
$40.0:50.0$ & $\mathbf{+0.28}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ & $\mathbf{+0.74}$ & $\mathbf{+0.16}$ & $\mathbf{-0.18}$ & $\mathbf{-0.15}$ & $\mathbf{-0.05}$ & $\mathbf{+0.01}$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & $\mathbf{+0.01}$ & ${+0.00}$ \\
$30.0:40.0$ & $\mathbf{+0.89}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ & $\mathbf{+0.11}$ & $\mathbf{-0.16}$ & $\mathbf{-0.12}$ & $\mathbf{-0.02}$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$20.0:30.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.89}$ & $\mathbf{+0.28}$ & $\mathbf{-0.20}$ & $\mathbf{-0.22}$ & $\mathbf{-0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{9}{c} }
Analysis bin  & $30.0:45.0$ & $45.0:65.0$ & $65.0:85.0$ & $85.0:110.0$ & $110.0:140.0$ & $140.0:175.0$ & $175.0:210.0$ & $210.0:260.0$ & $260.0:330.0$\\
\hline
$260.0:330.0$ & $\mathbf{-0.16}$ & $\mathbf{-0.18}$ & $\mathbf{-0.15}$ & $\mathbf{+0.02}$ & $\mathbf{+0.34}$ & $\mathbf{+0.70}$ & $\mathbf{+0.92}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$210.0:260.0$ & $\mathbf{-0.18}$ & $\mathbf{-0.18}$ & $\mathbf{-0.13}$ & $\mathbf{+0.09}$ & $\mathbf{+0.43}$ & $\mathbf{+0.78}$ & $\mathbf{+0.96}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$175.0:210.0$ & $\mathbf{-0.22}$ & $\mathbf{-0.18}$ & $\mathbf{-0.04}$ & $\mathbf{+0.26}$ & $\mathbf{+0.63}$ & $\mathbf{+0.91}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.92}$ \\
$140.0:175.0$ & $\mathbf{-0.22}$ & $\mathbf{-0.11}$ & $\mathbf{+0.16}$ & $\mathbf{+0.55}$ & $\mathbf{+0.88}$ & $\mathbf{+1.00}$ & $\mathbf{+0.91}$ & $\mathbf{+0.78}$ & $\mathbf{+0.70}$ \\
$110.0:140.0$ & $\mathbf{-0.10}$ & $\mathbf{+0.10}$ & $\mathbf{+0.48}$ & $\mathbf{+0.86}$ & $\mathbf{+1.00}$ & $\mathbf{+0.88}$ & $\mathbf{+0.63}$ & $\mathbf{+0.43}$ & $\mathbf{+0.34}$ \\
$85.0:110.0$ & $\mathbf{+0.24}$ & $\mathbf{+0.48}$ & $\mathbf{+0.83}$ & $\mathbf{+1.00}$ & $\mathbf{+0.86}$ & $\mathbf{+0.55}$ & $\mathbf{+0.26}$ & $\mathbf{+0.09}$ & $\mathbf{+0.02}$ \\
$65.0:85.0$ & $\mathbf{+0.70}$ & $\mathbf{+0.87}$ & $\mathbf{+1.00}$ & $\mathbf{+0.83}$ & $\mathbf{+0.48}$ & $\mathbf{+0.16}$ & $\mathbf{-0.04}$ & $\mathbf{-0.13}$ & $\mathbf{-0.15}$ \\
$45.0:65.0$ & $\mathbf{+0.95}$ & $\mathbf{+1.00}$ & $\mathbf{+0.87}$ & $\mathbf{+0.48}$ & $\mathbf{+0.10}$ & $\mathbf{-0.11}$ & $\mathbf{-0.18}$ & $\mathbf{-0.18}$ & $\mathbf{-0.18}$ \\
$30.0:45.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.95}$ & $\mathbf{+0.70}$ & $\mathbf{+0.24}$ & $\mathbf{-0.10}$ & $\mathbf{-0.22}$ & $\mathbf{-0.22}$ & $\mathbf{-0.18}$ & $\mathbf{-0.16}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $100.0:120.0$ & $120.0:140.0$ & $140.0:170.0$ & $170.0:200.0$ & $200.0:245.0$ & $245.0:300.0$ & $300.0:360.0$ & $360.0:470.0$\\
\hline
$360.0:470.0$ &  ${+0.00}$ & $\mathbf{-0.01}$ & $\mathbf{+0.03}$ & ${+0.00}$ & $\mathbf{-0.18}$ & $\mathbf{+0.10}$ & $\mathbf{+0.83}$ & $\mathbf{+1.00}$ \\
$300.0:360.0$ &  ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{-0.10}$ & $\mathbf{-0.13}$ & $\mathbf{+0.51}$ & $\mathbf{+1.00}$ & $\mathbf{+0.83}$ \\
$245.0:300.0$ &  $\mathbf{-0.02}$ & $\mathbf{+0.03}$ & ${+0.00}$ & $\mathbf{-0.24}$ & $\mathbf{+0.34}$ & $\mathbf{+1.00}$ & $\mathbf{+0.51}$ & $\mathbf{+0.10}$ \\
$200.0:245.0$ &  ${+0.00}$ & $\mathbf{+0.07}$ & $\mathbf{-0.25}$ & $\mathbf{+0.19}$ & $\mathbf{+1.00}$ & $\mathbf{+0.34}$ & $\mathbf{-0.13}$ & $\mathbf{-0.18}$ \\
$170.0:200.0$ &  $\mathbf{+0.09}$ & $\mathbf{-0.18}$ & $\mathbf{-0.02}$ & $\mathbf{+1.00}$ & $\mathbf{+0.19}$ & $\mathbf{-0.24}$ & $\mathbf{-0.10}$ & ${+0.00}$ \\
$140.0:170.0$ &  $\mathbf{+0.01}$ & $\mathbf{-0.28}$ & $\mathbf{+1.00}$ & $\mathbf{-0.02}$ & $\mathbf{-0.25}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+0.03}$ \\
$120.0:140.0$ &  $\mathbf{-0.47}$ & $\mathbf{+1.00}$ & $\mathbf{-0.28}$ & $\mathbf{-0.18}$ & $\mathbf{+0.07}$ & $\mathbf{+0.03}$ & ${+0.00}$ & $\mathbf{-0.01}$ \\
$100.0:120.0$ &  $\mathbf{+1.00}$ & $\mathbf{-0.47}$ & $\mathbf{+0.01}$ & $\mathbf{+0.09}$ & ${+0.00}$ & $\mathbf{-0.02}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $120.0:135.0$ & $135.0:155.0$ & $155.0:185.0$ & $185.0:230.0$ & $230.0:280.0$ & $280.0:340.0$ & $340.0:390.0$ & $390.0:460.0$\\
\hline
$390.0:460.0$ & $\mathbf{+0.03}$ & $\mathbf{+0.03}$ & $\mathbf{-0.07}$ & $\mathbf{-0.15}$ & $\mathbf{+0.13}$ & $\mathbf{+0.70}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ \\
$340.0:390.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.02}$ & $\mathbf{-0.10}$ & $\mathbf{-0.12}$ & $\mathbf{+0.29}$ & $\mathbf{+0.84}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ \\
$280.0:340.0$ & $\mathbf{+0.05}$ & $\mathbf{-0.03}$ & $\mathbf{-0.15}$ & $\mathbf{+0.05}$ & $\mathbf{+0.68}$ & $\mathbf{+1.00}$ & $\mathbf{+0.84}$ & $\mathbf{+0.70}$ \\
$230.0:280.0$ & $\mathbf{-0.03}$ & $\mathbf{-0.14}$ & $\mathbf{-0.07}$ & $\mathbf{+0.55}$ & $\mathbf{+1.00}$ & $\mathbf{+0.68}$ & $\mathbf{+0.29}$ & $\mathbf{+0.13}$ \\
$185.0:230.0$ & $\mathbf{-0.28}$ & $\mathbf{-0.19}$ & $\mathbf{+0.46}$ & $\mathbf{+1.00}$ & $\mathbf{+0.55}$ & $\mathbf{+0.05}$ & $\mathbf{-0.12}$ & $\mathbf{-0.15}$ \\
$155.0:185.0$ & $\mathbf{-0.28}$ & $\mathbf{+0.28}$ & $\mathbf{+1.00}$ & $\mathbf{+0.46}$ & $\mathbf{-0.07}$ & $\mathbf{-0.15}$ & $\mathbf{-0.10}$ & $\mathbf{-0.07}$ \\
$135.0:155.0$ & $\mathbf{+0.75}$ & $\mathbf{+1.00}$ & $\mathbf{+0.28}$ & $\mathbf{-0.19}$ & $\mathbf{-0.14}$ & $\mathbf{-0.03}$ & $\mathbf{+0.02}$ & $\mathbf{+0.03}$ \\
$120.0:135.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.75}$ & $\mathbf{-0.28}$ & $\mathbf{-0.28}$ & $\mathbf{-0.03}$ & $\mathbf{+0.05}$ & $\mathbf{+0.04}$ & $\mathbf{+0.03}$ \\
\end{tabular}
\begin{tabular}{ c|*{7}{c} }
Analysis bin  & $140.0:165.0$ & $165.0:200.0$ & $200.0:240.0$ & $240.0:290.0$ & $290.0:340.0$ & $340.0:390.0$ & $390.0:450.0$\\
\hline
$390.0:450.0$ &  $\mathbf{-0.16}$ & $\mathbf{-0.18}$ & $\mathbf{-0.12}$ & $\mathbf{+0.25}$ & $\mathbf{+0.74}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ \\
$340.0:390.0$ &  $\mathbf{-0.23}$ & $\mathbf{-0.22}$ & $\mathbf{-0.05}$ & $\mathbf{+0.42}$ & $\mathbf{+0.87}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ \\
$290.0:340.0$ &  $\mathbf{-0.35}$ & $\mathbf{-0.24}$ & $\mathbf{+0.20}$ & $\mathbf{+0.77}$ & $\mathbf{+1.00}$ & $\mathbf{+0.87}$ & $\mathbf{+0.74}$ \\
$240.0:290.0$ &  $\mathbf{-0.25}$ & ${+0.00}$ & $\mathbf{+0.65}$ & $\mathbf{+1.00}$ & $\mathbf{+0.77}$ & $\mathbf{+0.42}$ & $\mathbf{+0.25}$ \\
$200.0:240.0$ &  $\mathbf{+0.40}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ & $\mathbf{+0.65}$ & $\mathbf{+0.20}$ & $\mathbf{-0.05}$ & $\mathbf{-0.12}$ \\
$165.0:200.0$ &  $\mathbf{+0.95}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ & ${+0.00}$ & $\mathbf{-0.24}$ & $\mathbf{-0.22}$ & $\mathbf{-0.18}$ \\
$140.0:165.0$ &  $\mathbf{+1.00}$ & $\mathbf{+0.95}$ & $\mathbf{+0.40}$ & $\mathbf{-0.25}$ & $\mathbf{-0.35}$ & $\mathbf{-0.23}$ & $\mathbf{-0.16}$ \\
\end{tabular}
\begin{tabular}{ c|*{5}{c} }
Analysis bin  & $160.0:200.0$ & $200.0:250.0$ & $250.0:310.0$ & $310.0:370.0$ & $370.0:450.0$\\
\hline
$370.0:450.0$ &   $\mathbf{-0.15}$ & $\mathbf{-0.17}$ & ${+0.00}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ \\
$310.0:370.0$ &   $\mathbf{-0.31}$ & $\mathbf{-0.14}$ & $\mathbf{+0.54}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ \\
$250.0:310.0$ &   $\mathbf{+0.08}$ & $\mathbf{+0.42}$ & $\mathbf{+1.00}$ & $\mathbf{+0.54}$ & ${+0.00}$ \\
$200.0:250.0$ &   $\mathbf{+0.90}$ & $\mathbf{+1.00}$ & $\mathbf{+0.42}$ & $\mathbf{-0.14}$ & $\mathbf{-0.17}$ \\
$160.0:200.0$ &   $\mathbf{+1.00}$ & $\mathbf{+0.90}$ & $\mathbf{+0.08}$ & $\mathbf{-0.31}$ & $\mathbf{-0.15}$ \\
\end{tabular}

==> (inline-4) <==
\begin{tabular}{ c|*{16}{c} }
Analysis bin  & $-3.2:-2.8$ & $-2.8:-2.4$ & $-2.4:-2.0$ & $-2.0:-1.6$ & $-1.6:-1.2$ & $-1.2:-0.8$ & $-0.8:-0.4$ & $-0.4:0.0$ & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.0$ & $2.0:2.4$ & $2.4:2.8$ & $2.8:3.2$\\
\hline
$2.8:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ \\
$2.4:2.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ \\
$2.0:2.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ \\
$1.6:2.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ \\
$1.2:1.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.11}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.8:1.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ & $\mathbf{+0.11}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.4:0.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.07}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.07}$ & $\mathbf{+1.00}$ & $\mathbf{+0.07}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.4:0.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.07}$ & $\mathbf{+1.00}$ & $\mathbf{+0.07}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.8:-0.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ & $\mathbf{+0.07}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.2:-0.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.6:-1.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.15}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.0:-1.6$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ & $\mathbf{+0.15}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.4:-2.0$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.8:-2.4$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-3.2:-2.8$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{16}{c} }
Analysis bin  & $-3.2:-2.8$ & $-2.8:-2.4$ & $-2.4:-2.0$ & $-2.0:-1.6$ & $-1.6:-1.2$ & $-1.2:-0.8$ & $-0.8:-0.4$ & $-0.4:0.0$ & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.0$ & $2.0:2.4$ & $2.4:2.8$ & $2.8:3.2$\\
\hline
$2.8:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ \\
$2.4:2.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.10}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ \\
$2.0:2.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.10}$ & $\mathbf{+1.00}$ & $\mathbf{+0.10}$ & ${+0.00}$ \\
$1.6:2.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.16}$ & $\mathbf{+1.00}$ & $\mathbf{+0.10}$ & ${+0.00}$ & ${+0.00}$ \\
$1.2:1.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.16}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.8:1.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.10}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.4:0.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.10}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.4:0.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.8:-0.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.11}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.2:-0.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.11}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.6:-1.2$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.18}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.0:-1.6$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.18}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.4:-2.0$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.8:-2.4$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-3.2:-2.8$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $-3.2:-2.4$ & $-2.4:-1.6$ & $-1.6:-0.8$ & $-0.8:0.0$ & $0.0:0.8$ & $0.8:1.6$ & $1.6:2.4$ & $2.4:3.2$\\
\hline
$2.4:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ \\
$1.6:2.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ \\
$0.8:1.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & ${+0.00}$ \\
$0.0:0.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.07}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.8:0.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ & $\mathbf{+0.07}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.6:-0.8$ & ${+0.00}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.4:-1.6$ & $\mathbf{+0.03}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-3.2:-2.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $-3.2:-2.4$ & $-2.4:-1.6$ & $-1.6:-0.8$ & $-0.8:0.0$ & $0.0:0.8$ & $0.8:1.6$ & $1.6:2.4$ & $2.4:3.2$\\
\hline
$2.4:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ \\
$1.6:2.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.11}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ \\
$0.8:1.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.11}$ & ${+0.00}$ \\
$0.0:0.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.8:0.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.6:-0.8$ & ${+0.00}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-2.4:-1.6$ & $\mathbf{+0.06}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-3.2:-2.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.06}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{12}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:45.0$ & $45.0:55.0$ & $55.0:70.0$ & $70.0:90.0$ & $90.0:130.0$ & $130.0:200.0$ & $200.0:300.0$\\
\hline
$200.0:300.0$ & $\mathbf{+0.40}$ & $\mathbf{-0.63}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{+1.00}$ \\
$130.0:200.0$ & $\mathbf{-0.25}$ & $\mathbf{+0.12}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.06}$ \\
$90.0:130.0$ & $\mathbf{-0.25}$ & $\mathbf{+0.26}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.15}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ \\
$70.0:90.0$ & $\mathbf{+0.45}$ & $\mathbf{-0.33}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.19}$ & $\mathbf{+1.00}$ & $\mathbf{+0.15}$ & ${+0.00}$ & ${+0.00}$ \\
$55.0:70.0$ & $\mathbf{-0.22}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.24}$ & $\mathbf{+1.00}$ & $\mathbf{+0.19}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$45.0:55.0$ & $\mathbf{+0.11}$ & $\mathbf{-0.12}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.24}$ & $\mathbf{+1.00}$ & $\mathbf{+0.24}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$35.0:45.0$ & $\mathbf{-0.01}$ & $\mathbf{-0.05}$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & $\mathbf{+0.20}$ & $\mathbf{+1.00}$ & $\mathbf{+0.24}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$25.0:35.0$ & $\mathbf{+0.04}$ & $\mathbf{-0.05}$ & $\mathbf{+0.19}$ & $\mathbf{+0.22}$ & $\mathbf{+1.00}$ & $\mathbf{+0.20}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$15.0:25.0$ & ${+0.00}$ & $\mathbf{+0.45}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.22}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$10.0:15.0$ & ${+0.00}$ & $\mathbf{+0.44}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.19}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ \\
$5.0:10.0$ & $\mathbf{-0.81}$ & $\mathbf{+1.00}$ & $\mathbf{+0.44}$ & $\mathbf{+0.45}$ & $\mathbf{-0.05}$ & $\mathbf{-0.05}$ & $\mathbf{-0.12}$ & $\mathbf{+0.09}$ & $\mathbf{-0.33}$ & $\mathbf{+0.26}$ & $\mathbf{+0.12}$ & $\mathbf{-0.63}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{-0.81}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{-0.01}$ & $\mathbf{+0.11}$ & $\mathbf{-0.22}$ & $\mathbf{+0.45}$ & $\mathbf{-0.25}$ & $\mathbf{-0.25}$ & $\mathbf{+0.40}$ \\
\end{tabular}
\begin{tabular}{ c|*{11}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:45.0$ & $45.0:55.0$ & $55.0:70.0$ & $70.0:100.0$ & $100.0:170.0$ & $170.0:250.0$\\
\hline
$170.0:250.0$ & $\mathbf{-0.02}$ & $\mathbf{-0.41}$ & $\mathbf{+0.06}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{+1.00}$ \\
$100.0:170.0$ & $\mathbf{-0.43}$ & $\mathbf{+0.43}$ & $\mathbf{-0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.10}$ & $\mathbf{+1.00}$ & $\mathbf{+0.06}$ \\
$70.0:100.0$ & $\mathbf{+0.42}$ & $\mathbf{-0.28}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.18}$ & $\mathbf{+1.00}$ & $\mathbf{+0.10}$ & ${+0.00}$ \\
$55.0:70.0$ & $\mathbf{-0.13}$ & $\mathbf{+0.11}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.23}$ & $\mathbf{+1.00}$ & $\mathbf{+0.18}$ & ${+0.00}$ & ${+0.00}$ \\
$45.0:55.0$ & $\mathbf{-0.07}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.24}$ & $\mathbf{+1.00}$ & $\mathbf{+0.23}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ \\
$35.0:45.0$ & $\mathbf{+0.15}$ & $\mathbf{-0.06}$ & $\mathbf{+0.01}$ & $\mathbf{+0.02}$ & $\mathbf{+0.21}$ & $\mathbf{+1.00}$ & $\mathbf{+0.24}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$25.0:35.0$ & $\mathbf{-0.10}$ & $\mathbf{+0.15}$ & $\mathbf{+0.16}$ & $\mathbf{+0.21}$ & $\mathbf{+1.00}$ & $\mathbf{+0.21}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$15.0:25.0$ & $\mathbf{+0.07}$ & $\mathbf{+0.51}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.21}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$10.0:15.0$ & $\mathbf{+0.09}$ & $\mathbf{+0.47}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.16}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{+0.06}$ \\
$5.0:10.0$ & $\mathbf{-0.69}$ & $\mathbf{+1.00}$ & $\mathbf{+0.47}$ & $\mathbf{+0.51}$ & $\mathbf{+0.15}$ & $\mathbf{-0.06}$ & $\mathbf{+0.08}$ & $\mathbf{+0.11}$ & $\mathbf{-0.28}$ & $\mathbf{+0.43}$ & $\mathbf{-0.41}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{-0.69}$ & $\mathbf{+0.09}$ & $\mathbf{+0.07}$ & $\mathbf{-0.10}$ & $\mathbf{+0.15}$ & $\mathbf{-0.07}$ & $\mathbf{-0.13}$ & $\mathbf{+0.42}$ & $\mathbf{-0.43}$ & $\mathbf{-0.02}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:50.0$ & $50.0:70.0$ & $70.0:110.0$ & $110.0:150.0$ & $150.0:250.0$\\
\hline
$150.0:250.0$ & $\mathbf{-0.46}$ & $\mathbf{+0.46}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ \\
$110.0:150.0$ & $\mathbf{+0.63}$ & $\mathbf{-0.55}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ \\
$70.0:110.0$ & $\mathbf{+0.19}$ & $\mathbf{-0.10}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ \\
$50.0:70.0$ & $\mathbf{+0.33}$ & $\mathbf{-0.21}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.16}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & ${+0.00}$ & ${+0.00}$ \\
$35.0:50.0$ & $\mathbf{+0.32}$ & $\mathbf{-0.22}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.19}$ & $\mathbf{+1.00}$ & $\mathbf{+0.16}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ \\
$25.0:35.0$ & $\mathbf{+0.35}$ & $\mathbf{-0.17}$ & $\mathbf{+0.17}$ & $\mathbf{+0.21}$ & $\mathbf{+1.00}$ & $\mathbf{+0.19}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$15.0:25.0$ & $\mathbf{+0.22}$ & $\mathbf{+0.51}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.21}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$10.0:15.0$ & $\mathbf{+0.21}$ & $\mathbf{+0.52}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.17}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$5.0:10.0$ & $\mathbf{-0.71}$ & $\mathbf{+1.00}$ & $\mathbf{+0.52}$ & $\mathbf{+0.51}$ & $\mathbf{-0.17}$ & $\mathbf{-0.22}$ & $\mathbf{-0.21}$ & $\mathbf{-0.10}$ & $\mathbf{-0.55}$ & $\mathbf{+0.46}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{-0.71}$ & $\mathbf{+0.21}$ & $\mathbf{+0.22}$ & $\mathbf{+0.35}$ & $\mathbf{+0.32}$ & $\mathbf{+0.33}$ & $\mathbf{+0.19}$ & $\mathbf{+0.63}$ & $\mathbf{-0.46}$ \\
\end{tabular}
\begin{tabular}{ c|*{9}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:50.0$ & $50.0:70.0$ & $70.0:130.0$ & $130.0:200.0$\\
\hline
$130.0:200.0$ & $\mathbf{+0.39}$ & $\mathbf{-0.34}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+1.00}$ \\
$70.0:130.0$ & $\mathbf{+0.48}$ & $\mathbf{-0.42}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.08}$ \\
$50.0:70.0$ & $\mathbf{-0.22}$ & $\mathbf{+0.17}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.17}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & ${+0.00}$ \\
$35.0:50.0$ & $\mathbf{-0.53}$ & $\mathbf{+0.45}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.20}$ & $\mathbf{+1.00}$ & $\mathbf{+0.17}$ & ${+0.00}$ & ${+0.00}$ \\
$25.0:35.0$ & $\mathbf{+0.05}$ & ${+0.00}$ & $\mathbf{+0.12}$ & $\mathbf{+0.21}$ & $\mathbf{+1.00}$ & $\mathbf{+0.20}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ \\
$15.0:25.0$ & $\mathbf{+0.55}$ & $\mathbf{+0.68}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.21}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$10.0:15.0$ & $\mathbf{+0.56}$ & $\mathbf{+0.68}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$5.0:10.0$ & $\mathbf{-0.21}$ & $\mathbf{+1.00}$ & $\mathbf{+0.68}$ & $\mathbf{+0.68}$ & ${+0.00}$ & $\mathbf{+0.45}$ & $\mathbf{+0.17}$ & $\mathbf{-0.42}$ & $\mathbf{-0.34}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{-0.21}$ & $\mathbf{+0.56}$ & $\mathbf{+0.55}$ & $\mathbf{+0.05}$ & $\mathbf{-0.53}$ & $\mathbf{-0.22}$ & $\mathbf{+0.48}$ & $\mathbf{+0.39}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $-1.1:-0.8$ & $-0.8:-0.6$ & $-0.6:-0.4$ & $-0.4:-0.2$ & $-0.2:0.0$ & $0.0:0.2$ & $0.2:0.4$ & $0.4:0.6$ & $0.6:0.8$ & $0.8:1.1$\\
\hline
$0.8:1.1$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ \\
$0.6:0.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ \\
$0.4:0.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ \\
$0.2:0.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.2:0.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.4:-0.2$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.6:-0.4$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.8:-0.6$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.1:-0.8$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $-1.1:-0.8$ & $-0.8:-0.6$ & $-0.6:-0.4$ & $-0.4:-0.2$ & $-0.2:0.0$ & $0.0:0.2$ & $0.2:0.4$ & $0.4:0.6$ & $0.6:0.8$ & $0.8:1.1$\\
\hline
$0.8:1.1$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ \\
$0.6:0.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ \\
$0.4:0.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ \\
$0.2:0.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.2:0.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.4:-0.2$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.6:-0.4$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.8:-0.6$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.1:-0.8$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $-1.1:-0.8$ & $-0.8:-0.6$ & $-0.6:-0.4$ & $-0.4:-0.2$ & $-0.2:0.0$ & $0.0:0.2$ & $0.2:0.4$ & $0.4:0.6$ & $0.6:0.8$ & $0.8:1.1$\\
\hline
$0.8:1.1$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ \\
$0.6:0.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ \\
$0.4:0.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ \\
$0.2:0.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.2:0.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.4:-0.2$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.6:-0.4$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-0.8:-0.6$ & $\mathbf{+0.04}$ & $\mathbf{+1.00}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.1:-0.8$ & $\mathbf{+1.00}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{5}{c} }
Analysis bin  & $-1.1:-0.6$ & $-0.6:-0.2$ & $-0.2:0.2$ & $0.2:0.6$ & $0.6:1.1$\\
\hline
$0.6:1.1$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+1.00}$ \\
$0.2:0.6$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+1.00}$ & $\mathbf{+0.03}$ \\
$-0.2:0.2$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+1.00}$ & $\mathbf{+0.03}$ & ${+0.00}$ \\
$-0.6:-0.2$ & $\mathbf{+0.02}$ & $\mathbf{+1.00}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ \\
$-1.1:-0.6$ & $\mathbf{+1.00}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & ${+0.00}$ & $\mathbf{+0.02}$ & ${+0.00}$ & $\mathbf{-0.03}$ & $\mathbf{+0.15}$ & $\mathbf{-0.26}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.07}$ & $\mathbf{+1.00}$ & $\mathbf{-0.26}$ \\
$3.2:4.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.10}$ & $\mathbf{+1.00}$ & $\mathbf{+0.07}$ & $\mathbf{+0.15}$ \\
$2.6:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.11}$ & $\mathbf{+1.00}$ & $\mathbf{+0.10}$ & $\mathbf{+0.01}$ & $\mathbf{-0.03}$ \\
$2.1:2.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.11}$ & $\mathbf{+1.00}$ & $\mathbf{+0.11}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.6:2.1$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.11}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ \\
$1.2:1.6$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.8:1.2$ & ${+0.00}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ \\
$0.4:0.8$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & $\mathbf{-0.03}$ & $\mathbf{-0.01}$ & ${+0.00}$ & $\mathbf{-0.02}$ & $\mathbf{+0.02}$ & $\mathbf{-0.09}$ & $\mathbf{+0.16}$ & $\mathbf{-0.11}$ & $\mathbf{-0.04}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.10}$ & $\mathbf{+1.00}$ & $\mathbf{-0.04}$ \\
$3.2:4.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.10}$ & $\mathbf{-0.11}$ \\
$2.6:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & ${+0.00}$ & $\mathbf{+0.16}$ \\
$2.1:2.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.09}$ \\
$1.6:2.1$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ \\
$1.2:1.6$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.15}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.02}$ \\
$0.8:1.2$ & $\mathbf{+0.01}$ & $\mathbf{+0.15}$ & $\mathbf{+1.00}$ & $\mathbf{+0.15}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.4:0.8$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.15}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.01}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{-0.03}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{+1.00}$ & ${+0.00}$ \\
$3.2:4.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.06}$ & ${+0.00}$ \\
$2.6:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.11}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & ${+0.00}$ & ${+0.00}$ \\
$2.1:2.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & $\mathbf{+0.11}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.6:2.1$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.11}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.2:1.6$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.11}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.8:1.2$ & $\mathbf{+0.01}$ & $\mathbf{+0.10}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.4:0.8$ & $\mathbf{+0.11}$ & $\mathbf{+1.00}$ & $\mathbf{+0.10}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.11}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ & ${+0.00}$ \\
$3.2:4.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.16}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & ${+0.00}$ \\
$2.6:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.16}$ & ${+0.00}$ & ${+0.00}$ \\
$2.1:2.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.6:2.1$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.2:1.6$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.16}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.8:1.2$ & $\mathbf{+0.01}$ & $\mathbf{+0.16}$ & $\mathbf{+1.00}$ & $\mathbf{+0.16}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.4:0.8$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.16}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{14}{c} }
Analysis bin  & $0.0:0.3$ & $0.3:0.6$ & $0.6:0.9$ & $0.9:1.1$ & $1.1:1.4$ & $1.4:1.6$ & $1.6:1.8$ & $1.8:2.0$ & $2.0:2.2$ & $2.2:2.4$ & $2.4:2.6$ & $2.6:2.8$ & $2.8:3.0$ & $3.0:3.2$\\
\hline
$3.0:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.26}$ & $\mathbf{+1.00}$ \\
$2.8:3.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.23}$ & $\mathbf{+1.00}$ & $\mathbf{+0.26}$ \\
$2.6:2.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.23}$ & $\mathbf{+1.00}$ & $\mathbf{+0.23}$ & $\mathbf{+0.03}$ \\
$2.4:2.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.24}$ & $\mathbf{+1.00}$ & $\mathbf{+0.23}$ & $\mathbf{+0.03}$ & ${+0.00}$ \\
$2.2:2.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.24}$ & $\mathbf{+1.00}$ & $\mathbf{+0.24}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ \\
$2.0:2.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.26}$ & $\mathbf{+1.00}$ & $\mathbf{+0.24}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.8:2.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.25}$ & $\mathbf{+1.00}$ & $\mathbf{+0.26}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.6:1.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.24}$ & $\mathbf{+1.00}$ & $\mathbf{+0.25}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.4:1.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.21}$ & $\mathbf{+1.00}$ & $\mathbf{+0.24}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.1:1.4$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.23}$ & $\mathbf{+1.00}$ & $\mathbf{+0.21}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.9:1.1$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.24}$ & $\mathbf{+1.00}$ & $\mathbf{+0.23}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.6:0.9$ & $\mathbf{+0.02}$ & $\mathbf{+0.20}$ & $\mathbf{+1.00}$ & $\mathbf{+0.24}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.3:0.6$ & $\mathbf{+0.17}$ & $\mathbf{+1.00}$ & $\mathbf{+0.20}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.3$ & $\mathbf{+1.00}$ & $\mathbf{+0.17}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{14}{c} }
Analysis bin  & $0.0:0.3$ & $0.3:0.6$ & $0.6:0.9$ & $0.9:1.1$ & $1.1:1.4$ & $1.4:1.6$ & $1.6:1.8$ & $1.8:2.0$ & $2.0:2.2$ & $2.2:2.4$ & $2.4:2.6$ & $2.6:2.8$ & $2.8:3.0$ & $3.0:3.2$\\
\hline
$3.0:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.02}$ & $\mathbf{+0.04}$ & $\mathbf{+0.28}$ & $\mathbf{+1.00}$ \\
$2.8:3.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.04}$ & $\mathbf{+0.25}$ & $\mathbf{+1.00}$ & $\mathbf{+0.28}$ \\
$2.6:2.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.03}$ & $\mathbf{+0.25}$ & $\mathbf{+1.00}$ & $\mathbf{+0.25}$ & $\mathbf{+0.04}$ \\
$2.4:2.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.26}$ & $\mathbf{+1.00}$ & $\mathbf{+0.25}$ & $\mathbf{+0.04}$ & $\mathbf{+0.02}$ \\
$2.2:2.4$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+0.26}$ & $\mathbf{+1.00}$ & $\mathbf{+0.26}$ & $\mathbf{+0.03}$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ \\
$2.0:2.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+0.27}$ & $\mathbf{+1.00}$ & $\mathbf{+0.26}$ & $\mathbf{+0.03}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ \\
$1.8:2.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.27}$ & $\mathbf{+1.00}$ & $\mathbf{+0.27}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.6:1.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.03}$ & $\mathbf{+0.26}$ & $\mathbf{+1.00}$ & $\mathbf{+0.27}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.4:1.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.22}$ & $\mathbf{+1.00}$ & $\mathbf{+0.26}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.1:1.4$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.03}$ & $\mathbf{+0.24}$ & $\mathbf{+1.00}$ & $\mathbf{+0.22}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.9:1.1$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.25}$ & $\mathbf{+1.00}$ & $\mathbf{+0.24}$ & $\mathbf{+0.03}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.6:0.9$ & $\mathbf{+0.03}$ & $\mathbf{+0.22}$ & $\mathbf{+1.00}$ & $\mathbf{+0.25}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.3:0.6$ & $\mathbf{+0.19}$ & $\mathbf{+1.00}$ & $\mathbf{+0.22}$ & $\mathbf{+0.03}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.3$ & $\mathbf{+1.00}$ & $\mathbf{+0.19}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{12}{c} }
Analysis bin  & $0.6:1.0$ & $1.0:1.4$ & $1.4:1.8$ & $1.8:2.2$ & $2.2:2.5$ & $2.5:2.8$ & $2.8:3.0$ & $3.0:3.2$ & $3.2:3.5$ & $3.5:3.9$ & $3.9:4.5$ & $4.5:6.0$\\
\hline
$4.5:6.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+1.00}$ \\
$3.9:4.5$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ \\
$3.5:3.9$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & ${+0.00}$ \\
$3.2:3.5$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.19}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & ${+0.00}$ & ${+0.00}$ \\
$3.0:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.21}$ & $\mathbf{+1.00}$ & $\mathbf{+0.19}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ \\
$2.8:3.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.18}$ & $\mathbf{+1.00}$ & $\mathbf{+0.21}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$2.5:2.8$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.17}$ & $\mathbf{+1.00}$ & $\mathbf{+0.18}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$2.2:2.5$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.16}$ & $\mathbf{+1.00}$ & $\mathbf{+0.17}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.8:2.2$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.16}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.4:1.8$ & $\mathbf{+0.01}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.0:1.4$ & $\mathbf{+0.17}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.6:1.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.17}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{-0.02}$ & $\mathbf{+0.01}$ & $\mathbf{+0.02}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.06}$ & $\mathbf{+1.00}$ & $\mathbf{+0.02}$ \\
$3.2:4.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.06}$ & $\mathbf{+0.01}$ \\
$2.6:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.12}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & $\mathbf{+0.01}$ & $\mathbf{-0.02}$ \\
$2.1:2.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.12}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ \\
$1.6:2.1$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.2:1.6$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.8:1.2$ & $\mathbf{+0.02}$ & $\mathbf{+0.15}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.4:0.8$ & $\mathbf{+0.15}$ & $\mathbf{+1.00}$ & $\mathbf{+0.15}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.15}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{-0.02}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.07}$ & $\mathbf{+1.00}$ & $\mathbf{-0.02}$ \\
$3.2:4.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.15}$ & $\mathbf{+1.00}$ & $\mathbf{+0.07}$ & $\mathbf{+0.01}$ \\
$2.6:3.2$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.15}$ & ${+0.00}$ & ${+0.00}$ \\
$2.1:2.6$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.13}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.6:2.1$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.15}$ & $\mathbf{+1.00}$ & $\mathbf{+0.13}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$1.2:1.6$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.15}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.8:1.2$ & $\mathbf{+0.02}$ & $\mathbf{+0.16}$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.4:0.8$ & $\mathbf{+0.14}$ & $\mathbf{+1.00}$ & $\mathbf{+0.16}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+0.14}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{11}{c} }
Analysis bin  & $0.0:10.0$ & $10.0:20.0$ & $20.0:30.0$ & $30.0:40.0$ & $40.0:50.0$ & $50.0:65.0$ & $65.0:80.0$ & $80.0:100.0$ & $100.0:135.0$ & $135.0:200.0$ & $200.0:300.0$\\
\hline
$200.0:300.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.21}$ & $\mathbf{+1.00}$ \\
$135.0:200.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+0.33}$ & $\mathbf{+1.00}$ & $\mathbf{+0.21}$ \\
$100.0:135.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.11}$ & $\mathbf{+0.52}$ & $\mathbf{+1.00}$ & $\mathbf{+0.33}$ & $\mathbf{+0.02}$ \\
$80.0:100.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.17}$ & $\mathbf{+0.63}$ & $\mathbf{+1.00}$ & $\mathbf{+0.52}$ & $\mathbf{+0.05}$ & ${+0.00}$ \\
$65.0:80.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+0.20}$ & $\mathbf{+0.62}$ & $\mathbf{+1.00}$ & $\mathbf{+0.63}$ & $\mathbf{+0.11}$ & ${+0.00}$ & ${+0.00}$ \\
$50.0:65.0$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.07}$ & $\mathbf{+0.26}$ & $\mathbf{+0.69}$ & $\mathbf{+1.00}$ & $\mathbf{+0.62}$ & $\mathbf{+0.17}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ \\
$40.0:50.0$ & $\mathbf{+0.02}$ & $\mathbf{+0.09}$ & $\mathbf{+0.30}$ & $\mathbf{+0.72}$ & $\mathbf{+1.00}$ & $\mathbf{+0.69}$ & $\mathbf{+0.20}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$30.0:40.0$ & $\mathbf{+0.09}$ & $\mathbf{+0.32}$ & $\mathbf{+0.74}$ & $\mathbf{+1.00}$ & $\mathbf{+0.72}$ & $\mathbf{+0.26}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$20.0:30.0$ & $\mathbf{+0.30}$ & $\mathbf{+0.73}$ & $\mathbf{+1.00}$ & $\mathbf{+0.74}$ & $\mathbf{+0.30}$ & $\mathbf{+0.07}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$10.0:20.0$ & $\mathbf{+0.75}$ & $\mathbf{+1.00}$ & $\mathbf{+0.73}$ & $\mathbf{+0.32}$ & $\mathbf{+0.09}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.75}$ & $\mathbf{+0.30}$ & $\mathbf{+0.09}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{11}{c} }
Analysis bin  & $0.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:45.0$ & $45.0:55.0$ & $55.0:65.0$ & $65.0:80.0$ & $80.0:105.0$ & $105.0:140.0$ & $140.0:190.0$ & $190.0:250.0$\\
\hline
$190.0:250.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.33}$ & $\mathbf{+1.00}$ \\
$140.0:190.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+0.35}$ & $\mathbf{+1.00}$ & $\mathbf{+0.33}$ \\
$105.0:140.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.08}$ & $\mathbf{+0.45}$ & $\mathbf{+1.00}$ & $\mathbf{+0.35}$ & $\mathbf{+0.03}$ \\
$80.0:105.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.06}$ & $\mathbf{+0.21}$ & $\mathbf{+0.61}$ & $\mathbf{+1.00}$ & $\mathbf{+0.45}$ & $\mathbf{+0.05}$ & ${+0.00}$ \\
$65.0:80.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.11}$ & $\mathbf{+0.35}$ & $\mathbf{+0.75}$ & $\mathbf{+1.00}$ & $\mathbf{+0.61}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ \\
$55.0:65.0$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.11}$ & $\mathbf{+0.37}$ & $\mathbf{+0.78}$ & $\mathbf{+1.00}$ & $\mathbf{+0.75}$ & $\mathbf{+0.21}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ \\
$45.0:55.0$ & $\mathbf{+0.02}$ & $\mathbf{+0.10}$ & $\mathbf{+0.34}$ & $\mathbf{+0.76}$ & $\mathbf{+1.00}$ & $\mathbf{+0.78}$ & $\mathbf{+0.35}$ & $\mathbf{+0.06}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$35.0:45.0$ & $\mathbf{+0.09}$ & $\mathbf{+0.32}$ & $\mathbf{+0.74}$ & $\mathbf{+1.00}$ & $\mathbf{+0.76}$ & $\mathbf{+0.37}$ & $\mathbf{+0.11}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$25.0:35.0$ & $\mathbf{+0.31}$ & $\mathbf{+0.74}$ & $\mathbf{+1.00}$ & $\mathbf{+0.74}$ & $\mathbf{+0.34}$ & $\mathbf{+0.11}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$15.0:25.0$ & $\mathbf{+0.73}$ & $\mathbf{+1.00}$ & $\mathbf{+0.74}$ & $\mathbf{+0.32}$ & $\mathbf{+0.10}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.73}$ & $\mathbf{+0.31}$ & $\mathbf{+0.09}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{9}{c} }
Analysis bin  & $0.0:15.0$ & $15.0:30.0$ & $30.0:45.0$ & $45.0:60.0$ & $60.0:75.0$ & $75.0:90.0$ & $90.0:115.0$ & $115.0:150.0$ & $150.0:250.0$\\
\hline
$150.0:250.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+0.35}$ & $\mathbf{+1.00}$ \\
$115.0:150.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.12}$ & $\mathbf{+0.49}$ & $\mathbf{+1.00}$ & $\mathbf{+0.35}$ \\
$90.0:115.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+0.21}$ & $\mathbf{+0.68}$ & $\mathbf{+1.00}$ & $\mathbf{+0.49}$ & $\mathbf{+0.05}$ \\
$75.0:90.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+0.24}$ & $\mathbf{+0.68}$ & $\mathbf{+1.00}$ & $\mathbf{+0.68}$ & $\mathbf{+0.12}$ & ${+0.00}$ \\
$60.0:75.0$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+0.23}$ & $\mathbf{+0.69}$ & $\mathbf{+1.00}$ & $\mathbf{+0.68}$ & $\mathbf{+0.21}$ & $\mathbf{+0.02}$ & ${+0.00}$ \\
$45.0:60.0$ & $\mathbf{+0.05}$ & $\mathbf{+0.22}$ & $\mathbf{+0.67}$ & $\mathbf{+1.00}$ & $\mathbf{+0.69}$ & $\mathbf{+0.24}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ \\
$30.0:45.0$ & $\mathbf{+0.25}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ & $\mathbf{+0.67}$ & $\mathbf{+0.23}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$15.0:30.0$ & $\mathbf{+0.74}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ & $\mathbf{+0.22}$ & $\mathbf{+0.04}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.74}$ & $\mathbf{+0.25}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{7}{c} }
Analysis bin  & $0.0:20.0$ & $20.0:35.0$ & $35.0:50.0$ & $50.0:70.0$ & $70.0:100.0$ & $100.0:135.0$ & $135.0:200.0$\\
\hline
$135.0:200.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+0.33}$ & $\mathbf{+1.00}$ \\
$100.0:135.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.06}$ & $\mathbf{+0.41}$ & $\mathbf{+1.00}$ & $\mathbf{+0.33}$ \\
$70.0:100.0$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.15}$ & $\mathbf{+0.55}$ & $\mathbf{+1.00}$ & $\mathbf{+0.41}$ & $\mathbf{+0.04}$ \\
$50.0:70.0$ & $\mathbf{+0.06}$ & $\mathbf{+0.25}$ & $\mathbf{+0.68}$ & $\mathbf{+1.00}$ & $\mathbf{+0.55}$ & $\mathbf{+0.06}$ & ${+0.00}$ \\
$35.0:50.0$ & $\mathbf{+0.30}$ & $\mathbf{+0.70}$ & $\mathbf{+1.00}$ & $\mathbf{+0.68}$ & $\mathbf{+0.15}$ & $\mathbf{+0.01}$ & ${+0.00}$ \\
$20.0:35.0$ & $\mathbf{+0.73}$ & $\mathbf{+1.00}$ & $\mathbf{+0.70}$ & $\mathbf{+0.25}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:20.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.73}$ & $\mathbf{+0.30}$ & $\mathbf{+0.06}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{14}{c} }
Analysis bin  & $0.0:10.0$ & $10.0:20.0$ & $20.0:30.0$ & $30.0:40.0$ & $40.0:50.0$ & $50.0:65.0$ & $65.0:80.0$ & $80.0:100.0$ & $100.0:120.0$ & $120.0:145.0$ & $145.0:175.0$ & $175.0:210.0$ & $210.0:260.0$ & $260.0:350.0$\\
\hline
$260.0:350.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.40}$ & $\mathbf{+1.00}$ \\
$210.0:260.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.07}$ & $\mathbf{+0.49}$ & $\mathbf{+1.00}$ & $\mathbf{+0.40}$ \\
$175.0:210.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.08}$ & $\mathbf{+0.54}$ & $\mathbf{+1.00}$ & $\mathbf{+0.49}$ & $\mathbf{+0.03}$ \\
$145.0:175.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.13}$ & $\mathbf{+0.52}$ & $\mathbf{+1.00}$ & $\mathbf{+0.54}$ & $\mathbf{+0.07}$ & ${+0.00}$ \\
$120.0:145.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.13}$ & $\mathbf{+0.62}$ & $\mathbf{+1.00}$ & $\mathbf{+0.52}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ \\
$100.0:120.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.14}$ & $\mathbf{+0.56}$ & $\mathbf{+1.00}$ & $\mathbf{+0.62}$ & $\mathbf{+0.13}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ \\
$80.0:100.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.17}$ & $\mathbf{+0.62}$ & $\mathbf{+1.00}$ & $\mathbf{+0.56}$ & $\mathbf{+0.13}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$65.0:80.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.05}$ & $\mathbf{+0.20}$ & $\mathbf{+0.62}$ & $\mathbf{+1.00}$ & $\mathbf{+0.62}$ & $\mathbf{+0.14}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$50.0:65.0$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.06}$ & $\mathbf{+0.26}$ & $\mathbf{+0.68}$ & $\mathbf{+1.00}$ & $\mathbf{+0.62}$ & $\mathbf{+0.17}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$40.0:50.0$ & $\mathbf{+0.01}$ & $\mathbf{+0.06}$ & $\mathbf{+0.25}$ & $\mathbf{+0.70}$ & $\mathbf{+1.00}$ & $\mathbf{+0.68}$ & $\mathbf{+0.20}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$30.0:40.0$ & $\mathbf{+0.05}$ & $\mathbf{+0.22}$ & $\mathbf{+0.67}$ & $\mathbf{+1.00}$ & $\mathbf{+0.70}$ & $\mathbf{+0.26}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$20.0:30.0$ & $\mathbf{+0.22}$ & $\mathbf{+0.63}$ & $\mathbf{+1.00}$ & $\mathbf{+0.67}$ & $\mathbf{+0.25}$ & $\mathbf{+0.06}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$10.0:20.0$ & $\mathbf{+0.65}$ & $\mathbf{+1.00}$ & $\mathbf{+0.63}$ & $\mathbf{+0.22}$ & $\mathbf{+0.06}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.65}$ & $\mathbf{+0.22}$ & $\mathbf{+0.05}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:15.0$ & $15.0:30.0$ & $30.0:45.0$ & $45.0:65.0$ & $65.0:85.0$ & $85.0:110.0$ & $110.0:140.0$ & $140.0:175.0$ & $175.0:210.0$ & $210.0:280.0$\\
\hline
$210.0:280.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{+0.47}$ & $\mathbf{+1.00}$ \\
$175.0:210.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{+0.45}$ & $\mathbf{+1.00}$ & $\mathbf{+0.47}$ \\
$140.0:175.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.07}$ & $\mathbf{+0.47}$ & $\mathbf{+1.00}$ & $\mathbf{+0.45}$ & $\mathbf{+0.06}$ \\
$110.0:140.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+0.50}$ & $\mathbf{+1.00}$ & $\mathbf{+0.47}$ & $\mathbf{+0.06}$ & ${+0.00}$ \\
$85.0:110.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.11}$ & $\mathbf{+0.52}$ & $\mathbf{+1.00}$ & $\mathbf{+0.50}$ & $\mathbf{+0.07}$ & ${+0.00}$ & ${+0.00}$ \\
$65.0:85.0$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.10}$ & $\mathbf{+0.52}$ & $\mathbf{+1.00}$ & $\mathbf{+0.52}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$45.0:65.0$ & $\mathbf{+0.02}$ & $\mathbf{+0.13}$ & $\mathbf{+0.50}$ & $\mathbf{+1.00}$ & $\mathbf{+0.52}$ & $\mathbf{+0.11}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$30.0:45.0$ & $\mathbf{+0.14}$ & $\mathbf{+0.56}$ & $\mathbf{+1.00}$ & $\mathbf{+0.50}$ & $\mathbf{+0.10}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$15.0:30.0$ & $\mathbf{+0.58}$ & $\mathbf{+1.00}$ & $\mathbf{+0.56}$ & $\mathbf{+0.13}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$0.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.58}$ & $\mathbf{+0.14}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{13}{c} }
Analysis bin  & $20.0:30.0$ & $30.0:40.0$ & $40.0:50.0$ & $50.0:60.0$ & $60.0:80.0$ & $80.0:100.0$ & $100.0:120.0$ & $120.0:145.0$ & $145.0:175.0$ & $175.0:210.0$ & $210.0:250.0$ & $250.0:300.0$ & $300.0:375.0$\\
\hline
$300.0:375.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.11}$ & $\mathbf{+0.55}$ & $\mathbf{+1.00}$ \\
$250.0:300.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.14}$ & $\mathbf{+0.57}$ & $\mathbf{+1.00}$ & $\mathbf{+0.55}$ \\
$210.0:250.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.14}$ & $\mathbf{+0.59}$ & $\mathbf{+1.00}$ & $\mathbf{+0.57}$ & $\mathbf{+0.11}$ \\
$175.0:210.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.16}$ & $\mathbf{+0.61}$ & $\mathbf{+1.00}$ & $\mathbf{+0.59}$ & $\mathbf{+0.14}$ & $\mathbf{+0.01}$ \\
$145.0:175.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.18}$ & $\mathbf{+0.62}$ & $\mathbf{+1.00}$ & $\mathbf{+0.61}$ & $\mathbf{+0.14}$ & $\mathbf{+0.02}$ & ${+0.00}$ \\
$120.0:145.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.19}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ & $\mathbf{+0.62}$ & $\mathbf{+0.16}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ \\
$100.0:120.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.15}$ & $\mathbf{+0.65}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ & $\mathbf{+0.18}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$80.0:100.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.15}$ & $\mathbf{+0.57}$ & $\mathbf{+1.00}$ & $\mathbf{+0.65}$ & $\mathbf{+0.19}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$60.0:80.0$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.20}$ & $\mathbf{+0.61}$ & $\mathbf{+1.00}$ & $\mathbf{+0.57}$ & $\mathbf{+0.15}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$50.0:60.0$ & $\mathbf{+0.03}$ & $\mathbf{+0.19}$ & $\mathbf{+0.70}$ & $\mathbf{+1.00}$ & $\mathbf{+0.61}$ & $\mathbf{+0.15}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$40.0:50.0$ & $\mathbf{+0.17}$ & $\mathbf{+0.61}$ & $\mathbf{+1.00}$ & $\mathbf{+0.70}$ & $\mathbf{+0.20}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$30.0:40.0$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ & $\mathbf{+0.61}$ & $\mathbf{+0.19}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$20.0:30.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ & $\mathbf{+0.17}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{9}{c} }
Analysis bin  & $30.0:45.0$ & $45.0:65.0$ & $65.0:85.0$ & $85.0:110.0$ & $110.0:140.0$ & $140.0:175.0$ & $175.0:210.0$ & $210.0:260.0$ & $260.0:330.0$\\
\hline
$260.0:330.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.11}$ & $\mathbf{+0.45}$ & $\mathbf{+1.00}$ \\
$210.0:260.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+0.57}$ & $\mathbf{+1.00}$ & $\mathbf{+0.45}$ \\
$175.0:210.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+0.50}$ & $\mathbf{+1.00}$ & $\mathbf{+0.57}$ & $\mathbf{+0.11}$ \\
$140.0:175.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.09}$ & $\mathbf{+0.50}$ & $\mathbf{+1.00}$ & $\mathbf{+0.50}$ & $\mathbf{+0.09}$ & ${+0.00}$ \\
$110.0:140.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.10}$ & $\mathbf{+0.50}$ & $\mathbf{+1.00}$ & $\mathbf{+0.50}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ \\
$85.0:110.0$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+0.54}$ & $\mathbf{+1.00}$ & $\mathbf{+0.50}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$65.0:85.0$ & $\mathbf{+0.06}$ & $\mathbf{+0.47}$ & $\mathbf{+1.00}$ & $\mathbf{+0.54}$ & $\mathbf{+0.10}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$45.0:65.0$ & $\mathbf{+0.39}$ & $\mathbf{+1.00}$ & $\mathbf{+0.47}$ & $\mathbf{+0.08}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$30.0:45.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.39}$ & $\mathbf{+0.06}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $100.0:120.0$ & $120.0:140.0$ & $140.0:170.0$ & $170.0:200.0$ & $200.0:245.0$ & $245.0:300.0$ & $300.0:360.0$ & $360.0:470.0$\\
\hline
$360.0:470.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{+0.44}$ & $\mathbf{+1.00}$ \\
$300.0:360.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+0.46}$ & $\mathbf{+1.00}$ & $\mathbf{+0.44}$ \\
$245.0:300.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.09}$ & $\mathbf{+0.47}$ & $\mathbf{+1.00}$ & $\mathbf{+0.46}$ & $\mathbf{+0.06}$ \\
$200.0:245.0$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.12}$ & $\mathbf{+0.55}$ & $\mathbf{+1.00}$ & $\mathbf{+0.47}$ & $\mathbf{+0.08}$ & ${+0.00}$ \\
$170.0:200.0$ & $\mathbf{+0.02}$ & $\mathbf{+0.13}$ & $\mathbf{+0.54}$ & $\mathbf{+1.00}$ & $\mathbf{+0.55}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ \\
$140.0:170.0$ & $\mathbf{+0.14}$ & $\mathbf{+0.56}$ & $\mathbf{+1.00}$ & $\mathbf{+0.54}$ & $\mathbf{+0.12}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ \\
$120.0:140.0$ & $\mathbf{+0.55}$ & $\mathbf{+1.00}$ & $\mathbf{+0.56}$ & $\mathbf{+0.13}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$100.0:120.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.55}$ & $\mathbf{+0.14}$ & $\mathbf{+0.02}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $120.0:135.0$ & $135.0:155.0$ & $155.0:185.0$ & $185.0:230.0$ & $230.0:280.0$ & $280.0:340.0$ & $340.0:390.0$ & $390.0:460.0$\\
\hline
$390.0:460.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+0.61}$ & $\mathbf{+1.00}$ \\
$340.0:390.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.07}$ & $\mathbf{+0.44}$ & $\mathbf{+1.00}$ & $\mathbf{+0.61}$ \\
$280.0:340.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.05}$ & $\mathbf{+0.44}$ & $\mathbf{+1.00}$ & $\mathbf{+0.44}$ & $\mathbf{+0.08}$ \\
$230.0:280.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{+0.41}$ & $\mathbf{+1.00}$ & $\mathbf{+0.44}$ & $\mathbf{+0.07}$ & ${+0.00}$ \\
$185.0:230.0$ & $\mathbf{+0.01}$ & $\mathbf{+0.09}$ & $\mathbf{+0.46}$ & $\mathbf{+1.00}$ & $\mathbf{+0.41}$ & $\mathbf{+0.05}$ & ${+0.00}$ & ${+0.00}$ \\
$155.0:185.0$ & $\mathbf{+0.17}$ & $\mathbf{+0.55}$ & $\mathbf{+1.00}$ & $\mathbf{+0.46}$ & $\mathbf{+0.06}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$135.0:155.0$ & $\mathbf{+0.67}$ & $\mathbf{+1.00}$ & $\mathbf{+0.55}$ & $\mathbf{+0.09}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$120.0:135.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.67}$ & $\mathbf{+0.17}$ & $\mathbf{+0.01}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{7}{c} }
Analysis bin  & $140.0:165.0$ & $165.0:200.0$ & $200.0:240.0$ & $240.0:290.0$ & $290.0:340.0$ & $340.0:390.0$ & $390.0:450.0$\\
\hline
$390.0:450.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.08}$ & $\mathbf{+0.60}$ & $\mathbf{+1.00}$ \\
$340.0:390.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.07}$ & $\mathbf{+0.50}$ & $\mathbf{+1.00}$ & $\mathbf{+0.60}$ \\
$290.0:340.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{+0.46}$ & $\mathbf{+1.00}$ & $\mathbf{+0.50}$ & $\mathbf{+0.08}$ \\
$240.0:290.0$ & ${+0.00}$ & $\mathbf{+0.06}$ & $\mathbf{+0.44}$ & $\mathbf{+1.00}$ & $\mathbf{+0.46}$ & $\mathbf{+0.07}$ & ${+0.00}$ \\
$200.0:240.0$ & $\mathbf{+0.11}$ & $\mathbf{+0.46}$ & $\mathbf{+1.00}$ & $\mathbf{+0.44}$ & $\mathbf{+0.06}$ & ${+0.00}$ & ${+0.00}$ \\
$165.0:200.0$ & $\mathbf{+0.56}$ & $\mathbf{+1.00}$ & $\mathbf{+0.46}$ & $\mathbf{+0.06}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
$140.0:165.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.56}$ & $\mathbf{+0.11}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{5}{c} }
Analysis bin  & $160.0:200.0$ & $200.0:250.0$ & $250.0:310.0$ & $310.0:370.0$ & $370.0:450.0$\\
\hline
$370.0:450.0$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.02}$ & $\mathbf{+0.46}$ & $\mathbf{+1.00}$ \\
$310.0:370.0$ & ${+0.00}$ & $\mathbf{+0.03}$ & $\mathbf{+0.35}$ & $\mathbf{+1.00}$ & $\mathbf{+0.46}$ \\
$250.0:310.0$ & $\mathbf{+0.03}$ & $\mathbf{+0.36}$ & $\mathbf{+1.00}$ & $\mathbf{+0.35}$ & $\mathbf{+0.02}$ \\
$200.0:250.0$ & $\mathbf{+0.28}$ & $\mathbf{+1.00}$ & $\mathbf{+0.36}$ & $\mathbf{+0.03}$ & ${+0.00}$ \\
$160.0:200.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.28}$ & $\mathbf{+0.03}$ & ${+0.00}$ & ${+0.00}$ \\
\end{tabular}

==> (inline-5) <==
\begin{tabular}{ c|*{16}{c} }
Analysis bin  & $-3.2:-2.8$ & $-2.8:-2.4$ & $-2.4:-2.0$ & $-2.0:-1.6$ & $-1.6:-1.2$ & $-1.2:-0.8$ & $-0.8:-0.4$ & $-0.4:0.0$ & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.0$ & $2.0:2.4$ & $2.4:2.8$ & $2.8:3.2$\\
\hline
$2.8:3.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.94}$ & $\mathbf{+0.93}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.93}$ & $\mathbf{+0.94}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.4:2.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.95}$ & $\mathbf{+0.94}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.0:2.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.6:2.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
$1.2:1.6$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.97}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.95}$ & $\mathbf{+0.94}$ \\
$0.8:1.2$ & $\mathbf{+0.93}$ & $\mathbf{+0.94}$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ & $\mathbf{+0.93}$ \\
$0.4:0.8$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ \\
$0.0:0.4$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$-0.4:0.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
$-0.8:-0.4$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ \\
$-1.2:-0.8$ & $\mathbf{+0.94}$ & $\mathbf{+0.94}$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ & $\mathbf{+0.93}$ \\
$-1.6:-1.2$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.96}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.95}$ & $\mathbf{+0.94}$ \\
$-2.0:-1.6$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
$-2.4:-2.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-2.8:-2.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.95}$ & $\mathbf{+0.94}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-3.2:-2.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.94}$ & $\mathbf{+0.94}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.93}$ & $\mathbf{+0.94}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{16}{c} }
Analysis bin  & $-3.2:-2.8$ & $-2.8:-2.4$ & $-2.4:-2.0$ & $-2.0:-1.6$ & $-1.6:-1.2$ & $-1.2:-0.8$ & $-0.8:-0.4$ & $-0.4:0.0$ & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.0$ & $2.0:2.4$ & $2.4:2.8$ & $2.8:3.2$\\
\hline
$2.8:3.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.4:2.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.0:2.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.6:2.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.2:1.6$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.8:1.2$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.4:0.8$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.0:0.4$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$-0.4:0.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$-0.8:-0.4$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$-1.2:-0.8$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$-1.6:-1.2$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$-2.0:-1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-2.4:-2.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-2.8:-2.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-3.2:-2.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $-3.2:-2.4$ & $-2.4:-1.6$ & $-1.6:-0.8$ & $-0.8:0.0$ & $0.0:0.8$ & $0.8:1.6$ & $1.6:2.4$ & $2.4:3.2$\\
\hline
$2.4:3.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.6:2.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.8:1.6$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.0:0.8$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$-0.8:0.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$-1.6:-0.8$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$-2.4:-1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-3.2:-2.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $-3.2:-2.4$ & $-2.4:-1.6$ & $-1.6:-0.8$ & $-0.8:0.0$ & $0.0:0.8$ & $0.8:1.6$ & $1.6:2.4$ & $2.4:3.2$\\
\hline
$2.4:3.2$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.6:2.4$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.8:1.6$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.0:0.8$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$-0.8:0.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$-1.6:-0.8$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-2.4:-1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$-3.2:-2.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
\end{tabular}
\begin{tabular}{ c|*{12}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:45.0$ & $45.0:55.0$ & $55.0:70.0$ & $70.0:90.0$ & $90.0:130.0$ & $130.0:200.0$ & $200.0:300.0$\\
\hline
$200.0:300.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.09}$ & $\mathbf{+0.10}$ & $\mathbf{+0.10}$ & $\mathbf{+0.10}$ & $\mathbf{+0.08}$ & $\mathbf{+0.08}$ & $\mathbf{+0.18}$ & $\mathbf{+0.66}$ & $\mathbf{+1.00}$ \\
$130.0:200.0$ & $\mathbf{+0.59}$ & $\mathbf{+0.59}$ & $\mathbf{+0.59}$ & $\mathbf{+0.71}$ & $\mathbf{+0.80}$ & $\mathbf{+0.79}$ & $\mathbf{+0.80}$ & $\mathbf{+0.68}$ & $\mathbf{+0.58}$ & $\mathbf{+0.84}$ & $\mathbf{+1.00}$ & $\mathbf{+0.66}$ \\
$90.0:130.0$ & $\mathbf{+0.08}$ & $\mathbf{+0.08}$ & $\mathbf{+0.08}$ & $\mathbf{+0.83}$ & $\mathbf{+0.93}$ & $\mathbf{+0.92}$ & $\mathbf{+0.95}$ & $\mathbf{+0.87}$ & $\mathbf{+0.83}$ & $\mathbf{+1.00}$ & $\mathbf{+0.84}$ & $\mathbf{+0.18}$ \\
$70.0:90.0$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.56}$ & $\mathbf{+0.59}$ & $\mathbf{+0.58}$ & $\mathbf{+0.63}$ & $\mathbf{+0.77}$ & $\mathbf{+1.00}$ & $\mathbf{+0.83}$ & $\mathbf{+0.58}$ & $\mathbf{+0.08}$ \\
$55.0:70.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.67}$ & $\mathbf{+0.75}$ & $\mathbf{+0.75}$ & $\mathbf{+0.85}$ & $\mathbf{+1.00}$ & $\mathbf{+0.77}$ & $\mathbf{+0.87}$ & $\mathbf{+0.68}$ & $\mathbf{+0.08}$ \\
$45.0:55.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.83}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.85}$ & $\mathbf{+0.63}$ & $\mathbf{+0.95}$ & $\mathbf{+0.80}$ & $\mathbf{+0.10}$ \\
$35.0:45.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.82}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.75}$ & $\mathbf{+0.58}$ & $\mathbf{+0.92}$ & $\mathbf{+0.79}$ & $\mathbf{+0.10}$ \\
$25.0:35.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.88}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.75}$ & $\mathbf{+0.59}$ & $\mathbf{+0.93}$ & $\mathbf{+0.80}$ & $\mathbf{+0.10}$ \\
$15.0:25.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.88}$ & $\mathbf{+0.82}$ & $\mathbf{+0.83}$ & $\mathbf{+0.67}$ & $\mathbf{+0.56}$ & $\mathbf{+0.83}$ & $\mathbf{+0.71}$ & $\mathbf{+0.09}$ \\
$10.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.08}$ & $\mathbf{+0.59}$ & $\mathbf{+1.00}$ \\
$5.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.08}$ & $\mathbf{+0.59}$ & $\mathbf{+1.00}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.08}$ & $\mathbf{+0.59}$ & $\mathbf{+1.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{11}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:45.0$ & $45.0:55.0$ & $55.0:70.0$ & $70.0:100.0$ & $100.0:170.0$ & $170.0:250.0$\\
\hline
$170.0:250.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.17}$ & $\mathbf{+0.17}$ & $\mathbf{+0.17}$ & $\mathbf{+0.18}$ & $\mathbf{+0.19}$ & $\mathbf{+0.21}$ & $\mathbf{+0.41}$ & $\mathbf{+1.00}$ \\
$100.0:170.0$ & $\mathbf{+0.21}$ & $\mathbf{+0.21}$ & $\mathbf{+0.21}$ & $\mathbf{+0.86}$ & $\mathbf{+0.88}$ & $\mathbf{+0.88}$ & $\mathbf{+0.89}$ & $\mathbf{+0.93}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+0.41}$ \\
$70.0:100.0$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.92}$ & $\mathbf{+0.96}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.21}$ \\
$55.0:70.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.94}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.93}$ & $\mathbf{+0.19}$ \\
$45.0:55.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.95}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.89}$ & $\mathbf{+0.18}$ \\
$35.0:45.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.88}$ & $\mathbf{+0.17}$ \\
$25.0:35.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.88}$ & $\mathbf{+0.17}$ \\
$15.0:25.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.94}$ & $\mathbf{+0.92}$ & $\mathbf{+0.86}$ & $\mathbf{+0.17}$ \\
$10.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.21}$ & $\mathbf{+0.98}$ \\
$5.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.21}$ & $\mathbf{+0.98}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.21}$ & $\mathbf{+0.98}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:50.0$ & $50.0:70.0$ & $70.0:110.0$ & $110.0:150.0$ & $150.0:250.0$\\
\hline
$150.0:250.0$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.24}$ & $\mathbf{+0.24}$ & $\mathbf{+0.24}$ & $\mathbf{+0.25}$ & $\mathbf{+0.28}$ & $\mathbf{+0.57}$ & $\mathbf{+1.00}$ \\
$110.0:150.0$ & $\mathbf{+0.36}$ & $\mathbf{+0.36}$ & $\mathbf{+0.36}$ & $\mathbf{+0.91}$ & $\mathbf{+0.92}$ & $\mathbf{+0.92}$ & $\mathbf{+0.93}$ & $\mathbf{+0.95}$ & $\mathbf{+1.00}$ & $\mathbf{+0.57}$ \\
$70.0:110.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.95}$ & $\mathbf{+0.28}$ \\
$50.0:70.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.93}$ & $\mathbf{+0.25}$ \\
$35.0:50.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.92}$ & $\mathbf{+0.24}$ \\
$25.0:35.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.92}$ & $\mathbf{+0.24}$ \\
$15.0:25.0$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.91}$ & $\mathbf{+0.24}$ \\
$10.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+0.36}$ & $\mathbf{+0.97}$ \\
$5.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+0.36}$ & $\mathbf{+0.97}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & ${+0.00}$ & $\mathbf{+0.04}$ & $\mathbf{+0.36}$ & $\mathbf{+0.97}$ \\
\end{tabular}
\begin{tabular}{ c|*{9}{c} }
Analysis bin  & $0.0:5.0$ & $5.0:10.0$ & $10.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:50.0$ & $50.0:70.0$ & $70.0:130.0$ & $130.0:200.0$\\
\hline
$130.0:200.0$ & $\mathbf{+0.96}$ & $\mathbf{+0.96}$ & $\mathbf{+0.96}$ & $\mathbf{+0.27}$ & $\mathbf{+0.27}$ & $\mathbf{+0.28}$ & $\mathbf{+0.30}$ & $\mathbf{+0.47}$ & $\mathbf{+1.00}$ \\
$70.0:130.0$ & $\mathbf{+0.22}$ & $\mathbf{+0.22}$ & $\mathbf{+0.22}$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.47}$ \\
$50.0:70.0$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.04}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.30}$ \\
$35.0:50.0$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & $\mathbf{+0.02}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.28}$ \\
$25.0:35.0$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.27}$ \\
$15.0:25.0$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.27}$ \\
$10.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.02}$ & $\mathbf{+0.04}$ & $\mathbf{+0.22}$ & $\mathbf{+0.96}$ \\
$5.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.02}$ & $\mathbf{+0.04}$ & $\mathbf{+0.22}$ & $\mathbf{+0.96}$ \\
$0.0:5.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.01}$ & $\mathbf{+0.01}$ & $\mathbf{+0.02}$ & $\mathbf{+0.04}$ & $\mathbf{+0.22}$ & $\mathbf{+0.96}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $-1.1:-0.8$ & $-0.8:-0.6$ & $-0.6:-0.4$ & $-0.4:-0.2$ & $-0.2:0.0$ & $0.0:0.2$ & $0.2:0.4$ & $0.4:0.6$ & $0.6:0.8$ & $0.8:1.1$\\
\hline
$0.8:1.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.6:0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.4:0.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.2:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.0:0.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.2:0.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.4:-0.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.6:-0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.8:-0.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-1.1:-0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $-1.1:-0.8$ & $-0.8:-0.6$ & $-0.6:-0.4$ & $-0.4:-0.2$ & $-0.2:0.0$ & $0.0:0.2$ & $0.2:0.4$ & $0.4:0.6$ & $0.6:0.8$ & $0.8:1.1$\\
\hline
$0.8:1.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.6:0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.4:0.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.2:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.0:0.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.2:0.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.4:-0.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.6:-0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.8:-0.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-1.1:-0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $-1.1:-0.8$ & $-0.8:-0.6$ & $-0.6:-0.4$ & $-0.4:-0.2$ & $-0.2:0.0$ & $0.0:0.2$ & $0.2:0.4$ & $0.4:0.6$ & $0.6:0.8$ & $0.8:1.1$\\
\hline
$0.8:1.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.6:0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.4:0.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.2:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.0:0.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.2:0.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.4:-0.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.6:-0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.8:-0.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-1.1:-0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{5}{c} }
Analysis bin  & $-1.1:-0.6$ & $-0.6:-0.2$ & $-0.2:0.2$ & $0.2:0.6$ & $0.6:1.1$\\
\hline
$0.6:1.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$0.2:0.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.2:0.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-0.6:-0.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$-1.1:-0.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:4.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.6:3.2$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.1:2.6$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.6:2.1$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.2:1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.8:1.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.4:0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:4.0$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.6:3.2$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.1:2.6$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.6:2.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
$1.2:1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
$0.8:1.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$0.4:0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & $\mathbf{+0.77}$ & $\mathbf{+0.76}$ & $\mathbf{+0.76}$ & $\mathbf{+0.77}$ & $\mathbf{+0.78}$ & $\mathbf{+0.79}$ & $\mathbf{+0.79}$ & $\mathbf{+0.80}$ & $\mathbf{+0.81}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & $\mathbf{+0.96}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.81}$ \\
$3.2:4.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.80}$ \\
$2.6:3.2$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.79}$ \\
$2.1:2.6$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.79}$ \\
$1.6:2.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.78}$ \\
$1.2:1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.77}$ \\
$0.8:1.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.95}$ & $\mathbf{+0.76}$ \\
$0.4:0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.76}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.77}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:4.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.6:3.2$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$2.1:2.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
$1.6:2.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
$1.2:1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
$0.8:1.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ \\
$0.4:0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
\end{tabular}
\begin{tabular}{ c|*{14}{c} }
Analysis bin  & $0.0:0.3$ & $0.3:0.6$ & $0.6:0.9$ & $0.9:1.1$ & $1.1:1.4$ & $1.4:1.6$ & $1.6:1.8$ & $1.8:2.0$ & $2.0:2.2$ & $2.2:2.4$ & $2.4:2.6$ & $2.6:2.8$ & $2.8:3.0$ & $3.0:3.2$\\
\hline
$3.0:3.2$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.8:3.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.6:2.8$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.4:2.6$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.2:2.4$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.0:2.2$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.8:2.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.6:1.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.4:1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.1:1.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.9:1.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.6:0.9$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
$0.3:0.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
$0.0:0.3$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
\end{tabular}
\begin{tabular}{ c|*{14}{c} }
Analysis bin  & $0.0:0.3$ & $0.3:0.6$ & $0.6:0.9$ & $0.9:1.1$ & $1.1:1.4$ & $1.4:1.6$ & $1.6:1.8$ & $1.8:2.0$ & $2.0:2.2$ & $2.2:2.4$ & $2.4:2.6$ & $2.6:2.8$ & $2.8:3.0$ & $3.0:3.2$\\
\hline
$3.0:3.2$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.8:3.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.6:2.8$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.4:2.6$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.2:2.4$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.0:2.2$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.8:2.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.6:1.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.4:1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.1:1.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.9:1.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.6:0.9$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.3:0.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.0:0.3$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ \\
\end{tabular}
\begin{tabular}{ c|*{12}{c} }
Analysis bin  & $0.6:1.0$ & $1.0:1.4$ & $1.4:1.8$ & $1.8:2.2$ & $2.2:2.5$ & $2.5:2.8$ & $2.8:3.0$ & $3.0:3.2$ & $3.2:3.5$ & $3.5:3.9$ & $3.9:4.5$ & $4.5:6.0$\\
\hline
$4.5:6.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.9:4.5$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.5:3.9$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:3.5$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$3.0:3.2$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
$2.8:3.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
$2.5:2.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$2.2:2.5$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.8:2.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.4:1.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.0:1.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.6:1.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:4.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.6:3.2$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.1:2.6$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$1.6:2.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.2:1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.8:1.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.4:0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:0.4$ & $0.4:0.8$ & $0.8:1.2$ & $1.2:1.6$ & $1.6:2.1$ & $2.1:2.6$ & $2.6:3.2$ & $3.2:4.0$ & $4.0:5.0$ & $5.0:6.0$\\
\hline
$5.0:6.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$4.0:5.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$3.2:4.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.6:3.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$2.1:2.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.6:2.1$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$1.2:1.6$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
$0.8:1.2$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.4:0.8$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ \\
$0.0:0.4$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
\end{tabular}
\begin{tabular}{ c|*{11}{c} }
Analysis bin  & $0.0:10.0$ & $10.0:20.0$ & $20.0:30.0$ & $30.0:40.0$ & $40.0:50.0$ & $50.0:65.0$ & $65.0:80.0$ & $80.0:100.0$ & $100.0:135.0$ & $135.0:200.0$ & $200.0:300.0$\\
\hline
$200.0:300.0$ & $\mathbf{+0.09}$ & $\mathbf{+0.11}$ & $\mathbf{+0.17}$ & $\mathbf{+0.16}$ & $\mathbf{+0.18}$ & $\mathbf{+0.22}$ & $\mathbf{+0.22}$ & $\mathbf{+0.24}$ & $\mathbf{+0.28}$ & $\mathbf{+0.51}$ & $\mathbf{+1.00}$ \\
$135.0:200.0$ & $\mathbf{+0.50}$ & $\mathbf{+0.54}$ & $\mathbf{+0.75}$ & $\mathbf{+0.74}$ & $\mathbf{+0.81}$ & $\mathbf{+0.92}$ & $\mathbf{+0.88}$ & $\mathbf{+0.90}$ & $\mathbf{+0.96}$ & $\mathbf{+1.00}$ & $\mathbf{+0.51}$ \\
$100.0:135.0$ & $\mathbf{+0.43}$ & $\mathbf{+0.48}$ & $\mathbf{+0.77}$ & $\mathbf{+0.70}$ & $\mathbf{+0.79}$ & $\mathbf{+0.95}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.28}$ \\
$80.0:100.0$ & $\mathbf{+0.24}$ & $\mathbf{+0.28}$ & $\mathbf{+0.69}$ & $\mathbf{+0.55}$ & $\mathbf{+0.65}$ & $\mathbf{+0.87}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.90}$ & $\mathbf{+0.24}$ \\
$65.0:80.0$ & $\mathbf{+0.22}$ & $\mathbf{+0.26}$ & $\mathbf{+0.63}$ & $\mathbf{+0.53}$ & $\mathbf{+0.63}$ & $\mathbf{+0.85}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.88}$ & $\mathbf{+0.22}$ \\
$50.0:65.0$ & $\mathbf{+0.60}$ & $\mathbf{+0.67}$ & $\mathbf{+0.88}$ & $\mathbf{+0.81}$ & $\mathbf{+0.89}$ & $\mathbf{+1.00}$ & $\mathbf{+0.85}$ & $\mathbf{+0.87}$ & $\mathbf{+0.95}$ & $\mathbf{+0.92}$ & $\mathbf{+0.22}$ \\
$40.0:50.0$ & $\mathbf{+0.89}$ & $\mathbf{+0.91}$ & $\mathbf{+0.66}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.89}$ & $\mathbf{+0.63}$ & $\mathbf{+0.65}$ & $\mathbf{+0.79}$ & $\mathbf{+0.81}$ & $\mathbf{+0.18}$ \\
$30.0:40.0$ & $\mathbf{+0.94}$ & $\mathbf{+0.94}$ & $\mathbf{+0.57}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.81}$ & $\mathbf{+0.53}$ & $\mathbf{+0.55}$ & $\mathbf{+0.70}$ & $\mathbf{+0.74}$ & $\mathbf{+0.16}$ \\
$20.0:30.0$ & $\mathbf{+0.39}$ & $\mathbf{+0.50}$ & $\mathbf{+1.00}$ & $\mathbf{+0.57}$ & $\mathbf{+0.66}$ & $\mathbf{+0.88}$ & $\mathbf{+0.63}$ & $\mathbf{+0.69}$ & $\mathbf{+0.77}$ & $\mathbf{+0.75}$ & $\mathbf{+0.17}$ \\
$10.0:20.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.50}$ & $\mathbf{+0.94}$ & $\mathbf{+0.91}$ & $\mathbf{+0.67}$ & $\mathbf{+0.26}$ & $\mathbf{+0.28}$ & $\mathbf{+0.48}$ & $\mathbf{+0.54}$ & $\mathbf{+0.11}$ \\
$0.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.39}$ & $\mathbf{+0.94}$ & $\mathbf{+0.89}$ & $\mathbf{+0.60}$ & $\mathbf{+0.22}$ & $\mathbf{+0.24}$ & $\mathbf{+0.43}$ & $\mathbf{+0.50}$ & $\mathbf{+0.09}$ \\
\end{tabular}
\begin{tabular}{ c|*{11}{c} }
Analysis bin  & $0.0:15.0$ & $15.0:25.0$ & $25.0:35.0$ & $35.0:45.0$ & $45.0:55.0$ & $55.0:65.0$ & $65.0:80.0$ & $80.0:105.0$ & $105.0:140.0$ & $140.0:190.0$ & $190.0:250.0$\\
\hline
$190.0:250.0$ & $\mathbf{+0.62}$ & $\mathbf{+0.60}$ & $\mathbf{+0.60}$ & $\mathbf{+0.62}$ & $\mathbf{+0.65}$ & $\mathbf{+0.66}$ & $\mathbf{+0.67}$ & $\mathbf{+0.67}$ & $\mathbf{+0.70}$ & $\mathbf{+0.80}$ & $\mathbf{+1.00}$ \\
$140.0:190.0$ & $\mathbf{+0.87}$ & $\mathbf{+0.85}$ & $\mathbf{+0.84}$ & $\mathbf{+0.88}$ & $\mathbf{+0.93}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.80}$ \\
$105.0:140.0$ & $\mathbf{+0.89}$ & $\mathbf{+0.86}$ & $\mathbf{+0.85}$ & $\mathbf{+0.90}$ & $\mathbf{+0.95}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.70}$ \\
$80.0:105.0$ & $\mathbf{+0.91}$ & $\mathbf{+0.89}$ & $\mathbf{+0.88}$ & $\mathbf{+0.92}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.67}$ \\
$65.0:80.0$ & $\mathbf{+0.94}$ & $\mathbf{+0.91}$ & $\mathbf{+0.91}$ & $\mathbf{+0.94}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.67}$ \\
$55.0:65.0$ & $\mathbf{+0.94}$ & $\mathbf{+0.91}$ & $\mathbf{+0.91}$ & $\mathbf{+0.94}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.66}$ \\
$45.0:55.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.95}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.95}$ & $\mathbf{+0.93}$ & $\mathbf{+0.65}$ \\
$35.0:45.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.94}$ & $\mathbf{+0.94}$ & $\mathbf{+0.92}$ & $\mathbf{+0.90}$ & $\mathbf{+0.88}$ & $\mathbf{+0.62}$ \\
$25.0:35.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.95}$ & $\mathbf{+0.91}$ & $\mathbf{+0.91}$ & $\mathbf{+0.88}$ & $\mathbf{+0.85}$ & $\mathbf{+0.84}$ & $\mathbf{+0.60}$ \\
$15.0:25.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.91}$ & $\mathbf{+0.91}$ & $\mathbf{+0.89}$ & $\mathbf{+0.86}$ & $\mathbf{+0.85}$ & $\mathbf{+0.60}$ \\
$0.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.94}$ & $\mathbf{+0.94}$ & $\mathbf{+0.91}$ & $\mathbf{+0.89}$ & $\mathbf{+0.87}$ & $\mathbf{+0.62}$ \\
\end{tabular}
\begin{tabular}{ c|*{9}{c} }
Analysis bin  & $0.0:15.0$ & $15.0:30.0$ & $30.0:45.0$ & $45.0:60.0$ & $60.0:75.0$ & $75.0:90.0$ & $90.0:115.0$ & $115.0:150.0$ & $150.0:250.0$\\
\hline
$150.0:250.0$ & $\mathbf{+0.76}$ & $\mathbf{+0.77}$ & $\mathbf{+0.78}$ & $\mathbf{+0.79}$ & $\mathbf{+0.80}$ & $\mathbf{+0.82}$ & $\mathbf{+0.84}$ & $\mathbf{+0.88}$ & $\mathbf{+1.00}$ \\
$115.0:150.0$ & $\mathbf{+0.93}$ & $\mathbf{+0.94}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.88}$ \\
$90.0:115.0$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.84}$ \\
$75.0:90.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.82}$ \\
$60.0:75.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.80}$ \\
$45.0:60.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.79}$ \\
$30.0:45.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.78}$ \\
$15.0:30.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.94}$ & $\mathbf{+0.77}$ \\
$0.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.93}$ & $\mathbf{+0.76}$ \\
\end{tabular}
\begin{tabular}{ c|*{7}{c} }
Analysis bin  & $0.0:20.0$ & $20.0:35.0$ & $35.0:50.0$ & $50.0:70.0$ & $70.0:100.0$ & $100.0:135.0$ & $135.0:200.0$\\
\hline
$135.0:200.0$ & $\mathbf{+0.73}$ & $\mathbf{+0.73}$ & $\mathbf{+0.74}$ & $\mathbf{+0.75}$ & $\mathbf{+0.78}$ & $\mathbf{+0.87}$ & $\mathbf{+1.00}$ \\
$100.0:135.0$ & $\mathbf{+0.95}$ & $\mathbf{+0.96}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.87}$ \\
$70.0:100.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.78}$ \\
$50.0:70.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.75}$ \\
$35.0:50.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.74}$ \\
$20.0:35.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.73}$ \\
$0.0:20.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.95}$ & $\mathbf{+0.73}$ \\
\end{tabular}
\begin{tabular}{ c|*{14}{c} }
Analysis bin  & $0.0:10.0$ & $10.0:20.0$ & $20.0:30.0$ & $30.0:40.0$ & $40.0:50.0$ & $50.0:65.0$ & $65.0:80.0$ & $80.0:100.0$ & $100.0:120.0$ & $120.0:145.0$ & $145.0:175.0$ & $175.0:210.0$ & $210.0:260.0$ & $260.0:350.0$\\
\hline
$260.0:350.0$ & $\mathbf{+0.23}$ & $\mathbf{+0.23}$ & $\mathbf{+0.23}$ & $\mathbf{+0.23}$ & $\mathbf{+0.23}$ & $\mathbf{+0.24}$ & $\mathbf{+0.25}$ & $\mathbf{+0.27}$ & $\mathbf{+0.29}$ & $\mathbf{+0.31}$ & $\mathbf{+0.36}$ & $\mathbf{+0.47}$ & $\mathbf{+0.77}$ & $\mathbf{+1.00}$ \\
$210.0:260.0$ & $\mathbf{+0.68}$ & $\mathbf{+0.68}$ & $\mathbf{+0.69}$ & $\mathbf{+0.69}$ & $\mathbf{+0.69}$ & $\mathbf{+0.71}$ & $\mathbf{+0.75}$ & $\mathbf{+0.79}$ & $\mathbf{+0.82}$ & $\mathbf{+0.84}$ & $\mathbf{+0.87}$ & $\mathbf{+0.92}$ & $\mathbf{+1.00}$ & $\mathbf{+0.77}$ \\
$175.0:210.0$ & $\mathbf{+0.81}$ & $\mathbf{+0.82}$ & $\mathbf{+0.82}$ & $\mathbf{+0.82}$ & $\mathbf{+0.83}$ & $\mathbf{+0.85}$ & $\mathbf{+0.90}$ & $\mathbf{+0.94}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.92}$ & $\mathbf{+0.47}$ \\
$145.0:175.0$ & $\mathbf{+0.84}$ & $\mathbf{+0.84}$ & $\mathbf{+0.84}$ & $\mathbf{+0.84}$ & $\mathbf{+0.85}$ & $\mathbf{+0.87}$ & $\mathbf{+0.92}$ & $\mathbf{+0.96}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.87}$ & $\mathbf{+0.36}$ \\
$120.0:145.0$ & $\mathbf{+0.86}$ & $\mathbf{+0.86}$ & $\mathbf{+0.86}$ & $\mathbf{+0.86}$ & $\mathbf{+0.87}$ & $\mathbf{+0.90}$ & $\mathbf{+0.94}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.84}$ & $\mathbf{+0.31}$ \\
$100.0:120.0$ & $\mathbf{+0.90}$ & $\mathbf{+0.90}$ & $\mathbf{+0.90}$ & $\mathbf{+0.90}$ & $\mathbf{+0.91}$ & $\mathbf{+0.93}$ & $\mathbf{+0.96}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.82}$ & $\mathbf{+0.29}$ \\
$80.0:100.0$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.97}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ & $\mathbf{+0.79}$ & $\mathbf{+0.27}$ \\
$65.0:80.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ & $\mathbf{+0.92}$ & $\mathbf{+0.90}$ & $\mathbf{+0.75}$ & $\mathbf{+0.25}$ \\
$50.0:65.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.93}$ & $\mathbf{+0.90}$ & $\mathbf{+0.87}$ & $\mathbf{+0.85}$ & $\mathbf{+0.71}$ & $\mathbf{+0.24}$ \\
$40.0:50.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.91}$ & $\mathbf{+0.87}$ & $\mathbf{+0.85}$ & $\mathbf{+0.83}$ & $\mathbf{+0.69}$ & $\mathbf{+0.23}$ \\
$30.0:40.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.90}$ & $\mathbf{+0.86}$ & $\mathbf{+0.84}$ & $\mathbf{+0.82}$ & $\mathbf{+0.69}$ & $\mathbf{+0.23}$ \\
$20.0:30.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.90}$ & $\mathbf{+0.86}$ & $\mathbf{+0.84}$ & $\mathbf{+0.82}$ & $\mathbf{+0.69}$ & $\mathbf{+0.23}$ \\
$10.0:20.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.90}$ & $\mathbf{+0.86}$ & $\mathbf{+0.84}$ & $\mathbf{+0.82}$ & $\mathbf{+0.68}$ & $\mathbf{+0.23}$ \\
$0.0:10.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.94}$ & $\mathbf{+0.90}$ & $\mathbf{+0.86}$ & $\mathbf{+0.84}$ & $\mathbf{+0.81}$ & $\mathbf{+0.68}$ & $\mathbf{+0.23}$ \\
\end{tabular}
\begin{tabular}{ c|*{10}{c} }
Analysis bin  & $0.0:15.0$ & $15.0:30.0$ & $30.0:45.0$ & $45.0:65.0$ & $65.0:85.0$ & $85.0:110.0$ & $110.0:140.0$ & $140.0:175.0$ & $175.0:210.0$ & $210.0:280.0$\\
\hline
$210.0:280.0$ & $\mathbf{+0.47}$ & $\mathbf{+0.47}$ & $\mathbf{+0.47}$ & $\mathbf{+0.48}$ & $\mathbf{+0.49}$ & $\mathbf{+0.50}$ & $\mathbf{+0.54}$ & $\mathbf{+0.62}$ & $\mathbf{+0.81}$ & $\mathbf{+1.00}$ \\
$175.0:210.0$ & $\mathbf{+0.87}$ & $\mathbf{+0.87}$ & $\mathbf{+0.88}$ & $\mathbf{+0.89}$ & $\mathbf{+0.90}$ & $\mathbf{+0.91}$ & $\mathbf{+0.93}$ & $\mathbf{+0.96}$ & $\mathbf{+1.00}$ & $\mathbf{+0.81}$ \\
$140.0:175.0$ & $\mathbf{+0.95}$ & $\mathbf{+0.96}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.96}$ & $\mathbf{+0.62}$ \\
$110.0:140.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.93}$ & $\mathbf{+0.54}$ \\
$85.0:110.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.91}$ & $\mathbf{+0.50}$ \\
$65.0:85.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.90}$ & $\mathbf{+0.49}$ \\
$45.0:65.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.89}$ & $\mathbf{+0.48}$ \\
$30.0:45.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.88}$ & $\mathbf{+0.47}$ \\
$15.0:30.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.87}$ & $\mathbf{+0.47}$ \\
$0.0:15.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.95}$ & $\mathbf{+0.87}$ & $\mathbf{+0.47}$ \\
\end{tabular}
\begin{tabular}{ c|*{13}{c} }
Analysis bin  & $20.0:30.0$ & $30.0:40.0$ & $40.0:50.0$ & $50.0:60.0$ & $60.0:80.0$ & $80.0:100.0$ & $100.0:120.0$ & $120.0:145.0$ & $145.0:175.0$ & $175.0:210.0$ & $210.0:250.0$ & $250.0:300.0$ & $300.0:375.0$\\
\hline
$300.0:375.0$ & $\mathbf{+0.89}$ & $\mathbf{+0.90}$ & $\mathbf{+0.90}$ & $\mathbf{+0.91}$ & $\mathbf{+0.92}$ & $\mathbf{+0.94}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$250.0:300.0$ & $\mathbf{+0.91}$ & $\mathbf{+0.92}$ & $\mathbf{+0.92}$ & $\mathbf{+0.92}$ & $\mathbf{+0.94}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ \\
$210.0:250.0$ & $\mathbf{+0.93}$ & $\mathbf{+0.94}$ & $\mathbf{+0.94}$ & $\mathbf{+0.94}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$175.0:210.0$ & $\mathbf{+0.95}$ & $\mathbf{+0.95}$ & $\mathbf{+0.96}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
$145.0:175.0$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$120.0:145.0$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$100.0:120.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.96}$ \\
$80.0:100.0$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ \\
$60.0:80.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ & $\mathbf{+0.92}$ \\
$50.0:60.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ & $\mathbf{+0.92}$ & $\mathbf{+0.91}$ \\
$40.0:50.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ & $\mathbf{+0.92}$ & $\mathbf{+0.90}$ \\
$30.0:40.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.95}$ & $\mathbf{+0.94}$ & $\mathbf{+0.92}$ & $\mathbf{+0.90}$ \\
$20.0:30.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.97}$ & $\mathbf{+0.95}$ & $\mathbf{+0.93}$ & $\mathbf{+0.91}$ & $\mathbf{+0.89}$ \\
\end{tabular}
\begin{tabular}{ c|*{9}{c} }
Analysis bin  & $30.0:45.0$ & $45.0:65.0$ & $65.0:85.0$ & $85.0:110.0$ & $110.0:140.0$ & $140.0:175.0$ & $175.0:210.0$ & $210.0:260.0$ & $260.0:330.0$\\
\hline
$260.0:330.0$ & $\mathbf{+0.92}$ & $\mathbf{+0.93}$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$210.0:260.0$ & $\mathbf{+0.93}$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$175.0:210.0$ & $\mathbf{+0.95}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$140.0:175.0$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ \\
$110.0:140.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ \\
$85.0:110.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.95}$ \\
$65.0:85.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.97}$ & $\mathbf{+0.95}$ & $\mathbf{+0.94}$ \\
$45.0:65.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ & $\mathbf{+0.93}$ \\
$30.0:45.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.95}$ & $\mathbf{+0.93}$ & $\mathbf{+0.92}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $100.0:120.0$ & $120.0:140.0$ & $140.0:170.0$ & $170.0:200.0$ & $200.0:245.0$ & $245.0:300.0$ & $300.0:360.0$ & $360.0:470.0$\\
\hline
$360.0:470.0$ & $\mathbf{+0.76}$ & $\mathbf{+0.89}$ & $\mathbf{+0.93}$ & $\mathbf{+0.94}$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$300.0:360.0$ & $\mathbf{+0.74}$ & $\mathbf{+0.93}$ & $\mathbf{+0.94}$ & $\mathbf{+0.95}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$245.0:300.0$ & $\mathbf{+0.76}$ & $\mathbf{+0.94}$ & $\mathbf{+0.96}$ & $\mathbf{+0.97}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ \\
$200.0:245.0$ & $\mathbf{+0.80}$ & $\mathbf{+0.95}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ \\
$170.0:200.0$ & $\mathbf{+0.88}$ & $\mathbf{+0.91}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.95}$ & $\mathbf{+0.94}$ \\
$140.0:170.0$ & $\mathbf{+0.91}$ & $\mathbf{+0.88}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ & $\mathbf{+0.93}$ \\
$120.0:140.0$ & $\mathbf{+0.61}$ & $\mathbf{+1.00}$ & $\mathbf{+0.88}$ & $\mathbf{+0.91}$ & $\mathbf{+0.95}$ & $\mathbf{+0.94}$ & $\mathbf{+0.93}$ & $\mathbf{+0.89}$ \\
$100.0:120.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.61}$ & $\mathbf{+0.91}$ & $\mathbf{+0.88}$ & $\mathbf{+0.80}$ & $\mathbf{+0.76}$ & $\mathbf{+0.74}$ & $\mathbf{+0.76}$ \\
\end{tabular}
\begin{tabular}{ c|*{8}{c} }
Analysis bin  & $120.0:135.0$ & $135.0:155.0$ & $155.0:185.0$ & $185.0:230.0$ & $230.0:280.0$ & $280.0:340.0$ & $340.0:390.0$ & $390.0:460.0$\\
\hline
$390.0:460.0$ & $\mathbf{+0.69}$ & $\mathbf{+0.77}$ & $\mathbf{+0.89}$ & $\mathbf{+0.94}$ & $\mathbf{+0.96}$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ \\
$340.0:390.0$ & $\mathbf{+0.72}$ & $\mathbf{+0.80}$ & $\mathbf{+0.92}$ & $\mathbf{+0.97}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ \\
$280.0:340.0$ & $\mathbf{+0.75}$ & $\mathbf{+0.83}$ & $\mathbf{+0.94}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ \\
$230.0:280.0$ & $\mathbf{+0.78}$ & $\mathbf{+0.86}$ & $\mathbf{+0.96}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ \\
$185.0:230.0$ & $\mathbf{+0.83}$ & $\mathbf{+0.89}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.97}$ & $\mathbf{+0.94}$ \\
$155.0:185.0$ & $\mathbf{+0.93}$ & $\mathbf{+0.97}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.96}$ & $\mathbf{+0.94}$ & $\mathbf{+0.92}$ & $\mathbf{+0.89}$ \\
$135.0:155.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.97}$ & $\mathbf{+0.89}$ & $\mathbf{+0.86}$ & $\mathbf{+0.83}$ & $\mathbf{+0.80}$ & $\mathbf{+0.77}$ \\
$120.0:135.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.93}$ & $\mathbf{+0.83}$ & $\mathbf{+0.78}$ & $\mathbf{+0.75}$ & $\mathbf{+0.72}$ & $\mathbf{+0.69}$ \\
\end{tabular}
\begin{tabular}{ c|*{7}{c} }
Analysis bin  & $140.0:165.0$ & $165.0:200.0$ & $200.0:240.0$ & $240.0:290.0$ & $290.0:340.0$ & $340.0:390.0$ & $390.0:450.0$\\
\hline
$390.0:450.0$ & $\mathbf{+0.72}$ & $\mathbf{+0.77}$ & $\mathbf{+0.83}$ & $\mathbf{+0.90}$ & $\mathbf{+0.95}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ \\
$340.0:390.0$ & $\mathbf{+0.80}$ & $\mathbf{+0.84}$ & $\mathbf{+0.90}$ & $\mathbf{+0.96}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ \\
$290.0:340.0$ & $\mathbf{+0.87}$ & $\mathbf{+0.90}$ & $\mathbf{+0.95}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.95}$ \\
$240.0:290.0$ & $\mathbf{+0.93}$ & $\mathbf{+0.96}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.90}$ \\
$200.0:240.0$ & $\mathbf{+0.98}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.95}$ & $\mathbf{+0.90}$ & $\mathbf{+0.83}$ \\
$165.0:200.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.96}$ & $\mathbf{+0.90}$ & $\mathbf{+0.84}$ & $\mathbf{+0.77}$ \\
$140.0:165.0$ & $\mathbf{+1.00}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.93}$ & $\mathbf{+0.87}$ & $\mathbf{+0.80}$ & $\mathbf{+0.72}$ \\
\end{tabular}
\begin{tabular}{ c|*{5}{c} }
Analysis bin  & $160.0:200.0$ & $200.0:250.0$ & $250.0:310.0$ & $310.0:370.0$ & $370.0:450.0$\\
\hline
$370.0:450.0$ & $\mathbf{+0.74}$ & $\mathbf{+0.80}$ & $\mathbf{+0.88}$ & $\mathbf{+0.94}$ & $\mathbf{+1.00}$ \\
$310.0:370.0$ & $\mathbf{+0.89}$ & $\mathbf{+0.94}$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.94}$ \\
$250.0:310.0$ & $\mathbf{+0.95}$ & $\mathbf{+0.98}$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.88}$ \\
$200.0:250.0$ & $\mathbf{+0.99}$ & $\mathbf{+1.00}$ & $\mathbf{+0.98}$ & $\mathbf{+0.94}$ & $\mathbf{+0.80}$ \\
$160.0:200.0$ & $\mathbf{+1.00}$ & $\mathbf{+0.99}$ & $\mathbf{+0.95}$ & $\mathbf{+0.89}$ & $\mathbf{+0.74}$ \\
\end{tabular}
